A Deep Chandra Survey of the Globular Cluster 47 Tucanae: Catalog of Point Sources

We have detected 300 X-ray sources within the half-mass radius (2.79') of the globular cluster 47 Tucanae in a deep (281 ks) Chandra exposure. We perform photometry and simple spectral fitting for our detected sources, and construct luminosity functions, X-ray color-magnitude and color-color diagrams. Eighty-seven X-ray sources show variability on timescales from hours to years. Thirty-one of the new X-ray sources are identified with chromospherically active binaries from the catalogs of Albrow et al. The radial distributions of detected sources imply roughly 70 are background sources of some kind. Most source spectra are well-fit by thermal plasma models, except for quiescent low-mass X-ray binaries (qLMXBs, containing accreting neutron stars) and millisecond pulsars (MSPs). We identify three new candidate qLMXBs with relatively low X-ray luminosities. One of the brightest cataclysmic variables (CVs, X10) shows evidence (a 4.7 hour period pulsation and strong soft X-ray emission) for a magnetically dominated accretion flow as in AM Her systems. Most of the bright CVs require intrinsic N_H columns of order 10^{21} cm^-2, suggesting a possible DQ Her nature. A group of X-ray sources associated with bright (sub)giant stars also requires intrinsic absorption. By comparing the X-ray colors, luminosities, variability, and quality of spectral fits of the detected MSPs to those of unidentified sources, we estimate that a total of \~25-30 MSPs exist in 47 Tuc (<60 at 95% confidence), regardless of their radio beaming fraction. We estimate that the total number of neutron stars in 47 Tuc is of order 300, reducing the discrepancy between theoretical neutron star retention rates and observed neutron star populations in globular clusters. (Abstract truncated.)

==> (inline-0) <==
\begin{deluxetable}{lccccr}
\tablewidth{5.5truein}
\tablecaption{\textbf{Summary of \Chandra Observations}}
\tablehead{
\colhead{Seq,OBS\_ID} & \colhead{Start Time} & \colhead{Exposure} &
\colhead{Aimpoint} & \colhead{Frametime} & \colhead{CCDs}
}
\startdata
300003,078 & 2000 Mar 16 07:18:30  &  3875  & ACIS-I & 0.94 & 1/4 \\
300028,953 & 2000 Mar 16 08:39:44  & 31421  & ACIS-I & 3.24 & 6 \\
300029,954 & 2000 Mar 16 18:03:03  &   845  & ACIS-I & 0.54 & 1/8 \\
300030,955 & 2000 Mar 16 18:33:03  & 31354  & ACIS-I & 3.24 & 6 \\
300031,956 & 2000 Mar 17 03:56:23  &  4656  & ACIS-I & 0.94 & 1/4 \\
400215,2735 & 2002 Sep 29 16:59:00 & 65237 & ACIS-S & 3.14 & 5 \\
400215,3384 & 2002 Sep 30 11:38:22 &  5307 & ACIS-S & 0.84 & 1/4 \\
400216,2736 & 2002 Sep 30 13:25:32 & 65243 & ACIS-S & 3.14 & 5 \\
400216,3385 & 2002 Oct 01 08:13:32 &  5307 & ACIS-S & 0.84 & 1/4 \\
400217,2737 & 2002 Oct 02 18:51:10 & 65243 & ACIS-S & 3.14 & 5 \\
400217,3386 & 2002 Oct 03 13:38:21 &  5545 & ACIS-S & 0.84 & 1/4 \\
400218,2738 & 2002 Oct 11 01:42:59 & 68771 & ACIS-S & 3.14 & 5 \\
400218,3387 & 2002 Oct 11 21:23:12 &  5735 & ACIS-S & 0.84 & 1/4 \\
\enddata
\tablecomments{Subarrays are indicated by fractional numbers of CCDs. 
} \label{tab:obs}
\end{deluxetable}

\clearpage

\LongTables

\begin{landscape}
\begin{deluxetable}{lcccccccccccr}
\tablecolumns{13}
%\rotate
\tablewidth{9.8truein}
\tabletypesize{\footnotesize}
\tablecaption{\textbf{47 Tuc Basic X-ray Source Properties, 2002 Dataset}}
\tablehead{
\multicolumn{2}{c}{Names} & \multicolumn{2}{c}{Position} & & 
\multicolumn{3}{c}{Counts} & \multicolumn{2}{c}{$L_X$} & & &  \\
\colhead{W} & \colhead{CXO GLB J} & \colhead{$\alpha$ (J2000)} &
\colhead{$\delta$ (J2000)}
& \colhead{Dist.} & \colhead{0.5-4.5} & \colhead{0.5-1.5}  &
\colhead{1.5-6}  & \colhead{0.5-6.0}  & \colhead{0.5-2.5}  &
\colhead{ID} & \colhead{Other} & \colhead{Notes} \\
& & (h m s err) & ($\circ$ $'$ \arcsec\ err) & (\arcsec) & keV & keV &
keV & \multicolumn{2}{c}{($10^{30}$ ergs s$^{-1}$)} & {Type} & {Names} & \\
(1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) &
(12) & (13) 
} 
\startdata
46 & 002403.4-720451 & 00 24 03.494 0.001 & -72 04 51.94 0.01 &     8 & 31407.2$^{+179.1}_{-177.2}$ & 26426.7$^{+164.0}_{-162.6}$ & 4987.6$^{+72.1}_{-70.6}$ & 1760.1$^{+10.0}_{-9.9}$ & 1227.1$^{+7.0}_{-7.0}$ & qLX & X7 & - \\ 
42 & 002404.2-720458 & 00 24 04.249 0.001 & -72 04 58.02 0.01 &     7 & 16661.4$^{+131.0}_{-129.1}$ & 11569.7$^{+109.0}_{-107.6}$ & 5954.6$^{+78.9}_{-77.2}$ & 1107.5$^{+8.5}_{-8.4}$ & 588.2$^{+4.9}_{-4.9}$ & CV & X9 & DHY \\ 
58 & 002400.9-720453 & 00 24 00.947 0.001 & -72 04 53.20 0.01 &    20 & 11130.1$^{+107.4}_{-105.5}$ & 8723.8$^{+94.8}_{-93.4}$ & 2422.4$^{+50.7}_{-49.2}$ & 581.7$^{+5.6}_{-5.5}$ & 429.2$^{+4.2}_{-4.1}$ & qLX & X5 & DHY \\ 
27 & 002406.3-720443 & 00 24 06.374 0.001 & -72 04 43.00 0.01 &    10 & 3947.1$^{+64.7}_{-62.8}$ & 3241.3$^{+58.4}_{-56.9}$ & 815.1$^{+30.3}_{-28.5}$ & 259.3$^{+4.2}_{-4.1}$ & 147.8$^{+2.5}_{-2.4}$ & CV & X10 & DH \\ 
47 & 002403.4-720505 & 00 24 03.450 0.002 & -72 05 05.28 0.01 &    15 & 2629.8$^{+53.3}_{-51.3}$ & 1375.2$^{+38.5}_{-37.1}$ & 1387.7$^{+38.9}_{-37.2}$ & 147.6$^{+2.9}_{-2.8}$ & 85.5$^{+1.9}_{-1.9}$ & AB & - & DHY \\ 
56 & 002402.1-720542 & 00 24 02.119 0.002 & -72 05 42.03 0.01 &    51 & 2590.4$^{+52.9}_{-50.9}$ & 1487.5$^{+40.0}_{-38.6}$ & 1222.9$^{+36.7}_{-35.0}$ & 143.5$^{+2.9}_{-2.8}$ & 86.2$^{+1.9}_{-1.9}$ & CV & X6 & DHY \\ 
1 & 002416.9-720427 & 00 24 16.968 0.002 & -72 04 27.21 0.01 &    59 & 1810.6$^{+44.5}_{-42.5}$ & 1080.1$^{+34.3}_{-32.9}$ & 804.7$^{+30.1}_{-28.3}$ & 97.3$^{+2.4}_{-2.2}$ & 59.7$^{+1.6}_{-1.5}$ & CV & - & H?Y \\ 
2 & 002415.8-720436 & 00 24 15.880 0.002 & -72 04 36.38 0.01 &    51 & 1714.0$^{+43.4}_{-41.4}$ & 846.7$^{+30.5}_{-29.1}$ & 956.7$^{+32.6}_{-30.9}$ & 96.1$^{+2.4}_{-2.3}$ & 55.8$^{+1.5}_{-1.5}$ & CV & X13 & DHY \\ 
51 & 002402.8-720449 & 00 24 02.824 0.003 & -72 04 49.01 0.01 &    11 & 1395.1$^{+39.3}_{-37.3}$ & 891.1$^{+31.3}_{-29.8}$ & 548.3$^{+25.1}_{-23.4}$ & 82.9$^{+2.3}_{-2.2}$ & 51.1$^{+1.5}_{-1.5}$ & CV & - & DHY \\ 
45 & 002403.7-720423 & 00 24 03.762 0.003 & -72 04 22.98 0.01 &    30 & 1320.5$^{+38.3}_{-36.3}$ & 817.0$^{+30.0}_{-28.6}$ & 545.4$^{+25.0}_{-23.3}$ & 72.8$^{+2.1}_{-2.0}$ & 46.2$^{+1.4}_{-1.4}$ & CV & - & DH \\ 
125 & 002353.9-720350 & 00 23 53.982 0.003 & -72 03 50.07 0.01 &    81 & 1118.8$^{+35.4}_{-33.4}$ & 929.1$^{+31.9}_{-30.5}$ & 200.3$^{+15.9}_{-14.1}$ & 67.8$^{+2.1}_{-2.0}$ & 42.2$^{+1.3}_{-1.3}$ & qLX? & X4 & D?H \\ 
37 & 002404.9-720451 & 00 24 04.963 0.003 & -72 04 51.33 0.01 &     1 & 1155.2$^{+35.8}_{-34.0}$ & 1003.3$^{+33.1}_{-31.7}$ & 154.6$^{+14.1}_{-12.4}$ & 67.1$^{+2.1}_{-2.0}$ & 47.1$^{+1.4}_{-1.4}$ & qLX? & - & DHY \\ 
25 & 002407.1-720545 & 00 24 07.137 0.003 & -72 05 45.79 0.01 &    54 & 1024.3$^{+34.0}_{-32.0}$ & 646.9$^{+26.8}_{-25.4}$ & 418.8$^{+22.2}_{-20.4}$ & 56.8$^{+1.9}_{-1.7}$ & 35.8$^{+1.2}_{-1.2}$ & CV & X11 & D \\ 
30 & 002406.0-720456 & 00 24 05.996 0.003 & -72 04 56.18 0.01 &     5 & 875.9$^{+31.6}_{-29.6}$ & 562.8$^{+25.1}_{-23.7}$ & 347.3$^{+20.4}_{-18.6}$ & 51.0$^{+1.8}_{-1.7}$ & 31.6$^{+1.2}_{-1.1}$ & CV & X19 & DY \\ 
17 & 002408.3-720431 & 00 24 08.305 0.003 & -72 04 31.43 0.01 &    25 & 756.9$^{+29.5}_{-27.5}$ & 604.7$^{+26.0}_{-24.6}$ & 159.7$^{+14.3}_{-12.6}$ & 48.4$^{+1.9}_{-1.7}$ & 29.9$^{+1.2}_{-1.1}$ & qLX? & - & - \\ 
64 & 002357.6-720502 & 00 23 57.671 0.003 & -72 05 01.98 0.02 &    36 & 780.5$^{+30.0}_{-27.9}$ & 492.0$^{+23.6}_{-22.2}$ & 337.3$^{+20.1}_{-18.3}$ & 46.4$^{+1.7}_{-1.6}$ & 26.2$^{+1.1}_{-1.0}$ & AB & - & DH? \\ 
23 & 002407.8-720441 & 00 24 07.806 0.004 & -72 04 41.56 0.02 &    15 & 712.3$^{+28.7}_{-26.7}$ & 428.4$^{+22.1}_{-20.7}$ & 293.5$^{+18.8}_{-17.1}$ & 41.8$^{+1.7}_{-1.6}$ & 28.6$^{+1.2}_{-1.1}$ & AB & - & HY \\ 
53 & 002402.5-720511 & 00 24 02.530 0.003 & -72 05 11.25 0.02 &    22 & 651.7$^{+27.6}_{-25.5}$ & 368.9$^{+20.6}_{-19.2}$ & 307.9$^{+19.3}_{-17.5}$ & 36.8$^{+1.5}_{-1.4}$ & 21.5$^{+1.0}_{-0.9}$ & CV & - & Y \\ 
8 & 002410.7-720425 & 00 24 10.747 0.004 & -72 04 25.67 0.02 &    36 & 589.5$^{+26.2}_{-24.2}$ & 142.6$^{+13.3}_{-11.9}$ & 529.5$^{+24.7}_{-23.0}$ & 37.7$^{+1.6}_{-1.5}$ & 14.0$^{+0.8}_{-0.7}$ & CV & - & Y \\ 
36 & 002404.9-720455 & 00 24 04.913 0.003 & -72 04 55.36 0.02 &     3 & 491.1$^{+24.0}_{-22.1}$ & 106.9$^{+11.8}_{-10.3}$ & 509.8$^{+24.2}_{-22.6}$ & 50.0$^{+2.2}_{-2.0}$ &  9.4$^{+0.7}_{-0.7}$ & CV & AKO9 & D?H? \\ 
32 & 002405.6-720449 & 00 24 05.645 0.003 & -72 04 49.20 0.02 &     3 & 544.6$^{+25.3}_{-23.3}$ & 400.0$^{+21.4}_{-20.0}$ & 158.0$^{+14.3}_{-12.5}$ & 37.5$^{+1.7}_{-1.6}$ & 22.5$^{+1.1}_{-1.0}$ & CV? & - & DH \\ 
114 & 002419.3-720334 & 00 24 19.364 0.004 & -72 03 34.78 0.02 &   101 & 506.4$^{+24.5}_{-22.5}$ & 349.5$^{+20.1}_{-18.7}$ & 173.3$^{+14.9}_{-13.1}$ & 29.5$^{+1.4}_{-1.3}$ & 18.3$^{+0.9}_{-0.9}$ & - & - & DY \\ 
24 & 002407.3-720449 & 00 24 07.389 0.005 & -72 04 49.63 0.02 &     9 & 411.3$^{+22.3}_{-20.2}$ & 296.1$^{+18.6}_{-17.2}$ & 119.9$^{+12.7}_{-10.9}$ & 31.8$^{+1.7}_{-1.6}$ & 22.0$^{+1.2}_{-1.1}$ & AB? & - & DHYc \\ 
15 & 002408.4-720500 & 00 24 08.475 0.005 & -72 05 00.30 0.02 &    16 & 370.1$^{+21.2}_{-19.2}$ &  99.5$^{+11.3}_{-9.9}$ & 321.1$^{+19.7}_{-17.9}$ & 24.5$^{+1.3}_{-1.2}$ &  9.9$^{+0.7}_{-0.6}$ & CV & - & - \\ 
20 & 002407.9-720454 & 00 24 07.924 0.005 & -72 04 54.76 0.02 &    12 & 366.9$^{+21.2}_{-19.1}$ & 238.8$^{+16.9}_{-15.4}$ & 132.7$^{+13.2}_{-11.5}$ & 19.6$^{+1.1}_{-1.0}$ & 14.0$^{+0.8}_{-0.8}$ & CV? & - & - \\ 
122 & 002403.8-720621 & 00 24 03.835 0.005 & -72 06 21.61 0.03 &    89 & 349.6$^{+20.7}_{-18.7}$ & 222.6$^{+16.4}_{-14.9}$ & 140.1$^{+13.6}_{-11.8}$ & 20.2$^{+1.2}_{-1.1}$ & 12.6$^{+0.8}_{-0.7}$ & CV & - & D \\ 
117 & 002413.7-720302 & 00 24 13.793 0.007 & -72 03 02.17 0.02 &   116 & 320.5$^{+20.0}_{-17.9}$ & 203.3$^{+15.7}_{-14.2}$ & 125.2$^{+12.9}_{-11.1}$ & 18.7$^{+1.2}_{-1.0}$ & 12.2$^{+0.8}_{-0.7}$ & - & - & - \\ 
44 & 002403.6-720459 & 00 24 03.683 0.005 & -72 04 59.06 0.03 &    10 & 305.0$^{+19.5}_{-17.4}$ & 184.8$^{+15.0}_{-13.6}$ & 131.0$^{+13.2}_{-11.4}$ & 19.6$^{+1.2}_{-1.1}$ & 11.4$^{+0.8}_{-0.7}$ & CV & - & Y \\ 
29 & 002406.0-720449 & 00 24 06.057 0.005 & -72 04 49.03 0.02 &     4 & 264.2$^{+18.3}_{-16.2}$ & 179.8$^{+14.9}_{-13.4}$ &  95.9$^{+11.6}_{-9.7}$ & 19.8$^{+1.4}_{-1.2}$ & 11.5$^{+0.8}_{-0.8}$ & MSP & MSP-W & - \\ 
113 & 002425.8-720703 & 00 24 25.814 0.006 & -72 07 03.53 0.03 &   161 & 267.4$^{+18.3}_{-16.3}$ & 211.2$^{+16.0}_{-14.5}$ &  59.3$^{+9.5}_{-7.6}$ & 15.5$^{+1.1}_{-0.9}$ & 10.7$^{+0.7}_{-0.7}$ & - & - & H? \\ 
41 & 002404.3-720501 & 00 24 04.323 0.007 & -72 05 01.31 0.03 &    10 & 258.7$^{+18.1}_{-16.0}$ & 149.0$^{+13.7}_{-12.2}$ & 120.2$^{+12.7}_{-10.9}$ & 15.7$^{+1.1}_{-1.0}$ &  8.6$^{+0.6}_{-0.6}$ & AB & - & - \\ 
21 & 002407.7-720527 & 00 24 07.769 0.007 & -72 05 27.24 0.03 &    36 & 247.3$^{+17.8}_{-15.7}$ & 176.0$^{+14.7}_{-13.2}$ &  73.5$^{+10.3}_{-8.5}$ & 14.2$^{+1.0}_{-0.9}$ &  9.3$^{+0.7}_{-0.6}$ & CV & - & DH \\ 
120 & 002411.0-720620 & 00 24 11.090 0.006 & -72 06 20.04 0.03 &    91 & 228.7$^{+17.2}_{-15.1}$ & 146.8$^{+13.6}_{-12.1}$ &  97.9$^{+11.7}_{-9.8}$ & 15.0$^{+1.1}_{-1.0}$ &  8.6$^{+0.7}_{-0.6}$ & CV & - & - \\ 
34 & 002405.2-720446 & 00 24 05.203 0.005 & -72 04 46.72 0.03 &     5 & 208.2$^{+16.5}_{-14.4}$ & 158.8$^{+14.1}_{-12.6}$ &  57.1$^{+9.4}_{-7.5}$ & 16.5$^{+1.3}_{-1.1}$ & 10.5$^{+0.8}_{-0.7}$ & MSP? & - & - \\ 
16 & 002408.2-720435 & 00 24 08.284 0.007 & -72 04 35.79 0.03 &    21 & 208.1$^{+16.5}_{-14.4}$ & 118.2$^{+12.3}_{-10.8}$ &  98.4$^{+11.7}_{-9.9}$ & 13.3$^{+1.0}_{-0.9}$ &  7.1$^{+0.6}_{-0.6}$ & CV? & - & DY \\ 
77 & 002403.9-720442 & 00 24 03.907 0.007 & -72 04 42.47 0.03 &    11 & 197.4$^{+16.0}_{-14.0}$ & 180.3$^{+14.9}_{-13.4}$ &  17.7$^{+6.1}_{-4.1}$ & 13.4$^{+1.1}_{-0.9}$ &  9.1$^{+0.7}_{-0.6}$ & MSP & MSP-FS & c \\ 
106 & 002403.7-720456 & 00 24 03.754 0.005 & -72 04 56.87 0.03 &     8 & 199.8$^{+16.1}_{-14.1}$ & 172.9$^{+14.6}_{-13.1}$ &  28.7$^{+7.2}_{-5.3}$ & 14.2$^{+1.1}_{-1.0}$ &  9.1$^{+0.7}_{-0.7}$ & MSP & MSP-L & c \\ 
43 & 002404.2-720443 & 00 24 04.248 0.006 & -72 04 43.54 0.04 &     9 & 194.6$^{+16.0}_{-13.9}$ & 126.5$^{+12.7}_{-11.2}$ &  71.8$^{+10.2}_{-8.4}$ & 13.4$^{+1.1}_{-0.9}$ &  8.6$^{+0.7}_{-0.7}$ & AB & - & Dc \\ 
118 & 002411.5-720224 & 00 24 11.515 0.011 & -72 02 24.35 0.04 &   150 & 192.5$^{+15.9}_{-13.8}$ & 132.7$^{+13.0}_{-11.5}$ &  68.7$^{+10.1}_{-8.2}$ & 11.1$^{+0.9}_{-0.8}$ &  7.1$^{+0.6}_{-0.5}$ & - & - & D? \\ 
290 & 002405.1-720435 & 00 24 05.098 0.006 & -72 04 35.21 0.03 &    17 & 188.1$^{+15.8}_{-13.7}$ & 140.7$^{+13.3}_{-11.8}$ &  48.9$^{+8.8}_{-6.9}$ & 12.0$^{+1.0}_{-0.9}$ &  7.6$^{+0.6}_{-0.6}$ & - & - & Y \\ 
39 & 002404.6-720453 & 00 24 04.614 0.007 & -72 04 53.83 0.03 &     3 & 176.1$^{+15.3}_{-13.2}$ & 146.3$^{+13.6}_{-12.1}$ &  36.2$^{+7.9}_{-5.9}$ & 12.1$^{+1.0}_{-0.9}$ &  7.5$^{+0.6}_{-0.6}$ & MSP & MSP-O & Dc \\ 
26 & 002406.8-720512 & 00 24 06.826 0.008 & -72 05 12.38 0.03 &    21 & 173.9$^{+15.2}_{-13.1}$ & 127.9$^{+12.8}_{-11.3}$ &  46.3$^{+8.5}_{-6.7}$ &  9.3$^{+0.8}_{-0.7}$ &  7.1$^{+0.6}_{-0.5}$ & AB & - & H \\ 
65 & 002353.4-720511 & 00 23 53.485 0.009 & -72 05 11.33 0.04 &    57 & 151.8$^{+14.4}_{-12.3}$ & 122.2$^{+12.5}_{-11.0}$ &  33.8$^{+7.7}_{-5.7}$ &  9.5$^{+0.9}_{-0.8}$ &  5.8$^{+0.5}_{-0.5}$ & - & - & - \\ 
54 & 002402.5-720444 & 00 24 02.505 0.007 & -72 04 44.47 0.04 &    15 & 159.9$^{+14.6}_{-12.6}$ & 129.7$^{+12.8}_{-11.4}$ &  32.7$^{+7.6}_{-5.6}$ &  8.6$^{+0.8}_{-0.7}$ &  6.3$^{+0.6}_{-0.5}$ & AB? & - & H \\ 
3 & 002415.1-720443 & 00 24 15.161 0.008 & -72 04 43.50 0.03 &    46 & 150.0$^{+14.3}_{-12.2}$ & 123.1$^{+12.6}_{-11.1}$ &  28.5$^{+7.2}_{-5.2}$ &  9.5$^{+0.9}_{-0.8}$ &  6.3$^{+0.6}_{-0.5}$ & AB & - & - \\ 
126 & 002344.8-720602 & 00 23 44.835 0.010 & -72 06 02.01 0.06 &   117 & 136.8$^{+13.7}_{-11.6}$ &  36.8$^{+7.5}_{-6.0}$ & 113.5$^{+12.4}_{-10.6}$ &  9.3$^{+0.9}_{-0.8}$ &  4.6$^{+0.5}_{-0.5}$ & - & - & - \\ 
63 & 002359.4-720358 & 00 23 59.403 0.007 & -72 03 58.77 0.04 &    60 & 135.2$^{+13.7}_{-11.6}$ &  96.6$^{+11.3}_{-9.8}$ &  41.7$^{+8.3}_{-6.4}$ &  8.2$^{+0.8}_{-0.7}$ &  4.9$^{+0.5}_{-0.4}$ & MSP & MSP-J & - \\ 
19 & 002407.9-720439 & 00 24 07.943 0.008 & -72 04 39.65 0.03 &    17 & 133.0$^{+13.5}_{-11.5}$ & 113.1$^{+12.1}_{-10.6}$ &  20.0$^{+6.3}_{-4.4}$ &  9.2$^{+0.9}_{-0.8}$ &  6.2$^{+0.6}_{-0.5}$ & MSP & MSP-GI & - \\ 
147 & 002352.2-720723 & 00 23 52.236 0.010 & -72 07 23.50 0.07 &   162 & 139.2$^{+13.9}_{-11.7}$ &  85.4$^{+10.7}_{-9.2}$ &  57.0$^{+9.3}_{-7.5}$ &  7.8$^{+0.8}_{-0.7}$ &  5.3$^{+0.5}_{-0.5}$ & - & - & - \\ 
140 & 002409.2-720543 & 00 24 09.219 0.007 & -72 05 43.87 0.04 &    54 & 128.5$^{+13.4}_{-11.3}$ &  77.9$^{+10.3}_{-8.8}$ &  57.3$^{+9.4}_{-7.5}$ &  7.7$^{+0.8}_{-0.7}$ &  4.6$^{+0.5}_{-0.4}$ & CV? & - & D \\ 
33 & 002405.3-720421 & 00 24 05.364 0.007 & -72 04 21.53 0.04 &    30 & 131.4$^{+13.4}_{-11.4}$ &  39.5$^{+7.7}_{-6.2}$ & 101.0$^{+11.8}_{-10.0}$ &  8.3$^{+0.8}_{-0.7}$ &  3.0$^{+0.4}_{-0.4}$ & CV & - & - \\ 
40 & 002404.6-720434 & 00 24 04.634 0.007 & -72 04 34.38 0.04 &    18 & 122.9$^{+13.0}_{-11.0}$ & 113.7$^{+12.1}_{-10.6}$ &   9.2$^{+5.0}_{-2.9}$ &  8.3$^{+0.9}_{-0.7}$ &  5.3$^{+0.5}_{-0.5}$ & - & - & - \\ 
168 & 002406.0-720346 & 00 24 06.013 0.008 & -72 03 46.23 0.04 &    66 & 132.4$^{+13.5}_{-11.4}$ & 106.9$^{+11.8}_{-10.3}$ &  25.5$^{+6.8}_{-5.0}$ &  7.2$^{+0.7}_{-0.6}$ &  5.7$^{+0.5}_{-0.5}$ & AB? & - & H?Y \\ 
198 & 002407.6-720450 & 00 24 07.551 0.054 & -72 04 50.37 0.25 &    10 & 122.6$^{+13.1}_{-11.0}$ & 106.3$^{+11.8}_{-10.3}$ &  18.1$^{+6.2}_{-4.1}$ & 10.8$^{+1.2}_{-1.0}$ &  7.1$^{+0.7}_{-0.7}$ & MSP & MSP-R & mD?c \\ 
72 & 002410.4-720459 & 00 24 10.466 0.009 & -72 04 59.90 0.03 &    25 & 122.9$^{+13.1}_{-11.0}$ &  99.5$^{+11.4}_{-9.9}$ &  25.0$^{+6.9}_{-4.9}$ &  6.9$^{+0.7}_{-0.6}$ &  4.8$^{+0.5}_{-0.4}$ & AB & - & - \\ 
251 & 002411.0-720444 & 00 24 11.059 0.009 & -72 04 44.03 0.04 &    27 & 119.7$^{+13.0}_{-10.9}$ &  89.7$^{+10.9}_{-9.4}$ &  30.7$^{+7.4}_{-5.5}$ &  6.7$^{+0.7}_{-0.6}$ &  4.8$^{+0.5}_{-0.5}$ & AGB & - & DHY \\ 
38 & 002404.8-720446 & 00 24 04.888 0.007 & -72 04 46.09 0.03 &     6 & 121.4$^{+13.1}_{-11.0}$ &  93.4$^{+11.1}_{-9.6}$ &  28.6$^{+7.2}_{-5.3}$ &  8.0$^{+0.9}_{-0.7}$ &  5.7$^{+0.6}_{-0.5}$ & AB & - & DH? \\ 
7 & 002411.1-720520 & 00 24 11.105 0.009 & -72 05 20.20 0.04 &    38 & 103.2$^{+12.1}_{-10.1}$ &  91.6$^{+11.1}_{-9.5}$ &  11.7$^{+5.4}_{-3.3}$ &  6.4$^{+0.8}_{-0.6}$ &  4.2$^{+0.5}_{-0.4}$ & MSP & MSP-E & - \\ 
57 & 002401.3-720445 & 00 24 01.364 0.009 & -72 04 45.63 0.04 &    19 & 114.0$^{+12.8}_{-10.6}$ &  83.6$^{+10.6}_{-9.1}$ &  34.9$^{+7.8}_{-5.8}$ &  6.7$^{+0.7}_{-0.6}$ &  4.4$^{+0.5}_{-0.4}$ & - & - & DH? \\ 
143 & 002401.6-720257 & 00 24 01.687 0.015 & -72 02 57.68 0.06 &   115 & 112.7$^{+12.7}_{-10.5}$ &  78.5$^{+10.3}_{-8.8}$ &  34.4$^{+7.6}_{-5.8}$ &  6.0$^{+0.7}_{-0.6}$ &  4.7$^{+0.5}_{-0.5}$ & - & - & Y \\ 
73 & 002407.2-720457 & 00 24 07.208 0.010 & -72 04 57.41 0.05 &    10 & 103.7$^{+12.2}_{-10.1}$ &  84.7$^{+10.7}_{-9.2}$ &  19.9$^{+6.3}_{-4.3}$ &  5.8$^{+0.7}_{-0.6}$ &  4.2$^{+0.5}_{-0.4}$ & AB & - & - \\ 
262 & 002408.5-720535 & 00 24 08.544 0.009 & -72 05 35.18 0.05 &    45 &  97.6$^{+11.9}_{-9.8}$ &  76.5$^{+10.2}_{-8.7}$ &  21.0$^{+6.4}_{-4.5}$ &  5.7$^{+0.7}_{-0.6}$ &  3.9$^{+0.4}_{-0.4}$ & AGB & - & Y \\ 
28 & 002406.0-720501 & 00 24 05.998 0.012 & -72 05 01.37 0.05 &     9 &  91.6$^{+11.5}_{-9.5}$ &  82.6$^{+10.6}_{-9.0}$ &   9.0$^{+5.0}_{-2.9}$ &  5.4$^{+0.7}_{-0.6}$ &  3.8$^{+0.4}_{-0.4}$ & MSP? & - & - \\ 
10 & 002410.0-720441 & 00 24 10.048 0.013 & -72 04 41.20 0.05 &    24 &  90.8$^{+11.6}_{-9.4}$ &  63.4$^{+9.5}_{-7.9}$ &  30.9$^{+7.4}_{-5.5}$ &  5.9$^{+0.7}_{-0.6}$ &  3.2$^{+0.4}_{-0.4}$ & CV? & - & H? \\ 
340 & 002349.2-720351 & 00 23 49.268 0.012 & -72 03 51.44 0.06 &    95 &  98.7$^{+12.0}_{-9.9}$ &  60.6$^{+9.2}_{-7.7}$ &  41.6$^{+8.3}_{-6.4}$ &  5.5$^{+0.7}_{-0.5}$ &  3.4$^{+0.4}_{-0.4}$ & - & - & - \\ 
66 & 002415.9-720451 & 00 24 15.960 0.011 & -72 04 51.55 0.04 &    49 &  86.7$^{+11.3}_{-9.2}$ &  77.9$^{+10.3}_{-8.8}$ &  10.1$^{+5.2}_{-3.0}$ &  5.2$^{+0.7}_{-0.6}$ &  3.5$^{+0.4}_{-0.4}$ & AB & - & - \\ 
59 & 002400.6-720554 & 00 24 00.636 0.013 & -72 05 54.25 0.05 &    65 &  88.8$^{+11.6}_{-9.3}$ &  53.7$^{+8.8}_{-7.3}$ &  38.8$^{+8.1}_{-6.1}$ &  5.7$^{+0.7}_{-0.6}$ &  3.2$^{+0.4}_{-0.4}$ & AB & - & - \\ 
52 & 002402.6-720538 & 00 24 02.642 0.011 & -72 05 38.54 0.06 &    47 &  90.4$^{+11.6}_{-9.4}$ &  69.3$^{+9.8}_{-8.3}$ &  21.7$^{+6.5}_{-4.6}$ &  5.1$^{+0.7}_{-0.5}$ &  3.6$^{+0.4}_{-0.4}$ & - & - & - \\ 
265 & 002408.1-720447 & 00 24 08.103 0.011 & -72 04 47.88 0.09 &    13 &  88.7$^{+11.5}_{-9.3}$ &  72.9$^{+10.0}_{-8.5}$ &  15.8$^{+5.9}_{-3.9}$ &  5.2$^{+0.7}_{-0.5}$ &  3.4$^{+0.4}_{-0.4}$ & - & - & c \\ 
67 & 002413.8-720443 & 00 24 13.857 0.012 & -72 04 43.82 0.06 &    40 &  86.0$^{+11.3}_{-9.2}$ &  73.6$^{+10.1}_{-8.5}$ &  12.4$^{+5.5}_{-3.4}$ &  5.3$^{+0.7}_{-0.6}$ &  3.3$^{+0.4}_{-0.4}$ & MSP & MSP-D & - \\ 
243 & 002413.7-720334 & 00 24 13.764 0.011 & -72 03 34.45 0.05 &    87 &  88.7$^{+11.5}_{-9.3}$ &  68.5$^{+9.8}_{-8.2}$ &  20.5$^{+6.4}_{-4.4}$ &  5.5$^{+0.7}_{-0.6}$ &  3.7$^{+0.4}_{-0.4}$ & AGB & - & D \\ 
121 & 002405.1-720604 & 00 24 05.156 0.009 & -72 06 04.46 0.06 &    72 &  77.0$^{+10.7}_{-8.7}$ &  72.5$^{+10.0}_{-8.5}$ &   4.9$^{+4.4}_{-2.0}$ &  5.3$^{+0.8}_{-0.6}$ &  3.3$^{+0.4}_{-0.4}$ & AB & - & - \\ 
90 & 002350.6-720541 & 00 23 50.670 0.012 & -72 05 41.52 0.08 &    83 &  75.2$^{+10.8}_{-8.6}$ &  52.8$^{+8.8}_{-7.2}$ &  26.0$^{+7.0}_{-5.0}$ &  5.0$^{+0.7}_{-0.6}$ &  2.7$^{+0.4}_{-0.3}$ & - & - & - \\ 
293 & 002404.9-720454 & 00 24 04.987 0.005 & -72 04 53.95 0.04 &     2 &  84.7$^{+11.3}_{-9.1}$ &  66.2$^{+9.6}_{-8.1}$ &  18.8$^{+6.2}_{-4.2}$ &  8.1$^{+1.1}_{-0.9}$ &  5.8$^{+0.7}_{-0.6}$ & - & - & Yc \\ 
11 & 002409.8-720359 & 00 24 09.832 0.010 & -72 03 59.62 0.05 &    56 &  83.7$^{+11.2}_{-9.1}$ &  72.5$^{+10.0}_{-8.5}$ &  11.9$^{+5.4}_{-3.3}$ &  4.7$^{+0.6}_{-0.5}$ &  3.3$^{+0.4}_{-0.4}$ & MSP & MSP-U & H? \\ 
18 & 002408.1-720513 & 00 24 08.163 0.010 & -72 05 13.23 0.06 &    24 &  82.5$^{+11.1}_{-9.0}$ &  74.5$^{+10.1}_{-8.6}$ &   8.6$^{+5.0}_{-2.8}$ &  4.8$^{+0.7}_{-0.5}$ &  3.4$^{+0.4}_{-0.4}$ & AB & - & - \\ 
31 & 002405.6-720504 & 00 24 05.666 0.009 & -72 05 04.08 0.05 &    11 &  82.7$^{+11.2}_{-9.0}$ &  61.7$^{+9.3}_{-7.8}$ &  21.8$^{+6.6}_{-4.6}$ &  4.8$^{+0.7}_{-0.5}$ &  3.4$^{+0.4}_{-0.4}$ & MSP? & - & DH \\ 
75 & 002406.3-720452 & 00 24 06.370 0.008 & -72 04 52.62 0.05 &     4 &  79.0$^{+11.0}_{-8.8}$ &  62.6$^{+9.4}_{-7.9}$ &  16.4$^{+5.9}_{-4.0}$ &  5.6$^{+0.8}_{-0.6}$ &  4.2$^{+0.5}_{-0.5}$ & AB & - & D?c \\ 
201 & 002407.0-720442 & 00 24 07.060 0.010 & -72 04 42.68 0.06 &    12 &  73.7$^{+10.7}_{-8.5}$ &  46.6$^{+8.3}_{-6.8}$ &  30.0$^{+7.4}_{-5.4}$ &  4.3$^{+0.6}_{-0.5}$ &  2.7$^{+0.4}_{-0.3}$ & - & - & c \\ 
248 & 002412.0-720512 & 00 24 12.024 0.008 & -72 05 12.38 0.05 &    36 &  80.1$^{+11.0}_{-8.9}$ &  59.2$^{+9.2}_{-7.6}$ &  21.6$^{+6.5}_{-4.5}$ &  5.2$^{+0.7}_{-0.6}$ &  3.2$^{+0.4}_{-0.4}$ & AGB & - & Y \\ 
4 & 002413.4-720451 & 00 24 13.447 0.008 & -72 04 51.22 0.04 &    37 &  80.9$^{+11.1}_{-8.9}$ &  59.8$^{+9.2}_{-7.7}$ &  21.2$^{+6.4}_{-4.5}$ &  4.5$^{+0.6}_{-0.5}$ &  3.2$^{+0.4}_{-0.4}$ & AB? & - & - \\ 
200 & 002407.1-720507 & 00 24 07.150 0.012 & -72 05 07.00 0.05 &    17 &  70.6$^{+10.4}_{-8.3}$ &  66.2$^{+9.6}_{-8.1}$ &   4.8$^{+4.4}_{-2.0}$ &  4.1$^{+0.6}_{-0.5}$ &  2.9$^{+0.4}_{-0.3}$ & - & - & H? \\ 
50 & 002403.0-720426 & 00 24 03.038 0.011 & -72 04 26.58 0.07 &    27 &  74.7$^{+10.7}_{-8.6}$ &  54.0$^{+8.8}_{-7.3}$ &  24.2$^{+6.9}_{-4.8}$ &  4.4$^{+0.6}_{-0.5}$ &  2.7$^{+0.4}_{-0.3}$ & - & - & - \\ 
14 & 002408.7-720507 & 00 24 08.757 0.010 & -72 05 07.56 0.05 &    22 &  70.5$^{+10.4}_{-8.3}$ &  61.3$^{+9.3}_{-7.8}$ &  10.5$^{+5.3}_{-3.1}$ &  4.1$^{+0.6}_{-0.5}$ &  2.9$^{+0.4}_{-0.3}$ & AB & - & D? \\ 
61 & 002359.9-720504 & 00 23 59.911 0.014 & -72 05 04.62 0.06 &    27 &  75.0$^{+10.7}_{-8.6}$ &  63.6$^{+9.5}_{-7.9}$ &  11.8$^{+5.4}_{-3.3}$ &  4.2$^{+0.6}_{-0.5}$ &  3.1$^{+0.4}_{-0.4}$ & - & - & - \\ 
74 & 002406.7-720406 & 00 24 06.707 0.011 & -72 04 06.88 0.06 &    45 &  65.1$^{+10.0}_{-8.0}$ &  62.5$^{+9.4}_{-7.9}$ &   3.3$^{+4.0}_{-1.6}$ &  4.5$^{+0.7}_{-0.5}$ &  2.8$^{+0.4}_{-0.3}$ & MSP & MSP-H & - \\ 
71 & 002410.6-720516 & 00 24 10.644 0.014 & -72 05 16.46 0.08 &    34 &  71.2$^{+10.5}_{-8.3}$ &  55.6$^{+9.0}_{-7.4}$ &  15.6$^{+5.9}_{-3.9}$ &  4.2$^{+0.6}_{-0.5}$ &  2.8$^{+0.4}_{-0.3}$ & CV? & - & H \\ 
132 & 002434.9-720501 & 00 24 34.989 0.012 & -72 05 01.72 0.07 &   137 &  40.4$^{+8.3}_{-6.3}$ &   2.1$^{+3.3}_{-1.2}$ &  62.7$^{+9.7}_{-7.8}$ &  4.8$^{+0.8}_{-0.6}$ &  0.5$^{+0.2}_{-0.1}$ & - & - & - \\ 
351 & 002406.3-720439 & 00 24 06.346 0.013 & -72 04 38.96 0.08 &    14 &  62.1$^{+10.0}_{-7.8}$ &  42.1$^{+8.0}_{-6.4}$ &  22.3$^{+6.6}_{-4.6}$ &  3.7$^{+0.6}_{-0.5}$ &  2.1$^{+0.3}_{-0.3}$ & - & - & - \\ 
104 & 002416.4-720425 & 00 24 16.482 0.012 & -72 04 25.15 0.05 &    58 &  62.0$^{+9.9}_{-7.8}$ &  54.0$^{+8.9}_{-7.3}$ &   8.5$^{+5.0}_{-2.7}$ &  3.8$^{+0.6}_{-0.5}$ &  2.5$^{+0.4}_{-0.3}$ & MSP & MSP-Q & - \\ 
13 & 002409.1-720428 & 00 24 09.169 0.011 & -72 04 28.82 0.06 &    29 &  57.8$^{+9.7}_{-7.5}$ &  45.3$^{+8.2}_{-6.7}$ &  12.9$^{+5.5}_{-3.5}$ &  3.3$^{+0.6}_{-0.4}$ &  2.4$^{+0.4}_{-0.3}$ & MSP & MSP-N & - \\ 
83 & 002400.9-720414 & 00 24 00.914 0.023 & -72 04 14.26 0.05 &    43 &  59.6$^{+9.8}_{-7.6}$ &  46.4$^{+8.3}_{-6.8}$ &  16.2$^{+6.0}_{-3.9}$ &  3.8$^{+0.6}_{-0.5}$ &  2.3$^{+0.4}_{-0.3}$ & - & - & c \\ 
160 & 002428.9-720256 & 00 24 28.958 0.016 & -72 02 56.68 0.06 &   159 &  57.5$^{+9.7}_{-7.5}$ &  47.2$^{+8.4}_{-6.8}$ &  12.8$^{+5.6}_{-3.4}$ &  3.7$^{+0.6}_{-0.5}$ &  2.3$^{+0.4}_{-0.3}$ & - & - & - \\ 
107 & 002354.4-720530 & 00 23 54.489 0.013 & -72 05 30.83 0.08 &    62 &  55.6$^{+9.5}_{-7.4}$ &  51.8$^{+8.7}_{-7.1}$ &   5.4$^{+4.5}_{-2.1}$ &  3.4$^{+0.6}_{-0.4}$ &  2.2$^{+0.3}_{-0.3}$ & MSP & MSP-M & - \\ 
82 & 002401.4-720441 & 00 24 01.443 0.018 & -72 04 41.75 0.06 &    20 &  55.9$^{+9.5}_{-7.4}$ &  48.8$^{+8.5}_{-6.9}$ &   7.6$^{+4.7}_{-2.6}$ &  3.5$^{+0.6}_{-0.5}$ &  2.3$^{+0.4}_{-0.3}$ & CV & - & - \\ 
84 & 002400.3-720546 & 00 24 00.385 0.014 & -72 05 46.53 0.05 &    58 &  49.3$^{+9.1}_{-6.9}$ &  41.9$^{+8.0}_{-6.4}$ &   7.4$^{+4.7}_{-2.6}$ &  2.8$^{+0.5}_{-0.4}$ &  2.0$^{+0.3}_{-0.3}$ & - & - & - \\ 
263 & 002408.3-720433 & 00 24 08.304 0.015 & -72 04 33.86 0.04 &    23 &  52.2$^{+9.2}_{-7.1}$ &  48.8$^{+8.5}_{-6.9}$ &   5.1$^{+4.4}_{-2.0}$ &  4.4$^{+0.8}_{-0.6}$ &  2.7$^{+0.4}_{-0.4}$ & - & - & - \\ 
202 & 002405.0-720443 & 00 24 05.006 0.014 & -72 04 43.60 0.06 &     8 &  54.4$^{+9.4}_{-7.3}$ &  50.4$^{+8.6}_{-7.0}$ &   4.1$^{+4.2}_{-2.2}$ &  3.6$^{+0.6}_{-0.5}$ &  2.2$^{+0.3}_{-0.3}$ & - & - & c \\ 
253 & 002410.9-720505 & 00 24 10.972 0.013 & -72 05 05.00 0.05 &    29 &  41.7$^{+8.5}_{-6.4}$ &  40.0$^{+7.9}_{-6.3}$ &   2.3$^{+3.8}_{-1.2}$ &  2.7$^{+0.6}_{-0.4}$ &  1.7$^{+0.3}_{-0.3}$ & - & - & - \\ 
6 & 002411.6-720503 & 00 24 11.625 0.011 & -72 05 03.77 0.06 &    31 &  49.3$^{+9.1}_{-6.9}$ &  42.0$^{+8.0}_{-6.4}$ &   7.4$^{+4.8}_{-2.6}$ &  3.0$^{+0.6}_{-0.4}$ &  2.0$^{+0.3}_{-0.3}$ & MSP? & - & H? \\ 
238 & 002415.2-720456 & 00 24 15.261 0.012 & -72 04 56.61 0.05 &    46 &  53.7$^{+9.4}_{-7.2}$ &  47.8$^{+8.4}_{-6.9}$ &   6.4$^{+4.7}_{-2.3}$ &  3.2$^{+0.6}_{-0.4}$ &  2.3$^{+0.4}_{-0.3}$ & AGB & - & H? \\ 
307 & 002401.3-720448 & 00 24 01.312 0.013 & -72 04 48.19 0.07 &    18 &  54.2$^{+9.5}_{-7.3}$ &  45.5$^{+8.3}_{-6.7}$ &   9.1$^{+5.1}_{-2.9}$ &  3.4$^{+0.6}_{-0.4}$ &  2.2$^{+0.4}_{-0.3}$ & - & - & H?c \\ 
166 & 002415.7-720307 & 00 24 15.722 0.018 & -72 03 07.17 0.07 &   115 &  50.6$^{+9.3}_{-7.0}$ &  37.6$^{+7.6}_{-6.1}$ &  13.7$^{+5.7}_{-3.6}$ &  3.0$^{+0.6}_{-0.4}$ &  2.1$^{+0.3}_{-0.3}$ & - & - & - \\ 
5 & 002412.6-720440 & 00 24 12.635 0.011 & -72 04 40.94 0.07 &    35 &  49.1$^{+9.1}_{-6.9}$ &  44.2$^{+8.2}_{-6.6}$ &   5.0$^{+4.4}_{-2.1}$ &  3.4$^{+0.6}_{-0.5}$ &  2.1$^{+0.3}_{-0.3}$ & MSP? & - & - \\ 
48 & 002403.2-720429 & 00 24 03.211 0.017 & -72 04 29.63 0.06 &    24 &  52.4$^{+9.3}_{-7.1}$ &  45.4$^{+8.3}_{-6.7}$ &   8.5$^{+5.0}_{-2.7}$ &  3.5$^{+0.6}_{-0.5}$ &  2.3$^{+0.4}_{-0.3}$ & - & - & D \\ 
142 & 002404.1-720420 & 00 24 04.191 0.019 & -72 04 20.11 0.06 &    32 &  43.9$^{+8.8}_{-6.5}$ &  32.0$^{+7.2}_{-5.6}$ &  14.2$^{+5.8}_{-3.6}$ &  2.8$^{+0.6}_{-0.4}$ &  1.7$^{+0.3}_{-0.3}$ & MSP? & - & - \\ 
279 & 002406.5-720451 & 00 24 06.454 0.054 & -72 04 51.00 0.25 &     5 &  42.9$^{+8.6}_{-6.4}$ &  40.5$^{+7.9}_{-6.3}$ &   2.4$^{+3.9}_{-1.3}$ &  2.9$^{+0.6}_{-0.4}$ &  2.1$^{+0.4}_{-0.3}$ & - & - & mc \\ 
62 & 002359.3-720448 & 00 23 59.314 0.012 & -72 04 48.23 0.06 &    27 &  46.3$^{+8.9}_{-6.7}$ &  40.1$^{+7.8}_{-6.3}$ &   6.2$^{+4.6}_{-2.4}$ &  2.6$^{+0.5}_{-0.4}$ &  1.9$^{+0.3}_{-0.3}$ & - & - & - \\ 
184 & 002410.6-720529 & 00 24 10.598 0.014 & -72 05 29.21 0.06 &    44 &  44.9$^{+8.8}_{-6.6}$ &  36.2$^{+7.5}_{-6.0}$ &  11.3$^{+5.4}_{-3.2}$ &  2.9$^{+0.6}_{-0.4}$ &  1.8$^{+0.3}_{-0.3}$ & AB & - & DH \\ 
347 & 002341.3-720402 & 00 23 41.305 0.017 & -72 04 02.79 0.09 &   121 &  44.4$^{+8.8}_{-6.6}$ &  33.6$^{+7.3}_{-5.7}$ &  14.7$^{+5.8}_{-3.7}$ &  2.7$^{+0.5}_{-0.4}$ &  1.5$^{+0.3}_{-0.2}$ & - & - & - \\ 
205 & 002400.4-720448 & 00 24 00.395 0.016 & -72 04 47.99 0.08 &    23 &  47.4$^{+8.9}_{-6.8}$ &  43.5$^{+8.1}_{-6.5}$ &   3.9$^{+4.2}_{-1.8}$ &  2.5$^{+0.5}_{-0.4}$ &  1.9$^{+0.3}_{-0.3}$ & - & - & - \\ 
283 & 002406.1-720451 & 00 24 06.137 0.054 & -72 04 51.43 0.25 &     3 &  47.3$^{+9.0}_{-6.8}$ &  37.8$^{+7.7}_{-6.1}$ &   9.6$^{+5.1}_{-3.0}$ &  3.5$^{+0.7}_{-0.5}$ &  2.6$^{+0.4}_{-0.4}$ & - & - & mH?c \\ 
9 & 002410.5-720506 & 00 24 10.545 0.015 & -72 05 06.66 0.08 &    28 &  43.7$^{+8.7}_{-6.5}$ &  37.2$^{+7.6}_{-6.0}$ &   8.0$^{+4.9}_{-2.6}$ &  2.7$^{+0.5}_{-0.4}$ &  1.8$^{+0.3}_{-0.3}$ & AB & - & - \\ 
85 & 002359.3-720438 & 00 23 59.366 0.014 & -72 04 38.45 0.06 &    30 &  41.9$^{+8.5}_{-6.4}$ &  38.4$^{+7.7}_{-6.1}$ &   4.1$^{+4.2}_{-1.8}$ &  2.9$^{+0.6}_{-0.4}$ &  1.7$^{+0.3}_{-0.3}$ & CV & - & - \\ 
199 & 002407.2-720454 & 00 24 07.281 0.017 & -72 04 54.79 0.07 &     9 &  45.2$^{+8.8}_{-6.6}$ &  39.2$^{+7.8}_{-6.2}$ &   6.0$^{+4.5}_{-2.3}$ &  2.9$^{+0.6}_{-0.4}$ &  2.1$^{+0.4}_{-0.3}$ & - & - & c \\ 
197 & 002408.0-720451 & 00 24 08.021 0.016 & -72 04 51.28 0.07 &    12 &  42.7$^{+8.7}_{-6.4}$ &  28.7$^{+6.9}_{-5.3}$ &  14.6$^{+5.8}_{-3.7}$ &  2.4$^{+0.5}_{-0.4}$ &  1.6$^{+0.3}_{-0.3}$ & - & - & c \\ 
98 & 002405.1-720502 & 00 24 05.098 0.011 & -72 05 02.79 0.06 &    10 &  41.8$^{+8.6}_{-6.3}$ &  33.5$^{+7.3}_{-5.7}$ &   8.2$^{+4.9}_{-2.7}$ &  2.5$^{+0.5}_{-0.4}$ &  1.7$^{+0.3}_{-0.3}$ & AB? & - & - \\ 
87 & 002357.8-720452 & 00 23 57.827 0.014 & -72 04 52.90 0.07 &    34 &  43.6$^{+8.6}_{-6.5}$ &  41.0$^{+7.8}_{-6.3}$ &   2.6$^{+3.9}_{-1.4}$ &  2.1$^{+0.4}_{-0.3}$ &  1.9$^{+0.3}_{-0.3}$ & - & - & - \\ 
280 & 002406.3-720416 & 00 24 06.314 0.014 & -72 04 16.94 0.07 &    35 &  37.6$^{+8.3}_{-6.0}$ &  27.2$^{+6.7}_{-5.1}$ &  12.0$^{+5.4}_{-3.3}$ &  2.0$^{+0.4}_{-0.3}$ &  1.5$^{+0.3}_{-0.3}$ & AGB & - & DH? \\ 
108 & 002350.3-720431 & 00 23 50.371 0.014 & -72 04 31.44 0.06 &    71 &  39.5$^{+8.3}_{-6.2}$ &  37.3$^{+7.6}_{-6.0}$ &   2.2$^{+3.8}_{-1.3}$ &  2.5$^{+0.5}_{-0.4}$ &  1.7$^{+0.3}_{-0.3}$ & MSP & MSP-C & - \\ 
76 & 002406.5-720430 & 00 24 06.506 0.020 & -72 04 30.46 0.08 &    22 &  45.7$^{+9.0}_{-6.7}$ &  26.2$^{+6.7}_{-5.0}$ &  19.6$^{+6.3}_{-4.3}$ &  2.7$^{+0.6}_{-0.4}$ &  1.6$^{+0.3}_{-0.3}$ & AB & - & D? \\ 
49 & 002403.1-720447 & 00 24 03.114 0.054 & -72 04 47.34 0.25 &    11 &  41.6$^{+8.6}_{-6.3}$ &  21.7$^{+6.1}_{-4.6}$ &  23.7$^{+6.8}_{-4.8}$ &  4.0$^{+0.8}_{-0.6}$ &  2.3$^{+0.5}_{-0.4}$ & CV & - & m \\ 
22 & 002407.8-720524 & 00 24 07.798 0.019 & -72 05 24.43 0.07 &    34 &  41.0$^{+8.5}_{-6.3}$ &  33.9$^{+7.4}_{-5.8}$ &   7.1$^{+4.7}_{-2.5}$ &  2.4$^{+0.5}_{-0.4}$ &  1.5$^{+0.3}_{-0.2}$ & AB & - & - \\ 
92 & 002415.6-720441 & 00 24 15.693 0.014 & -72 04 41.41 0.07 &    49 &  39.0$^{+8.4}_{-6.1}$ &  26.9$^{+6.7}_{-5.1}$ &  13.5$^{+5.6}_{-3.5}$ &  2.3$^{+0.5}_{-0.3}$ &  1.6$^{+0.3}_{-0.3}$ & AB & - & - \\ 
203 & 002404.9-720437 & 00 24 04.911 0.014 & -72 04 37.23 0.04 &    15 &  40.3$^{+8.4}_{-6.2}$ &  35.9$^{+7.5}_{-5.9}$ &   4.4$^{+4.2}_{-1.9}$ &  3.3$^{+0.7}_{-0.5}$ &  1.7$^{+0.3}_{-0.3}$ & - & - & - \\ 
303 & 002402.5-720434 & 00 24 02.584 0.015 & -72 04 34.39 0.09 &    21 &  37.2$^{+8.3}_{-6.0}$ &  30.0$^{+7.0}_{-5.4}$ &   7.1$^{+4.7}_{-2.5}$ &  2.4$^{+0.5}_{-0.4}$ &  1.5$^{+0.3}_{-0.2}$ & - & - & H? \\ 
139 & 002415.4-720646 & 00 24 15.425 0.018 & -72 06 46.79 0.10 &   123 &  39.8$^{+8.5}_{-6.2}$ &  17.9$^{+5.8}_{-4.1}$ &  23.5$^{+6.7}_{-4.7}$ &  2.4$^{+0.5}_{-0.4}$ &  1.5$^{+0.3}_{-0.3}$ & - & - & D?H? \\ 
55 & 002402.1-720450 & 00 24 02.161 0.020 & -72 04 50.61 0.06 &    14 &  38.3$^{+8.4}_{-6.1}$ &  29.4$^{+7.0}_{-5.4}$ &   8.9$^{+5.0}_{-2.9}$ &  2.4$^{+0.5}_{-0.4}$ &  1.6$^{+0.3}_{-0.3}$ & CV? & - & H? \\ 
116 & 002417.2-720302 & 00 24 17.275 0.025 & -72 03 02.74 0.07 &   122 &  40.4$^{+8.4}_{-6.2}$ &  38.0$^{+7.7}_{-6.1}$ &   2.4$^{+3.9}_{-1.3}$ &  2.6$^{+0.5}_{-0.4}$ &  1.7$^{+0.3}_{-0.3}$ & - & - & - \\ 
249 & 002411.7-720518 & 00 24 11.767 0.021 & -72 05 18.10 0.10 &    39 &  33.8$^{+7.9}_{-5.7}$ &  30.1$^{+7.0}_{-5.4}$ &   4.0$^{+4.2}_{-1.8}$ &  2.4$^{+0.6}_{-0.4}$ &  1.5$^{+0.3}_{-0.3}$ & - & - & D? \\ 
79 & 002403.5-720441 & 00 24 03.536 0.017 & -72 04 41.46 0.06 &    13 &  38.1$^{+8.4}_{-6.1}$ &  26.9$^{+6.7}_{-5.1}$ &  11.2$^{+5.3}_{-3.2}$ &  2.4$^{+0.5}_{-0.4}$ &  1.6$^{+0.3}_{-0.3}$ & - & - & c \\ 
103 & 002351.9-720429 & 00 23 51.934 0.019 & -72 04 29.88 0.08 &    65 &  40.0$^{+8.5}_{-6.2}$ &  31.8$^{+7.2}_{-5.6}$ &   8.3$^{+4.9}_{-2.8}$ &  2.3$^{+0.5}_{-0.4}$ &  1.7$^{+0.3}_{-0.3}$ & - & - & - \\ 
101 & 002359.9-720531 & 00 23 59.979 0.013 & -72 05 31.90 0.06 &    46 &  34.3$^{+7.9}_{-5.8}$ &  33.6$^{+7.3}_{-5.7}$ &   0.7$^{+3.4}_{-0.6}$ &  2.4$^{+0.6}_{-0.4}$ &  1.5$^{+0.3}_{-0.3}$ & - & - & - \\ 
78 & 002403.6-720522 & 00 24 03.653 0.020 & -72 05 22.52 0.11 &    31 &  37.8$^{+8.2}_{-6.1}$ &  34.3$^{+7.4}_{-5.8}$ &   3.5$^{+4.0}_{-1.8}$ &  2.0$^{+0.5}_{-0.3}$ &  1.6$^{+0.3}_{-0.3}$ & - & - & - \\ 
96 & 002407.3-720519 & 00 24 07.307 0.021 & -72 05 19.40 0.08 &    28 &  33.2$^{+8.0}_{-5.6}$ &  23.1$^{+6.4}_{-4.7}$ &  10.7$^{+5.3}_{-3.1}$ &  1.9$^{+0.5}_{-0.3}$ &  1.3$^{+0.3}_{-0.2}$ & MSP? & - & H? \\ 
176 & 002339.1-720604 & 00 23 39.185 0.024 & -72 06 04.72 0.18 &   140 &  38.3$^{+8.4}_{-6.1}$ &  21.9$^{+6.2}_{-4.6}$ &  16.4$^{+5.9}_{-4.0}$ &  2.3$^{+0.5}_{-0.4}$ &  1.4$^{+0.3}_{-0.2}$ & - & - & D? \\ 
219 & 002422.5-720423 & 00 24 22.528 0.013 & -72 04 23.77 0.08 &    84 &  35.6$^{+8.1}_{-5.8}$ &  29.8$^{+7.0}_{-5.4}$ &   6.3$^{+4.6}_{-2.3}$ &  2.2$^{+0.5}_{-0.4}$ &  1.5$^{+0.3}_{-0.2}$ & - & - & D?H \\ 
319 & 002358.7-720447 & 00 23 58.770 0.014 & -72 04 47.45 0.09 &    30 &  36.8$^{+8.2}_{-5.9}$ &  29.5$^{+7.0}_{-5.4}$ &   7.2$^{+4.7}_{-2.6}$ &  2.2$^{+0.5}_{-0.4}$ &  1.4$^{+0.3}_{-0.2}$ & - & - & H? \\ 
105 & 002408.5-720438 & 00 24 08.507 0.015 & -72 04 38.77 0.06 &    20 &  31.6$^{+7.8}_{-5.5}$ &  26.4$^{+6.7}_{-5.1}$ &   5.2$^{+4.4}_{-2.1}$ &  2.1$^{+0.5}_{-0.4}$ &  1.3$^{+0.3}_{-0.2}$ & MSP & MSP-T & - \\ 
260 & 002408.6-720449 & 00 24 08.672 0.016 & -72 04 49.41 0.06 &    15 &  34.7$^{+8.0}_{-5.8}$ &  30.7$^{+7.1}_{-5.5}$ &   4.6$^{+4.3}_{-1.9}$ &  2.0$^{+0.5}_{-0.3}$ &  1.4$^{+0.3}_{-0.2}$ & - & - & D? \\ 
70 & 002411.8-720443 & 00 24 11.890 0.020 & -72 04 43.76 0.09 &    31 &  33.8$^{+7.8}_{-5.7}$ &  30.1$^{+6.9}_{-5.4}$ &   3.7$^{+4.1}_{-1.8}$ &  1.6$^{+0.4}_{-0.3}$ &  1.5$^{+0.3}_{-0.2}$ & CV & - & - \\ 
227 & 002418.7-720225 & 00 24 18.737 0.028 & -72 02 25.60 0.10 &   159 &  26.4$^{+7.2}_{-5.0}$ &  25.6$^{+6.6}_{-5.0}$ &   1.4$^{+3.6}_{-0.9}$ &  1.9$^{+0.5}_{-0.4}$ &  1.1$^{+0.3}_{-0.2}$ & - & - & D? \\ 
221 & 002421.4-720433 & 00 24 21.437 0.016 & -72 04 33.16 0.08 &    76 &  28.7$^{+7.5}_{-5.2}$ &  25.9$^{+6.6}_{-5.0}$ &   2.8$^{+4.0}_{-1.5}$ &  1.7$^{+0.4}_{-0.3}$ &  1.2$^{+0.3}_{-0.2}$ & - & - & - \\ 
141 & 002407.2-720446 & 00 24 07.246 0.013 & -72 04 46.44 0.06 &    10 &  33.1$^{+7.9}_{-5.6}$ &  26.7$^{+6.7}_{-5.1}$ &   6.4$^{+4.6}_{-2.4}$ &  1.6$^{+0.4}_{-0.3}$ &  1.3$^{+0.3}_{-0.2}$ & AB? & - & D? \\ 
159 & 002431.3-720618 & 00 24 31.320 0.025 & -72 06 18.20 0.08 &   147 &  29.3$^{+7.6}_{-5.3}$ &  23.2$^{+6.4}_{-4.7}$ &   6.1$^{+4.5}_{-2.3}$ &  2.0$^{+0.5}_{-0.4}$ &  1.0$^{+0.3}_{-0.2}$ & - & - & - \\ 
80 & 002402.6-720441 & 00 24 02.635 0.012 & -72 04 41.26 0.06 &    16 &  31.1$^{+7.8}_{-5.4}$ &  21.6$^{+6.2}_{-4.6}$ &   9.9$^{+5.2}_{-3.0}$ &  1.9$^{+0.5}_{-0.3}$ &  1.2$^{+0.3}_{-0.2}$ & - & - & - \\ 
188 & 002353.3-720707 & 00 23 53.391 0.019 & -72 07 07.82 0.12 &   146 &  30.9$^{+7.7}_{-5.4}$ &  13.5$^{+5.2}_{-3.6}$ &  18.5$^{+6.2}_{-4.2}$ &  1.8$^{+0.5}_{-0.3}$ &  1.1$^{+0.3}_{-0.2}$ & - & - & - \\ 
182 & 002419.3-720431 & 00 24 19.374 0.018 & -72 04 31.26 0.12 &    68 &  28.7$^{+7.5}_{-5.2}$ &  24.4$^{+6.5}_{-4.9}$ &   5.8$^{+4.6}_{-2.2}$ &  2.0$^{+0.5}_{-0.4}$ &  1.0$^{+0.2}_{-0.2}$ & AB & - & - \\ 
292 & 002404.9-720329 & 00 24 04.989 0.025 & -72 03 29.84 0.12 &    82 &  29.7$^{+7.6}_{-5.3}$ &  15.6$^{+5.5}_{-3.9}$ &  15.8$^{+5.9}_{-3.8}$ &  1.9$^{+0.5}_{-0.3}$ &  1.0$^{+0.3}_{-0.2}$ & - & - & - \\ 
100 & 002401.3-720427 & 00 24 01.303 0.020 & -72 04 27.24 0.11 &    31 &  30.4$^{+7.7}_{-5.4}$ &  20.9$^{+6.1}_{-4.5}$ &   9.5$^{+5.1}_{-3.0}$ &  1.7$^{+0.4}_{-0.3}$ &  1.2$^{+0.3}_{-0.2}$ & - & - & - \\ 
299 & 002404.1-720512 & 00 24 04.145 0.014 & -72 05 12.47 0.07 &    20 &  26.4$^{+7.3}_{-5.0}$ &  22.2$^{+6.3}_{-4.6}$ &   5.4$^{+4.5}_{-2.1}$ &  1.8$^{+0.5}_{-0.3}$ &  1.1$^{+0.3}_{-0.2}$ & AGB & - & - \\ 
286 & 002405.6-720452 & 00 24 05.694 0.012 & -72 04 52.61 0.07 &     1 &  27.5$^{+7.3}_{-5.1}$ &  25.3$^{+6.5}_{-5.0}$ &   2.9$^{+4.0}_{-1.5}$ &  1.5$^{+0.4}_{-0.3}$ &  1.2$^{+0.3}_{-0.2}$ & AGB & - & c \\ 
301 & 002403.3-720524 & 00 24 03.296 0.015 & -72 05 24.66 0.09 &    33 &  27.2$^{+7.4}_{-5.1}$ &  21.4$^{+6.2}_{-4.5}$ &   5.8$^{+4.5}_{-2.3}$ &  1.6$^{+0.5}_{-0.3}$ &  1.1$^{+0.3}_{-0.2}$ & - & - & - \\ 
322 & 002358.2-720538 & 00 23 58.250 0.024 & -72 05 38.48 0.07 &    56 &  30.8$^{+7.7}_{-5.4}$ &  26.1$^{+6.6}_{-5.0}$ &   4.8$^{+4.3}_{-2.0}$ &  1.8$^{+0.5}_{-0.3}$ &  1.2$^{+0.3}_{-0.2}$ & - & - & H? \\ 
187 & 002356.9-720341 & 00 23 56.915 0.016 & -72 03 41.08 0.08 &    81 &  26.0$^{+7.4}_{-5.0}$ &  16.6$^{+5.7}_{-4.0}$ &  11.9$^{+5.5}_{-3.3}$ &  1.9$^{+0.5}_{-0.3}$ &  0.9$^{+0.2}_{-0.2}$ & - & - & D \\ 
181 & 002431.7-720538 & 00 24 31.789 0.013 & -72 05 38.15 0.10 &   130 &  28.9$^{+7.6}_{-5.2}$ &  14.2$^{+5.3}_{-3.7}$ &  16.4$^{+6.0}_{-3.9}$ &  1.7$^{+0.4}_{-0.3}$ &  1.1$^{+0.3}_{-0.2}$ & - & - & - \\ 
12 & 002409.5-720504 & 00 24 09.510 0.016 & -72 05 04.73 0.09 &    23 &  28.1$^{+7.5}_{-5.2}$ &  25.0$^{+6.6}_{-4.9}$ &   3.4$^{+4.1}_{-1.6}$ &  1.7$^{+0.5}_{-0.3}$ &  1.2$^{+0.3}_{-0.2}$ & AB & - & - \\ 
267 & 002407.8-720458 & 00 24 07.812 0.014 & -72 04 58.40 0.08 &    13 &  29.3$^{+7.5}_{-5.3}$ &  26.9$^{+6.7}_{-5.1}$ &   3.0$^{+4.0}_{-1.5}$ &  1.8$^{+0.5}_{-0.3}$ &  1.3$^{+0.3}_{-0.2}$ & AGB & - & - \\ 
306 & 002401.3-720504 & 00 24 01.388 0.016 & -72 05 04.33 0.10 &    21 &  25.7$^{+7.2}_{-4.9}$ &  18.5$^{+5.8}_{-4.2}$ &   8.5$^{+4.9}_{-2.7}$ &  1.4$^{+0.4}_{-0.3}$ &  1.1$^{+0.3}_{-0.2}$ & - & - & - \\ 
196 & 002412.1-720455 & 00 24 12.141 0.016 & -72 04 55.02 0.07 &    31 &  25.7$^{+7.3}_{-4.9}$ &  15.2$^{+5.5}_{-3.8}$ &  13.2$^{+5.6}_{-3.5}$ &  2.0$^{+0.6}_{-0.4}$ &  1.0$^{+0.3}_{-0.2}$ & - & - & - \\ 
91 & 002417.5-720357 & 00 24 17.532 0.015 & -72 03 57.66 0.08 &    78 &  25.6$^{+7.2}_{-5.0}$ &  20.9$^{+6.1}_{-4.5}$ &   4.7$^{+4.3}_{-2.1}$ &  1.4$^{+0.4}_{-0.3}$ &  1.1$^{+0.3}_{-0.2}$ & MSP? & - & H? \\ 
167 & 002410.2-720401 & 00 24 10.217 0.016 & -72 04 01.51 0.08 &    55 &  27.2$^{+7.4}_{-5.1}$ &  22.6$^{+6.3}_{-4.7}$ &   5.2$^{+4.5}_{-2.1}$ &  1.5$^{+0.4}_{-0.3}$ &  1.1$^{+0.3}_{-0.2}$ & AB & - & - \\ 
266 & 002407.9-720502 & 00 24 07.958 0.013 & -72 05 01.98 0.10 &    15 &  28.2$^{+7.5}_{-5.2}$ &  24.5$^{+6.5}_{-4.9}$ &   3.7$^{+4.1}_{-1.8}$ &  1.5$^{+0.4}_{-0.3}$ &  1.1$^{+0.3}_{-0.2}$ & AGB & - & - \\ 
250 & 002411.3-720451 & 00 24 11.320 0.022 & -72 04 50.98 0.10 &    27 &  24.6$^{+7.1}_{-4.8}$ &  22.5$^{+6.3}_{-4.7}$ &   2.8$^{+4.0}_{-1.4}$ &  1.5$^{+0.4}_{-0.3}$ &  1.0$^{+0.3}_{-0.2}$ & - & - & - \\ 
297 & 002404.4-720432 & 00 24 04.487 0.018 & -72 04 32.27 0.09 &    20 &  27.5$^{+7.4}_{-5.1}$ &  21.0$^{+6.1}_{-4.5}$ &   6.5$^{+4.6}_{-2.4}$ &  1.4$^{+0.4}_{-0.3}$ &  1.2$^{+0.3}_{-0.2}$ & - & - & - \\ 
282 & 002406.1-720542 & 00 24 06.172 0.015 & -72 05 42.84 0.07 &    50 &  22.4$^{+7.0}_{-4.6}$ &  17.1$^{+5.7}_{-4.0}$ &   7.1$^{+4.8}_{-2.5}$ &  1.6$^{+0.5}_{-0.3}$ &  0.9$^{+0.3}_{-0.2}$ & - & - & - \\ 
285 & 002405.9-720510 & 00 24 05.936 0.028 & -72 05 10.77 0.08 &    18 &  22.8$^{+7.0}_{-4.6}$ &  13.0$^{+5.2}_{-3.5}$ &  11.8$^{+5.5}_{-3.3}$ &  1.4$^{+0.4}_{-0.3}$ &  0.8$^{+0.2}_{-0.2}$ & - & - & - \\ 
277 & 002406.6-720453 & 00 24 06.656 0.054 & -72 04 53.38 0.25 &     6 &  24.7$^{+7.2}_{-4.8}$ &  21.5$^{+6.2}_{-4.6}$ &   3.2$^{+4.0}_{-1.6}$ &  2.4$^{+0.7}_{-0.5}$ &  1.7$^{+0.4}_{-0.3}$ & - & - & mc \\ 
269 & 002407.7-720431 & 00 24 07.729 0.018 & -72 04 31.24 0.08 &    23 &  25.6$^{+7.1}_{-4.9}$ &  21.7$^{+6.1}_{-4.6}$ &   3.9$^{+4.2}_{-1.8}$ &  1.2$^{+0.4}_{-0.2}$ &  1.2$^{+0.3}_{-0.2}$ & - & - & - \\ 
348 & 002341.1-720511 & 00 23 41.141 0.019 & -72 05 11.77 0.14 &   113 &  26.3$^{+7.3}_{-5.0}$ &  18.9$^{+5.8}_{-4.3}$ &   7.4$^{+4.8}_{-2.6}$ &  1.3$^{+0.4}_{-0.2}$ &  1.0$^{+0.3}_{-0.2}$ & - & - & - \\ 
193 & 002434.1-720333 & 00 24 34.189 0.029 & -72 03 33.60 0.07 &   154 &  22.7$^{+7.0}_{-4.6}$ &   8.6$^{+4.5}_{-2.8}$ &  17.4$^{+6.2}_{-4.0}$ &  1.5$^{+0.4}_{-0.3}$ &  0.7$^{+0.2}_{-0.2}$ & - & - & - \\ 
259 & 002409.2-720511 & 00 24 09.262 0.016 & -72 05 11.09 0.08 &    26 &  23.0$^{+7.1}_{-4.6}$ &  13.2$^{+5.2}_{-3.5}$ &   9.8$^{+5.1}_{-3.0}$ &  1.3$^{+0.4}_{-0.3}$ &  0.9$^{+0.2}_{-0.2}$ & - & - & D?H \\ 
336 & 002351.9-720453 & 00 23 51.916 0.015 & -72 04 53.85 0.10 &    61 &  20.5$^{+6.7}_{-4.4}$ &  19.8$^{+6.0}_{-4.4}$ &   0.7$^{+3.4}_{-0.5}$ &  1.1$^{+0.4}_{-0.2}$ &  0.9$^{+0.2}_{-0.2}$ & - & - & D? \\ 
60 & 002359.9-720513 & 00 23 59.934 0.017 & -72 05 13.14 0.08 &    32 &  21.3$^{+6.8}_{-4.5}$ &  20.2$^{+6.1}_{-4.4}$ &   1.8$^{+3.7}_{-1.0}$ &  1.3$^{+0.4}_{-0.3}$ &  0.9$^{+0.2}_{-0.2}$ & - & - & - \\ 
295 & 002404.6-720509 & 00 24 04.669 0.014 & -72 05 09.40 0.10 &    17 &  13.6$^{+5.9}_{-3.5}$ &  12.8$^{+5.2}_{-3.5}$ &   1.9$^{+3.7}_{-1.1}$ &  1.1$^{+0.5}_{-0.3}$ &  0.6$^{+0.2}_{-0.2}$ & - & - & - \\ 
257 & 002410.0-720451 & 00 24 10.000 0.016 & -72 04 51.73 0.09 &    21 &  24.0$^{+7.1}_{-4.8}$ &  18.0$^{+5.8}_{-4.2}$ &   6.0$^{+4.6}_{-2.3}$ &  1.3$^{+0.4}_{-0.3}$ &  1.0$^{+0.3}_{-0.2}$ & AGB & - & - \\ 
274 & 002407.1-720452 & 00 24 07.171 0.010 & -72 04 52.76 0.07 &     8 &  22.9$^{+7.0}_{-4.6}$ &  12.9$^{+5.2}_{-3.5}$ &  10.0$^{+5.1}_{-3.0}$ &  1.2$^{+0.4}_{-0.2}$ &  1.0$^{+0.3}_{-0.2}$ & AGB & - & - \\ 
137 & 002418.8-720602 & 00 24 18.795 0.020 & -72 06 02.74 0.11 &    94 &  23.1$^{+6.9}_{-4.7}$ &  19.9$^{+6.0}_{-4.4}$ &   4.8$^{+4.3}_{-2.0}$ &  1.4$^{+0.4}_{-0.3}$ &  0.9$^{+0.2}_{-0.2}$ & AB & - & - \\ 
275 & 002407.1-720420 & 00 24 07.137 0.016 & -72 04 20.24 0.08 &    33 &  23.4$^{+7.1}_{-4.7}$ &  16.6$^{+5.6}_{-4.0}$ &   6.8$^{+4.7}_{-2.5}$ &  1.3$^{+0.4}_{-0.3}$ &  1.0$^{+0.3}_{-0.2}$ & AGB & - & - \\ 
270 & 002407.5-720417 & 00 24 07.552 0.030 & -72 04 17.80 0.12 &    36 &  20.8$^{+6.8}_{-4.4}$ &  15.1$^{+5.5}_{-3.8}$ &   5.7$^{+4.5}_{-2.3}$ &  1.4$^{+0.5}_{-0.3}$ &  0.7$^{+0.2}_{-0.2}$ & - & - & H? \\ 
309 & 002401.1-720530 & 00 24 01.109 0.014 & -72 05 30.28 0.12 &    42 &  24.2$^{+7.1}_{-4.8}$ &  19.8$^{+6.0}_{-4.4}$ &   4.4$^{+4.3}_{-1.9}$ &  1.4$^{+0.4}_{-0.3}$ &  1.0$^{+0.3}_{-0.2}$ & - & - & D? \\ 
323 & 002357.9-720513 & 00 23 57.895 0.017 & -72 05 13.06 0.10 &    39 &  19.8$^{+6.7}_{-4.3}$ &  16.8$^{+5.7}_{-4.0}$ &   4.4$^{+4.3}_{-1.9}$ &  1.4$^{+0.5}_{-0.3}$ &  0.8$^{+0.2}_{-0.2}$ & - & - & D? \\ 
294 & 002404.9-720522 & 00 24 04.935 0.025 & -72 05 22.57 0.11 &    30 &  21.4$^{+6.7}_{-4.5}$ &  21.1$^{+6.1}_{-4.5}$ &   0.3$^{+3.3}_{-0.3}$ &  1.1$^{+0.4}_{-0.2}$ &  0.9$^{+0.2}_{-0.2}$ & - & - & - \\ 
163 & 002425.1-720507 & 00 24 25.127 0.019 & -72 05 07.29 0.08 &    92 &  24.5$^{+7.1}_{-4.8}$ &  20.0$^{+6.0}_{-4.4}$ &   4.5$^{+4.3}_{-2.0}$ &  1.3$^{+0.4}_{-0.3}$ &  1.0$^{+0.3}_{-0.2}$ & AB & - & - \\ 
346 & 002342.6-720359 & 00 23 42.634 0.017 & -72 03 58.96 0.10 &   117 &  22.8$^{+7.0}_{-4.6}$ &  12.8$^{+5.2}_{-3.5}$ &  10.0$^{+5.1}_{-3.0}$ &  1.2$^{+0.4}_{-0.2}$ &  0.8$^{+0.2}_{-0.2}$ & - & - & - \\ 
350 & 002331.5-720515 & 00 23 31.542 0.039 & -72 05 15.58 0.14 &   157 &  19.6$^{+6.7}_{-4.3}$ &  12.6$^{+5.1}_{-3.5}$ &   9.0$^{+5.1}_{-2.8}$ &  1.2$^{+0.4}_{-0.3}$ &  0.7$^{+0.2}_{-0.2}$ & - & - & - \\ 
207 & 002437.1-720517 & 00 24 37.150 0.013 & -72 05 16.95 0.12 &   149 &  21.7$^{+6.9}_{-4.5}$ &  17.1$^{+5.7}_{-4.0}$ &   4.6$^{+4.2}_{-2.1}$ &  1.3$^{+0.4}_{-0.3}$ &  0.9$^{+0.2}_{-0.2}$ & - & - & - \\ 
233 & 002416.7-720447 & 00 24 16.727 0.019 & -72 04 47.30 0.10 &    53 &  19.8$^{+6.6}_{-4.3}$ &  18.7$^{+5.9}_{-4.2}$ &   1.4$^{+3.6}_{-0.8}$ &  1.3$^{+0.4}_{-0.3}$ &  0.9$^{+0.2}_{-0.2}$ & AGB & - & - \\ 
170 & 002356.9-720224 & 00 23 56.977 0.032 & -72 02 24.83 0.14 &   152 &  22.8$^{+7.1}_{-4.6}$ &  11.9$^{+5.1}_{-3.4}$ &  10.9$^{+5.3}_{-3.2}$ &  1.3$^{+0.4}_{-0.3}$ &  0.7$^{+0.2}_{-0.2}$ & - & - & - \\ 
229 & 002418.4-720334 & 00 24 18.486 0.017 & -72 03 34.84 0.08 &    98 &  17.9$^{+6.5}_{-4.1}$ &  13.2$^{+5.2}_{-3.5}$ &   7.1$^{+4.8}_{-2.5}$ &  1.2$^{+0.4}_{-0.3}$ &  0.7$^{+0.2}_{-0.2}$ & - & - & D?H \\ 
261 & 002408.5-720456 & 00 24 08.530 0.015 & -72 04 56.26 0.12 &    15 &  20.5$^{+6.8}_{-4.4}$ &  16.8$^{+5.7}_{-4.0}$ &   4.5$^{+4.3}_{-1.9}$ &  1.5$^{+0.5}_{-0.3}$ &  0.9$^{+0.3}_{-0.2}$ & - & - & m \\ 
335 & 002352.0-720436 & 00 23 52.015 0.024 & -72 04 36.70 0.12 &    63 &  20.7$^{+6.8}_{-4.4}$ &  13.7$^{+5.3}_{-3.6}$ &   7.2$^{+4.7}_{-2.5}$ &  1.1$^{+0.4}_{-0.2}$ &  0.7$^{+0.2}_{-0.2}$ & - & - & - \\ 
186 & 002408.5-720708 & 00 24 08.549 0.025 & -72 07 08.13 0.15 &   136 &  21.2$^{+6.9}_{-4.4}$ &  15.9$^{+5.6}_{-3.9}$ &   5.3$^{+4.4}_{-2.1}$ &  1.2$^{+0.4}_{-0.3}$ &  0.8$^{+0.2}_{-0.2}$ & - & - & - \\ 
81 & 002401.7-720512 & 00 24 01.750 0.028 & -72 05 12.37 0.09 &    25 &  20.0$^{+6.7}_{-4.3}$ &  12.5$^{+5.1}_{-3.4}$ &   8.5$^{+4.9}_{-2.7}$ &  1.5$^{+0.5}_{-0.3}$ &  0.8$^{+0.2}_{-0.2}$ & - & - & - \\ 
145 & 002354.5-720607 & 00 23 54.587 0.024 & -72 06 07.84 0.10 &    90 &  19.6$^{+6.7}_{-4.3}$ &  16.7$^{+5.7}_{-4.0}$ &   3.3$^{+4.1}_{-1.6}$ &  1.3$^{+0.4}_{-0.3}$ &  0.7$^{+0.2}_{-0.2}$ & - & - & - \\ 
287 & 002405.4-720457 & 00 24 05.440 0.054 & -72 04 57.06 0.25 &     4 &  20.8$^{+6.8}_{-4.4}$ &  14.6$^{+5.4}_{-3.7}$ &   6.9$^{+4.7}_{-2.4}$ &  1.3$^{+0.4}_{-0.3}$ &  0.9$^{+0.2}_{-0.2}$ & AGB? & - & m \\ 
272 & 002407.4-720554 & 00 24 07.416 0.019 & -72 05 54.19 0.08 &    62 &  20.7$^{+6.7}_{-4.4}$ &  19.0$^{+5.9}_{-4.3}$ &   1.7$^{+3.7}_{-1.2}$ &  1.2$^{+0.4}_{-0.3}$ &  0.9$^{+0.2}_{-0.2}$ & - & - & - \\ 
97 & 002405.3-720511 & 00 24 05.351 0.022 & -72 05 11.21 0.08 &    18 &  18.5$^{+6.6}_{-4.1}$ &  13.4$^{+5.3}_{-3.6}$ &   5.1$^{+4.4}_{-2.1}$ &  1.1$^{+0.4}_{-0.2}$ &  0.7$^{+0.2}_{-0.2}$ & MSP? & - & H \\ 
302 & 002403.0-720444 & 00 24 03.036 0.054 & -72 04 43.81 0.25 &    13 &  17.6$^{+6.4}_{-4.1}$ &  16.4$^{+5.6}_{-4.0}$ &   1.2$^{+3.6}_{-0.9}$ &  1.2$^{+0.4}_{-0.3}$ &  0.8$^{+0.2}_{-0.2}$ & - & - & D? \\ 
228 & 002418.6-720455 & 00 24 18.609 0.017 & -72 04 55.10 0.11 &    61 &  19.6$^{+6.7}_{-4.3}$ &  14.9$^{+5.5}_{-3.8}$ &   4.7$^{+4.3}_{-2.0}$ &  1.2$^{+0.4}_{-0.3}$ &  0.7$^{+0.2}_{-0.2}$ & AGB & - & - \\ 
35 & 002404.9-720506 & 00 24 04.956 0.017 & -72 05 06.08 0.10 &    13 &  15.8$^{+6.2}_{-3.8}$ &  15.3$^{+5.5}_{-3.8}$ &   1.8$^{+3.7}_{-1.1}$ &  1.0$^{+0.4}_{-0.2}$ &  0.7$^{+0.2}_{-0.2}$ & CV? & - & - \\ 
218 & 002422.7-720328 & 00 24 22.752 0.019 & -72 03 28.86 0.11 &   116 &  15.0$^{+6.1}_{-3.7}$ &  13.6$^{+5.3}_{-3.6}$ &   3.8$^{+4.2}_{-1.7}$ &  1.1$^{+0.4}_{-0.3}$ &  0.6$^{+0.2}_{-0.2}$ & - & - & - \\ 
244 & 002413.5-720447 & 00 24 13.559 0.023 & -72 04 47.23 0.08 &    38 &  18.2$^{+6.5}_{-4.1}$ &  15.8$^{+5.6}_{-3.9}$ &   3.3$^{+4.1}_{-1.5}$ &  1.2$^{+0.4}_{-0.3}$ &  0.8$^{+0.2}_{-0.2}$ & AGB & - & - \\ 
273 & 002407.3-720504 & 00 24 07.337 0.019 & -72 05 04.37 0.09 &    15 &  15.3$^{+6.2}_{-3.8}$ &  12.9$^{+5.2}_{-3.5}$ &   2.3$^{+3.8}_{-1.4}$ &  0.8$^{+0.4}_{-0.2}$ &  0.7$^{+0.2}_{-0.2}$ & AGB & - & - \\ 
288 & 002405.2-720315 & 00 24 05.274 0.025 & -72 03 15.78 0.13 &    96 &  14.8$^{+6.2}_{-3.7}$ &  11.7$^{+5.0}_{-3.3}$ &   3.1$^{+4.0}_{-1.6}$ &  0.9$^{+0.4}_{-0.2}$ &  0.6$^{+0.2}_{-0.2}$ & - & - & - \\ 
326 & 002356.8-720504 & 00 23 56.796 0.023 & -72 05 04.33 0.12 &    41 &  18.8$^{+6.5}_{-4.2}$ &  18.3$^{+5.8}_{-4.2}$ &   0.5$^{+3.4}_{-0.5}$ &  1.0$^{+0.4}_{-0.2}$ &  0.8$^{+0.2}_{-0.2}$ & - & - & - \\ 
317 & 002359.3-720648 & 00 23 59.356 0.023 & -72 06 48.70 0.16 &   119 &  15.7$^{+6.2}_{-3.8}$ &  14.1$^{+5.4}_{-3.7}$ &   1.6$^{+3.7}_{-1.1}$ &  1.4$^{+0.6}_{-0.4}$ &  0.9$^{+0.3}_{-0.2}$ & - & - & - \\ 
328 & 002356.3-720437 & 00 23 56.315 0.024 & -72 04 37.37 0.10 &    44 &  18.1$^{+6.5}_{-4.1}$ &  16.2$^{+5.6}_{-3.9}$ &   2.1$^{+3.8}_{-1.2}$ &  1.2$^{+0.4}_{-0.3}$ &  0.8$^{+0.2}_{-0.2}$ & - & - & - \\ 
315 & 002359.6-720443 & 00 23 59.625 0.029 & -72 04 43.03 0.07 &    27 &  16.2$^{+6.4}_{-3.8}$ &  11.1$^{+5.0}_{-3.2}$ &   5.1$^{+4.4}_{-2.1}$ &  1.1$^{+0.4}_{-0.3}$ &  0.6$^{+0.2}_{-0.2}$ & - & - & - \\ 
342 & 002348.9-720719 & 00 23 48.966 0.039 & -72 07 18.99 0.14 &   164 &  16.9$^{+6.4}_{-3.9}$ &  13.6$^{+5.3}_{-3.6}$ &   3.7$^{+4.2}_{-1.7}$ &  1.1$^{+0.4}_{-0.2}$ &  0.8$^{+0.2}_{-0.2}$ & - & - & - \\ 
89 & 002352.4-720533 & 00 23 52.426 0.021 & -72 05 33.52 0.14 &    72 &  14.5$^{+6.1}_{-3.6}$ &  12.0$^{+5.1}_{-3.4}$ &   4.1$^{+4.2}_{-1.8}$ &  0.9$^{+0.4}_{-0.2}$ &  0.6$^{+0.2}_{-0.2}$ & - & - & - \\ 
321 & 002358.6-720436 & 00 23 58.639 0.033 & -72 04 36.08 0.12 &    34 &  16.5$^{+6.4}_{-3.9}$ &  10.8$^{+4.9}_{-3.2}$ &   7.1$^{+4.8}_{-2.5}$ &  1.1$^{+0.4}_{-0.2}$ &  0.5$^{+0.2}_{-0.1}$ & - & - & D? \\ 
242 & 002414.0-720403 & 00 24 14.033 0.033 & -72 04 03.16 0.09 &    63 &  14.8$^{+6.1}_{-3.7}$ &  14.1$^{+5.4}_{-3.7}$ &   1.4$^{+3.6}_{-0.8}$ &  1.0$^{+0.4}_{-0.2}$ &  0.7$^{+0.2}_{-0.2}$ & AGB & - & - \\ 
222 & 002421.2-720503 & 00 24 21.272 0.029 & -72 05 03.02 0.12 &    74 &  11.2$^{+5.7}_{-3.2}$ &  10.0$^{+4.8}_{-3.1}$ &   1.8$^{+3.7}_{-1.1}$ &  0.7$^{+0.3}_{-0.2}$ &  0.4$^{+0.2}_{-0.1}$ & AGB & - & - \\ 
95 & 002410.8-720415 & 00 24 10.830 0.032 & -72 04 15.57 0.13 &    44 &  11.7$^{+5.8}_{-3.2}$ &   9.9$^{+4.8}_{-3.0}$ &   5.0$^{+4.4}_{-2.0}$ &  1.0$^{+0.4}_{-0.3}$ &  0.5$^{+0.2}_{-0.1}$ & MSP? & - & - \\ 
235 & 002416.0-720412 & 00 24 16.046 0.035 & -72 04 12.60 0.11 &    63 &  13.8$^{+6.0}_{-3.5}$ &  10.1$^{+4.7}_{-3.1}$ &   3.7$^{+4.1}_{-1.8}$ &  0.6$^{+0.3}_{-0.2}$ &  0.5$^{+0.2}_{-0.1}$ & - & - & - \\ 
333 & 002352.3-720311 & 00 23 52.330 0.031 & -72 03 11.34 0.14 &   117 &  16.9$^{+6.4}_{-3.9}$ &  11.5$^{+5.0}_{-3.3}$ &   5.4$^{+4.4}_{-2.2}$ &  0.9$^{+0.4}_{-0.2}$ &  0.6$^{+0.2}_{-0.2}$ & - & - & - \\ 
276 & 002406.9-720509 & 00 24 06.918 0.019 & -72 05 09.90 0.09 &    19 &  15.6$^{+6.2}_{-3.8}$ &  13.8$^{+5.3}_{-3.6}$ &   2.4$^{+3.9}_{-1.2}$ &  1.0$^{+0.4}_{-0.2}$ &  0.7$^{+0.2}_{-0.2}$ & - & - & - \\ 
86 & 002358.8-720509 & 00 23 58.875 0.026 & -72 05 09.45 0.13 &    34 &  15.3$^{+6.1}_{-3.8}$ &  12.5$^{+5.1}_{-3.4}$ &   2.8$^{+3.9}_{-1.6}$ &  0.8$^{+0.3}_{-0.2}$ &  0.5$^{+0.2}_{-0.1}$ & - & - & - \\ 
213 & 002429.9-720643 & 00 24 29.915 0.024 & -72 06 43.51 0.13 &   158 &  15.5$^{+6.2}_{-3.8}$ &  13.3$^{+5.3}_{-3.5}$ &   2.2$^{+3.8}_{-1.3}$ &  0.9$^{+0.4}_{-0.2}$ &  0.6$^{+0.2}_{-0.2}$ & - & - & H? \\ 
255 & 002410.5-720444 & 00 24 10.593 0.024 & -72 04 44.18 0.08 &    25 &  12.8$^{+5.9}_{-3.4}$ &  11.7$^{+5.0}_{-3.3}$ &   1.9$^{+3.8}_{-1.0}$ &  1.1$^{+0.5}_{-0.3}$ &  0.6$^{+0.2}_{-0.2}$ & - & - & - \\ 
296 & 002404.5-720517 & 00 24 04.556 0.051 & -72 05 17.69 0.13 &    25 &  14.4$^{+6.1}_{-3.6}$ &  10.3$^{+4.8}_{-3.1}$ &   4.7$^{+4.4}_{-1.9}$ &  0.9$^{+0.4}_{-0.2}$ &  0.6$^{+0.2}_{-0.2}$ & - & - & - \\ 
204 & 002404.4-720439 & 00 24 04.397 0.019 & -72 04 39.74 0.12 &    13 &  16.3$^{+6.3}_{-3.9}$ &  14.3$^{+5.4}_{-3.7}$ &   2.0$^{+3.8}_{-1.2}$ &  1.0$^{+0.4}_{-0.2}$ &  0.7$^{+0.2}_{-0.2}$ & - & - & - \\ 
298 & 002404.3-720530 & 00 24 04.371 0.025 & -72 05 30.68 0.13 &    38 &  15.0$^{+6.2}_{-3.7}$ &   9.3$^{+4.6}_{-2.9}$ &   5.8$^{+4.5}_{-2.3}$ &  1.0$^{+0.4}_{-0.2}$ &  0.7$^{+0.3}_{-0.2}$ & - & - & - \\ 
344 & 002346.3-720401 & 00 23 46.329 0.031 & -72 04 01.93 0.13 &   100 &  11.9$^{+5.8}_{-3.2}$ &   4.7$^{+3.9}_{-2.0}$ &   8.6$^{+5.0}_{-2.7}$ &  0.9$^{+0.4}_{-0.2}$ &  0.4$^{+0.2}_{-0.1}$ & - & - & - \\ 
206 & 002438.7-720427 & 00 24 38.762 0.022 & -72 04 27.66 0.10 &   156 &  15.3$^{+6.2}_{-3.7}$ &  10.1$^{+4.8}_{-3.1}$ &   5.7$^{+4.5}_{-2.2}$ &  0.9$^{+0.4}_{-0.2}$ &  0.7$^{+0.2}_{-0.2}$ & - & - & - \\ 
320 & 002358.6-720225 & 00 23 58.597 0.028 & -72 02 25.64 0.13 &   149 &  14.1$^{+6.1}_{-3.6}$ &   8.3$^{+4.5}_{-2.8}$ &   6.6$^{+4.7}_{-2.4}$ &  0.8$^{+0.4}_{-0.2}$ &  0.5$^{+0.2}_{-0.2}$ & - & - & H? \\ 
245 & 002412.9-720445 & 00 24 12.906 0.023 & -72 04 45.22 0.10 &    35 &  11.5$^{+5.7}_{-3.2}$ &  10.8$^{+4.9}_{-3.2}$ &   1.6$^{+3.7}_{-1.0}$ &  0.7$^{+0.3}_{-0.2}$ &  0.5$^{+0.2}_{-0.1}$ & - & - & - \\ 
338 & 002350.4-720530 & 00 23 50.460 0.029 & -72 05 30.03 0.17 &    78 &  13.0$^{+5.9}_{-3.5}$ &  12.8$^{+5.2}_{-3.5}$ &   0.8$^{+3.5}_{-0.6}$ &  0.8$^{+0.4}_{-0.2}$ &  0.5$^{+0.2}_{-0.2}$ & - & - & D? \\ 
239 & 002415.0-720503 & 00 24 15.053 0.024 & -72 05 03.20 0.12 &    46 &  12.7$^{+5.9}_{-3.4}$ &   9.8$^{+4.7}_{-3.0}$ &   2.9$^{+4.0}_{-1.5}$ &  0.8$^{+0.4}_{-0.2}$ &  0.6$^{+0.2}_{-0.2}$ & AGB & - & - \\ 
349 & 002336.3-720403 & 00 23 36.359 0.031 & -72 04 02.97 0.16 &   142 &  12.7$^{+5.9}_{-3.4}$ &   9.7$^{+4.8}_{-3.0}$ &   3.3$^{+4.1}_{-1.6}$ &  0.8$^{+0.4}_{-0.2}$ &  0.5$^{+0.2}_{-0.1}$ & - & - & - \\ 
313 & 002400.4-720427 & 00 24 00.411 0.023 & -72 04 27.00 0.12 &    33 &  12.2$^{+5.8}_{-3.3}$ &  11.6$^{+5.0}_{-3.3}$ &   1.0$^{+3.5}_{-0.7}$ &  1.1$^{+0.6}_{-0.3}$ &  0.7$^{+0.3}_{-0.2}$ & - & - & - \\ 
115 & 002417.2-720446 & 00 24 17.228 0.030 & -72 04 46.06 0.14 &    55 &  11.8$^{+5.8}_{-3.2}$ &   9.7$^{+4.7}_{-3.0}$ &   2.6$^{+3.9}_{-1.3}$ &  0.7$^{+0.4}_{-0.2}$ &  0.4$^{+0.2}_{-0.1}$ & MSP? & - & - \\ 
216 & 002424.6-720500 & 00 24 24.638 0.023 & -72 05 00.15 0.12 &    89 &  14.1$^{+6.1}_{-3.6}$ &   9.4$^{+4.7}_{-2.9}$ &   4.7$^{+4.3}_{-2.0}$ &  0.9$^{+0.4}_{-0.2}$ &  0.5$^{+0.2}_{-0.1}$ & AGB & - & H? \\ 
324 & 002357.7-720414 & 00 23 57.742 0.039 & -72 04 14.30 0.11 &    51 &  13.5$^{+6.1}_{-3.5}$ &   8.1$^{+4.5}_{-2.7}$ &   5.4$^{+4.4}_{-2.2}$ &  0.8$^{+0.4}_{-0.2}$ &  0.5$^{+0.2}_{-0.1}$ & - & - & - \\ 
169 & 002403.7-720516 & 00 24 03.784 0.021 & -72 05 16.90 0.09 &    25 &  14.9$^{+6.1}_{-3.8}$ &  14.9$^{+5.5}_{-3.8}$ &   0.0$^{+3.2}_{-0.0}$ &  1.0$^{+0.4}_{-0.3}$ &  0.6$^{+0.2}_{-0.2}$ & - & - & - \\ 
316 & 002359.3-720459 & 00 23 59.393 0.024 & -72 04 59.19 0.14 &    28 &  14.3$^{+6.1}_{-3.6}$ &  11.4$^{+5.0}_{-3.3}$ &   3.6$^{+4.1}_{-1.6}$ &  1.0$^{+0.4}_{-0.2}$ &  0.6$^{+0.2}_{-0.2}$ & - & - & - \\ 
254 & 002410.7-720418 & 00 24 10.794 0.031 & -72 04 18.77 0.09 &    42 &  12.3$^{+5.8}_{-3.3}$ &   8.7$^{+4.6}_{-2.8}$ &   3.8$^{+4.2}_{-1.7}$ &  0.6$^{+0.3}_{-0.2}$ &  0.5$^{+0.2}_{-0.1}$ & - & - & - \\ 
284 & 002406.0-720725 & 00 24 06.085 0.031 & -72 07 25.44 0.14 &   153 &  10.9$^{+5.7}_{-3.1}$ &   6.7$^{+4.3}_{-2.4}$ &   4.8$^{+4.4}_{-2.0}$ &  0.8$^{+0.4}_{-0.2}$ &  0.5$^{+0.2}_{-0.1}$ & - & - & - \\ 
312 & 002400.5-720516 & 00 24 00.548 0.022 & -72 05 16.88 0.16 &    32 &  12.1$^{+5.8}_{-3.3}$ &   9.9$^{+4.8}_{-3.0}$ &   2.2$^{+3.8}_{-1.4}$ &  0.7$^{+0.3}_{-0.2}$ &  0.4$^{+0.2}_{-0.1}$ & - & - & - \\ 
180 & 002432.5-720557 & 00 24 32.502 0.018 & -72 05 57.78 0.11 &   141 &  11.0$^{+5.7}_{-3.1}$ &   7.2$^{+4.4}_{-2.6}$ &   3.8$^{+4.1}_{-1.8}$ &  0.8$^{+0.4}_{-0.2}$ &  0.4$^{+0.2}_{-0.1}$ & - & - & - \\ 
304 & 002402.0-720502 & 00 24 02.055 0.026 & -72 05 02.17 0.09 &    17 &  10.9$^{+5.6}_{-3.2}$ &  10.6$^{+4.9}_{-3.1}$ &   2.8$^{+3.9}_{-1.5}$ &  0.9$^{+0.4}_{-0.2}$ &  0.4$^{+0.2}_{-0.1}$ & AGB & - & - \\ 
334 & 002351.9-720343 & 00 23 51.989 0.028 & -72 03 43.82 0.14 &    91 &  12.9$^{+5.9}_{-3.4}$ &   1.6$^{+3.2}_{-1.0}$ &  11.6$^{+5.4}_{-3.3}$ &  0.7$^{+0.3}_{-0.2}$ &  0.5$^{+0.2}_{-0.1}$ & - & - & - \\ 
339 & 002350.0-720239 & 00 23 49.992 0.047 & -72 02 39.19 0.17 &   150 &  11.7$^{+5.8}_{-3.2}$ &   9.1$^{+4.6}_{-2.9}$ &   3.9$^{+4.2}_{-1.7}$ &  0.8$^{+0.4}_{-0.2}$ &  0.5$^{+0.2}_{-0.1}$ & - & - & - \\ 
330 & 002354.6-720445 & 00 23 54.697 0.031 & -72 04 45.68 0.11 &    49 &   7.3$^{+5.2}_{-2.5}$ &   4.8$^{+3.9}_{-2.0}$ &   2.9$^{+4.0}_{-1.5}$ &  0.5$^{+0.4}_{-0.2}$ &  0.3$^{+0.2}_{-0.1}$ & - & - & - \\ 
231 & 002418.0-720618 & 00 24 18.068 0.026 & -72 06 18.92 0.16 &   104 &  11.3$^{+5.7}_{-3.2}$ &  10.1$^{+4.8}_{-3.1}$ &   1.7$^{+3.7}_{-0.9}$ &  0.8$^{+0.4}_{-0.2}$ &  0.5$^{+0.2}_{-0.1}$ & - & - & - \\ 
214 & 002428.3-720601 & 00 24 28.369 0.030 & -72 06 01.64 0.09 &   127 &  12.3$^{+5.9}_{-3.3}$ &   3.7$^{+3.7}_{-1.7}$ &   8.6$^{+5.0}_{-2.8}$ &  0.7$^{+0.4}_{-0.2}$ &  0.4$^{+0.2}_{-0.1}$ & - & - & - \\ 
246 & 002412.5-720521 & 00 24 12.521 0.033 & -72 05 21.70 0.12 &    44 &  11.8$^{+5.7}_{-3.3}$ &  11.8$^{+5.0}_{-3.3}$ &   0.0$^{+3.2}_{-0.0}$ &  0.7$^{+0.4}_{-0.2}$ &  0.5$^{+0.2}_{-0.2}$ & AGB & - & - \\ 
337 & 002351.8-720411 & 00 23 51.822 0.025 & -72 04 11.46 0.18 &    74 &   8.5$^{+5.3}_{-2.7}$ &   7.6$^{+4.4}_{-2.6}$ &   1.0$^{+3.5}_{-0.7}$ &  0.5$^{+0.4}_{-0.2}$ &  0.4$^{+0.2}_{-0.1}$ & - & - & - \\ 
195 & 002415.2-720433 & 00 24 15.203 0.028 & -72 04 33.26 0.12 &    49 &  13.5$^{+6.0}_{-3.5}$ &  10.0$^{+4.8}_{-3.0}$ &   3.5$^{+4.1}_{-1.7}$ &  1.1$^{+0.5}_{-0.3}$ &  0.7$^{+0.3}_{-0.2}$ & - & - & - \\ 
211 & 002430.7-720446 & 00 24 30.740 0.044 & -72 04 46.67 0.09 &   117 &  10.9$^{+5.7}_{-3.1}$ &   7.6$^{+4.4}_{-2.6}$ &   3.3$^{+4.0}_{-1.6}$ &  0.9$^{+0.5}_{-0.3}$ &  0.6$^{+0.2}_{-0.2}$ & AGB & - & - \\ 
310 & 002400.7-720542 & 00 24 00.759 0.031 & -72 05 42.66 0.10 &    54 &  12.7$^{+5.9}_{-3.4}$ &  10.1$^{+4.8}_{-3.1}$ &   2.9$^{+3.9}_{-1.5}$ &  0.7$^{+0.4}_{-0.2}$ &  0.5$^{+0.2}_{-0.1}$ & - & - & - \\ 
308 & 002401.2-720650 & 00 24 01.276 0.037 & -72 06 49.99 0.14 &   119 &  10.0$^{+5.6}_{-3.0}$ &   7.9$^{+4.5}_{-2.7}$ &   2.1$^{+3.8}_{-1.3}$ &  0.7$^{+0.4}_{-0.2}$ &  0.4$^{+0.2}_{-0.1}$ & - & - & - \\ 
258 & 002409.8-720348 & 00 24 09.834 0.034 & -72 03 47.95 0.10 &    67 &   9.2$^{+5.4}_{-2.9}$ &   8.3$^{+4.5}_{-2.8}$ &   1.5$^{+3.7}_{-1.0}$ &  0.7$^{+0.4}_{-0.2}$ &  0.4$^{+0.2}_{-0.1}$ & AGB & - & - \\ 
232 & 002417.2-720559 & 00 24 17.218 0.044 & -72 05 59.12 0.10 &    86 &   9.7$^{+5.5}_{-2.9}$ &   7.1$^{+4.3}_{-2.5}$ &   3.2$^{+4.0}_{-1.5}$ &  0.7$^{+0.4}_{-0.2}$ &  0.4$^{+0.2}_{-0.1}$ & - & - & - \\ 
341 & 002349.2-720537 & 00 23 49.235 0.031 & -72 05 37.46 0.12 &    86 &   9.9$^{+5.5}_{-3.0}$ &   9.8$^{+4.8}_{-3.0}$ &   0.1$^{+3.3}_{-0.4}$ &  0.8$^{+0.5}_{-0.2}$ &  0.5$^{+0.2}_{-0.2}$ & - & - & - \\ 
311 & 002400.6-720412 & 00 24 00.661 0.018 & -72 04 12.44 0.14 &    45 &  10.6$^{+5.6}_{-3.0}$ &   7.6$^{+4.4}_{-2.6}$ &   3.0$^{+4.0}_{-1.5}$ &  0.8$^{+0.5}_{-0.2}$ &  0.6$^{+0.3}_{-0.2}$ & - & - & - \\ 
69 & 002412.7-720422 & 00 24 12.669 0.033 & -72 04 22.29 0.15 &    45 &   8.5$^{+5.3}_{-2.7}$ &   8.0$^{+4.5}_{-2.7}$ &   0.6$^{+3.4}_{-0.5}$ &  0.7$^{+0.4}_{-0.2}$ &  0.4$^{+0.2}_{-0.1}$ & AB & - & - \\ 
305 & 002402.0-720425 & 00 24 02.043 0.025 & -72 04 25.53 0.11 &    30 &  11.6$^{+5.7}_{-3.3}$ &  10.0$^{+4.8}_{-3.1}$ &   1.6$^{+3.7}_{-1.1}$ &  0.7$^{+0.4}_{-0.2}$ &  0.4$^{+0.2}_{-0.1}$ & - & - & - \\ 
289 & 002405.1-720404 & 00 24 05.158 0.039 & -72 04 04.24 0.14 &    48 &  11.0$^{+5.7}_{-3.1}$ &   8.8$^{+4.6}_{-2.8}$ &   2.1$^{+3.8}_{-1.3}$ &  1.0$^{+0.6}_{-0.3}$ &  0.7$^{+0.3}_{-0.2}$ & AGB & - & - \\ 
240 & 002414.5-720653 & 00 24 14.556 0.029 & -72 06 53.51 0.15 &   128 &   7.2$^{+5.1}_{-2.5}$ &   6.7$^{+4.3}_{-2.5}$ &   0.7$^{+3.4}_{-0.5}$ &  0.5$^{+0.4}_{-0.2}$ &  0.3$^{+0.2}_{-0.1}$ & - & - & - \\ 
345 & 002345.9-720458 & 00 23 45.918 0.023 & -72 04 58.92 0.09 &    89 &  10.8$^{+5.6}_{-3.1}$ &   8.7$^{+4.6}_{-2.8}$ &   2.0$^{+3.8}_{-1.2}$ &  0.9$^{+0.5}_{-0.3}$ &  0.7$^{+0.3}_{-0.2}$ & - & - & - \\ 
325 & 002357.7-720506 & 00 23 57.706 0.032 & -72 05 06.30 0.08 &    37 &  11.4$^{+5.7}_{-3.2}$ &   9.5$^{+4.7}_{-3.0}$ &   1.9$^{+3.8}_{-1.1}$ &  0.6$^{+0.3}_{-0.2}$ &  0.5$^{+0.2}_{-0.1}$ & - & - & - \\ 
281 & 002406.1-720504 & 00 24 06.151 0.017 & -72 05 04.12 0.09 &    12 &   9.9$^{+5.5}_{-3.0}$ &   8.4$^{+4.6}_{-2.8}$ &   1.5$^{+3.6}_{-1.0}$ &  0.8$^{+0.5}_{-0.3}$ &  0.7$^{+0.3}_{-0.2}$ & - & - & - \\ 
329 & 002354.9-720433 & 00 23 54.982 0.025 & -72 04 33.76 0.18 &    51 &   8.2$^{+5.3}_{-2.7}$ &   7.2$^{+4.4}_{-2.6}$ &   0.9$^{+3.5}_{-0.8}$ &  0.5$^{+0.3}_{-0.2}$ &  0.3$^{+0.2}_{-0.1}$ & - & - & - \\ 
209 & 002432.6-720622 & 00 24 32.653 0.027 & -72 06 22.83 0.16 &   155 &   9.9$^{+5.5}_{-3.0}$ &   8.1$^{+4.5}_{-2.7}$ &   1.9$^{+3.7}_{-1.2}$ &  0.5$^{+0.3}_{-0.2}$ &  0.4$^{+0.2}_{-0.1}$ & - & - & - \\ 
247 & 002412.2-720450 & 00 24 12.294 0.020 & -72 04 50.44 0.18 &    32 &  10.0$^{+5.6}_{-2.9}$ &   6.8$^{+4.3}_{-2.5}$ &   3.3$^{+4.0}_{-1.6}$ &  0.7$^{+0.4}_{-0.2}$ &  0.3$^{+0.2}_{-0.1}$ & - & - & - \\ 
327 & 002356.7-720450 & 00 23 56.731 0.034 & -72 04 50.04 0.11 &    39 &   9.8$^{+5.4}_{-3.0}$ &   9.3$^{+4.6}_{-3.0}$ &   0.8$^{+3.5}_{-0.6}$ &  0.5$^{+0.3}_{-0.1}$ &  0.4$^{+0.2}_{-0.1}$ & - & - & - \\ 
226 & 002419.7-720349 & 00 24 19.701 0.033 & -72 03 49.61 0.12 &    91 &  10.1$^{+5.6}_{-3.0}$ &   8.2$^{+4.5}_{-2.7}$ &   2.3$^{+3.8}_{-1.3}$ &  0.6$^{+0.4}_{-0.2}$ &  0.3$^{+0.2}_{-0.1}$ & - & - & - \\ 
93 & 002412.1-720507 & 00 24 12.148 0.030 & -72 05 07.62 0.16 &    35 &  10.4$^{+5.6}_{-3.1}$ &   7.7$^{+4.5}_{-2.7}$ &   2.7$^{+3.9}_{-1.5}$ &  0.6$^{+0.4}_{-0.2}$ &  0.5$^{+0.2}_{-0.1}$ & AGB & - & - \\ 
210 & 002432.3-720350 & 00 24 32.329 0.024 & -72 03 50.42 0.17 &   139 &   7.8$^{+5.3}_{-2.6}$ &   5.8$^{+4.1}_{-2.3}$ &   2.7$^{+3.9}_{-1.3}$ &  0.7$^{+0.4}_{-0.2}$ &  0.4$^{+0.2}_{-0.1}$ & - & - & H \\ 
223 & 002420.9-720518 & 00 24 20.936 0.024 & -72 05 18.93 0.16 &    76 &  10.3$^{+5.6}_{-3.0}$ &   3.2$^{+3.6}_{-1.6}$ &   7.7$^{+4.8}_{-2.6}$ &  0.6$^{+0.3}_{-0.2}$ &  0.4$^{+0.2}_{-0.1}$ & - & - & - \\ 
256 & 002410.0-720426 & 00 24 10.008 0.054 & -72 04 26.05 0.25 &    34 &   9.5$^{+5.5}_{-2.9}$ &   7.8$^{+4.5}_{-2.7}$ &   2.4$^{+3.9}_{-1.3}$ &  0.7$^{+0.4}_{-0.2}$ &  0.4$^{+0.2}_{-0.1}$ & AGB & - & m \\ 
252 & 002410.9-720408 & 00 24 10.972 0.034 & -72 04 08.01 0.17 &    51 &   8.5$^{+5.3}_{-2.7}$ &   7.7$^{+4.4}_{-2.6}$ &   1.3$^{+3.6}_{-0.9}$ &  0.7$^{+0.4}_{-0.2}$ &  0.3$^{+0.2}_{-0.1}$ & - & - & - \\ 
102 & 002357.6-720542 & 00 23 57.616 0.023 & -72 05 42.82 0.10 &    61 &   8.8$^{+5.3}_{-2.9}$ &   8.8$^{+4.6}_{-2.9}$ &   0.5$^{+3.4}_{-0.5}$ &  0.9$^{+0.5}_{-0.3}$ &  0.5$^{+0.2}_{-0.2}$ & - & - & - \\ 
236 & 002415.5-720221 & 00 24 15.581 0.033 & -72 02 21.50 0.20 &   158 &   6.1$^{+4.9}_{-2.3}$ &   6.1$^{+4.2}_{-2.3}$ &   0.0$^{+3.2}_{-0.0}$ &  0.4$^{+0.4}_{-0.2}$ &  0.2$^{+0.2}_{-0.1}$ & - & - & - \\ 
94 & 002411.8-720514 & 00 24 11.813 0.015 & -72 05 14.56 0.12 &    37 &   9.2$^{+5.4}_{-2.8}$ &   7.7$^{+4.4}_{-2.6}$ &   1.5$^{+3.7}_{-0.9}$ &  0.6$^{+0.4}_{-0.2}$ &  0.5$^{+0.2}_{-0.2}$ & AB & - & - \\ 
268 & 002407.6-720329 & 00 24 07.689 0.034 & -72 03 29.36 0.11 &    83 &   6.8$^{+5.1}_{-2.4}$ &   3.7$^{+3.6}_{-1.8}$ &   4.0$^{+4.2}_{-1.8}$ &  0.5$^{+0.3}_{-0.1}$ &  0.2$^{+0.1}_{-0.1}$ & - & - & - \\ 
224 & 002420.4-720722 & 00 24 20.493 0.036 & -72 07 22.68 0.16 &   165 &   6.0$^{+5.0}_{-2.2}$ &   2.2$^{+3.3}_{-1.3}$ &   4.2$^{+4.2}_{-1.8}$ &  0.5$^{+0.4}_{-0.2}$ &  0.2$^{+0.1}_{-0.1}$ & - & - & - \\ 
291 & 002405.1-720515 & 00 24 05.169 0.043 & -72 05 15.09 0.12 &    22 &   8.4$^{+5.3}_{-2.8}$ &   8.4$^{+4.6}_{-2.8}$ &   0.0$^{+3.2}_{-0.0}$ &  0.6$^{+0.4}_{-0.2}$ &  0.4$^{+0.2}_{-0.1}$ & - & - & m \\ 
237 & 002415.3-720450 & 00 24 15.319 0.017 & -72 04 50.02 0.14 &    46 &   7.3$^{+5.2}_{-2.5}$ &   5.5$^{+4.1}_{-2.2}$ &   1.7$^{+3.7}_{-1.2}$ &  0.5$^{+0.3}_{-0.2}$ &  0.3$^{+0.2}_{-0.1}$ & AGB & - & - \\ 
331 & 002354.5-720355 & 00 23 54.571 0.028 & -72 03 55.39 0.07 &    75 &   6.3$^{+5.0}_{-2.4}$ &   6.3$^{+4.2}_{-2.4}$ &   0.0$^{+3.2}_{-0.0}$ &  0.5$^{+0.4}_{-0.2}$ &  0.2$^{+0.1}_{-0.1}$ & - & - & - \\ 
278 & 002406.6-720542 & 00 24 06.626 0.015 & -72 05 42.38 0.12 &    50 &   6.4$^{+5.0}_{-2.3}$ &   4.2$^{+3.8}_{-1.9}$ &   3.0$^{+4.0}_{-1.5}$ &  0.5$^{+0.4}_{-0.2}$ &  0.3$^{+0.2}_{-0.1}$ & AGB & - & - \\ 
194 & 002427.5-720626 & 00 24 27.547 0.017 & -72 06 26.77 0.20 &   139 &   8.3$^{+5.3}_{-2.7}$ &   6.9$^{+4.3}_{-2.5}$ &   1.4$^{+3.6}_{-0.9}$ &  0.6$^{+0.4}_{-0.2}$ &  0.3$^{+0.2}_{-0.1}$ & - & - & - \\ 
271 & 002407.5-720620 & 00 24 07.523 0.032 & -72 06 20.09 0.13 &    88 &   8.3$^{+5.3}_{-2.7}$ &   7.2$^{+4.3}_{-2.6}$ &   1.0$^{+3.5}_{-0.8}$ &  0.6$^{+0.4}_{-0.2}$ &  0.5$^{+0.2}_{-0.2}$ & AGB & - & - \\ 
217 & 002423.9-720414 & 00 24 23.926 0.045 & -72 04 14.10 0.10 &    94 &   4.4$^{+4.7}_{-1.9}$ &   2.3$^{+3.3}_{-1.4}$ &   3.8$^{+4.2}_{-1.7}$ &  0.4$^{+0.3}_{-0.1}$ &  0.1$^{+0.1}_{-0.1}$ & - & - & - \\ 
241 & 002414.2-720308 & 00 24 14.209 0.018 & -72 03 07.93 0.15 &   112 &   7.3$^{+5.0}_{-2.6}$ &   0.4$^{+2.8}_{-0.4}$ &   7.5$^{+4.7}_{-2.6}$ &  0.6$^{+0.4}_{-0.2}$ &  0.1$^{+0.1}_{-0.1}$ & - & - & - \\ 
220 & 002421.7-720252 & 00 24 21.726 0.036 & -72 02 52.55 0.08 &   141 &   5.7$^{+4.9}_{-2.2}$ &   5.3$^{+4.0}_{-2.2}$ &   0.9$^{+3.5}_{-0.6}$ &  0.5$^{+0.4}_{-0.2}$ &  0.2$^{+0.1}_{-0.1}$ & - & - & - \\ 
314 & 002400.2-720403 & 00 24 00.199 0.014 & -72 04 03.86 0.13 &    53 &   3.7$^{+4.5}_{-1.7}$ &   1.9$^{+3.2}_{-1.2}$ &   4.3$^{+4.3}_{-1.9}$ &  0.4$^{+0.4}_{-0.2}$ &  0.1$^{+0.1}_{-0.1}$ & - & - & - \\ 
343 & 002347.9-720607 & 00 23 47.912 0.032 & -72 06 07.53 0.21 &   109 &   2.6$^{+4.3}_{-1.4}$ &   0.0$^{+2.6}_{-0.0}$ &   5.3$^{+4.5}_{-2.1}$ &  0.4$^{+0.4}_{-0.2}$ &  0.0$^{+0.1}_{-0.0}$ & - & - & - \\ 
318 & 002358.8-720423 & 00 23 58.846 0.023 & -72 04 23.34 0.08 &    41 &   7.1$^{+5.1}_{-2.4}$ &   5.8$^{+4.1}_{-2.3}$ &   1.3$^{+3.6}_{-0.9}$ &  0.4$^{+0.3}_{-0.1}$ &  0.3$^{+0.2}_{-0.1}$ & - & - & - \\ 
264 & 002408.2-720419 & 00 24 08.202 0.028 & -72 04 19.85 0.13 &    35 &   5.3$^{+4.9}_{-2.0}$ &   2.6$^{+3.4}_{-1.4}$ &   4.4$^{+4.3}_{-1.9}$ &  0.5$^{+0.4}_{-0.2}$ &  0.2$^{+0.1}_{-0.1}$ & - & - & - \\ 
212 & 002430.6-720532 & 00 24 30.633 0.021 & -72 05 32.39 0.14 &   123 &   5.6$^{+4.9}_{-2.2}$ &   5.3$^{+4.0}_{-2.1}$ &   0.3$^{+3.3}_{-0.3}$ &  0.3$^{+0.3}_{-0.1}$ &  0.2$^{+0.1}_{-0.1}$ & - & - & - \\ 
230 & 002418.5-720606 & 00 24 18.543 0.021 & -72 06 06.69 0.14 &    96 &   5.6$^{+4.9}_{-2.1}$ &   4.8$^{+3.9}_{-2.0}$ &   1.4$^{+3.6}_{-0.9}$ &  0.4$^{+0.3}_{-0.1}$ &  0.2$^{+0.2}_{-0.1}$ & - & - & - \\ 
332 & 002354.0-720415 & 00 23 54.001 0.067 & -72 04 15.59 0.09 &    63 &   5.3$^{+4.9}_{-2.0}$ &   3.7$^{+3.7}_{-1.7}$ &   2.1$^{+3.8}_{-1.1}$ &  0.4$^{+0.3}_{-0.1}$ &  0.2$^{+0.1}_{-0.1}$ & - & - & - \\ 
234 & 002416.1-720338 & 00 24 16.129 0.024 & -72 03 38.41 0.11 &    89 &   5.6$^{+4.9}_{-2.1}$ &   0.6$^{+2.9}_{-0.5}$ &   5.3$^{+4.4}_{-2.1}$ &  0.4$^{+0.3}_{-0.1}$ &  0.1$^{+0.1}_{-0.1}$ & - & - & - \\ 
215 & 002426.9-720241 & 00 24 26.899 0.035 & -72 02 41.78 0.24 &   164 &   3.8$^{+4.6}_{-1.8}$ &   1.2$^{+3.0}_{-0.9}$ &   4.0$^{+4.2}_{-1.8}$ &  0.4$^{+0.4}_{-0.1}$ &  0.1$^{+0.1}_{-0.0}$ & - & - & - \\ 
208 & 002432.6-720311 & 00 24 32.688 0.028 & -72 03 11.09 0.17 &   162 &   5.1$^{+4.8}_{-2.0}$ &   2.7$^{+3.4}_{-1.5}$ &   2.8$^{+4.0}_{-1.4}$ &  0.4$^{+0.4}_{-0.1}$ &  0.2$^{+0.1}_{-0.1}$ & - & - & - \\ 
300 & 002403.6-720657 & 00 24 03.622 0.026 & -72 06 57.91 0.12 &   125 &   5.0$^{+4.8}_{-2.0}$ &   3.8$^{+3.7}_{-1.8}$ &   1.5$^{+3.7}_{-0.9}$ &  0.4$^{+0.4}_{-0.1}$ &  0.3$^{+0.2}_{-0.1}$ & - & - & - \\ 
225 & 002420.1-720306 & 00 24 20.124 0.047 & -72 03 06.40 0.11 &   126 &   1.8$^{+4.2}_{-1.1}$ &   1.8$^{+3.2}_{-1.1}$ &   0.6$^{+3.4}_{-0.6}$ &  0.2$^{+0.3}_{-0.1}$ &  0.0$^{+0.1}_{-0.0}$ & - & - & - \\ 

\enddata
\tablecomments{ Basic properties of sources in the 2002 47 Tuc X-ray
dataset. See \S~\ref{s:extract} for details.  Notes indicate variability or confusion: H and D indicate
hours- and days-timescale variability at 
  99.9\% confidence, H?  and D? indicate possible short- and long-term
  variability at 99\% confidence, and Y indicates 99.9\% confidence
  variability on timescales of years.
A c indicates a possibly confused
source, while an m indicates a source added manually. 
}\label{tab:pos}
\end{deluxetable}
\clearpage

\begin{deluxetable}{lccccccccccccr}
\tablecolumns{14}
%\rotate
\tablewidth{9.2truein}
\tabletypesize{\footnotesize}
\tablecaption{\textbf{47 Tuc Basic X-ray Source Properties, 2000 Dataset}}
\tablehead{
\multicolumn{2}{c}{Names} & \multicolumn{2}{c}{Position} & & &
\multicolumn{3}{c}{Counts} & \multicolumn{2}{c}{$L_X$} & & &  \\
\colhead{W} & \colhead{CXO GLB J} & \colhead{$\alpha$ (J2000)} &
\colhead{$\delta$ (J2000)}
& \colhead{$f_{PSF}$} & \colhead{$f_{EXP}$} & \colhead{0.5-4.5} & \colhead{0.5-1.5}  &
\colhead{1.5-6}  & \colhead{0.5-6.0}  & \colhead{0.5-2.5}  &
\colhead{ID} & \colhead{Other} & \colhead{Notes} \\
& & (h m s err) & ($\circ$ $'$ \arcsec\ err) & &  & keV & keV &
keV & \multicolumn{2}{c}{($10^{30}$ ergs s$^{-1}$)} & {Type} & {Names} & \\
(1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) &
(12) & (13) 
} 
\startdata
46 & 002403.4-720451 & 00 24 03.489 0.001 & -72 04 51.92 0.01 & 0.96 & 1.00 & 5308.2$^{+74.7}_{-72.8}$ & 4403.7$^{+67.8}_{-66.4}$ & 904.4$^{+31.4}_{-30.1}$ & 1338.0$^{+18.8}_{-18.4}$ &  1185.4$^{+16.8}_{-16.4}$ & qLX & X7 & - \\ 
58 & 002400.9-720453 & 00 24 00.940 0.001 & -72 04 53.18 0.01 & 0.96 & 1.00 & 4424.2$^{+68.4}_{-66.5}$ & 3573.3$^{+61.2}_{-59.8}$ & 854.8$^{+30.6}_{-29.2}$ & 1113.6$^{+17.2}_{-16.7}$ &  958.9$^{+15.0}_{-14.6}$ & qLX & X5 & DHY \\ 
42 & 002404.2-720458 & 00 24 04.242 0.002 & -72 04 57.98 0.01 & 0.94 & 1.00 & 2407.3$^{+51.1}_{-49.0}$ & 1470.3$^{+39.8}_{-38.3}$ & 1165.7$^{+35.9}_{-34.1}$ & 684.4$^{+13.9}_{-13.3}$ &  442.0$^{+10.5}_{-10.1}$ & CV & X9 & H?Y \\ 
56 & 002402.1-720542 & 00 24 02.111 0.004 & -72 05 41.95 0.02 & 0.96 & 1.00 & 725.8$^{+29.0}_{-26.9}$ & 353.4$^{+20.2}_{-18.8}$ & 415.3$^{+22.1}_{-20.4}$ & 195.2$^{+7.6}_{-7.0}$ &  109.9$^{+4.9}_{-4.5}$ & CV & X6 & Y \\ 
27 & 002406.3-720443 & 00 24 06.370 0.003 & -72 04 42.97 0.01 & 0.95 & 0.99 & 727.5$^{+28.9}_{-26.9}$ & 562.4$^{+25.1}_{-23.7}$ & 194.9$^{+15.7}_{-13.9}$ & 193.1$^{+7.6}_{-7.0}$ &  162.9$^{+6.8}_{-6.4}$ & CV & X10 & DH \\ 
30 & 002406.0-720456 & 00 24 05.991 0.004 & -72 04 56.18 0.03 & 0.92 & 1.00 & 320.4$^{+20.0}_{-17.9}$ & 176.1$^{+14.7}_{-13.2}$ & 158.1$^{+14.3}_{-12.5}$ & 89.1$^{+5.5}_{-4.9}$ &  51.8$^{+3.6}_{-3.3}$ & CV & X19 & Y \\ 
45 & 002403.7-720423 & 00 24 03.756 0.005 & -72 04 22.91 0.02 & 0.95 & 0.99 & 258.0$^{+18.1}_{-16.0}$ & 148.4$^{+13.6}_{-12.2}$ & 123.5$^{+12.9}_{-11.1}$ & 69.2$^{+4.8}_{-4.2}$ &  43.4$^{+3.3}_{-2.9}$ & CV & - & - \\ 
1 & 002416.9-720427 & 00 24 16.963 0.006 & -72 04 27.18 0.03 & 0.95 & 0.99 & 249.4$^{+17.9}_{-15.7}$ & 131.7$^{+12.9}_{-11.4}$ & 133.6$^{+13.3}_{-11.5}$ & 67.4$^{+4.7}_{-4.1}$ &  41.7$^{+3.2}_{-2.9}$ & CV & - & Y \\ 
2 & 002415.8-720436 & 00 24 15.876 0.006 & -72 04 36.39 0.03 & 0.95 & 0.99 & 196.3$^{+16.1}_{-14.0}$ & 101.6$^{+11.6}_{-10.0}$ & 109.6$^{+12.3}_{-10.4}$ & 53.7$^{+4.3}_{-3.7}$ &  30.7$^{+2.8}_{-2.5}$ & CV & X13 & DY \\ 
64 & 002357.6-720502 & 00 23 57.667 0.007 & -72 05 01.95 0.03 & 0.95 & 0.99 & 170.8$^{+15.2}_{-13.0}$ &  93.1$^{+11.1}_{-9.6}$ &  91.5$^{+11.4}_{-9.5}$ & 47.4$^{+4.1}_{-3.5}$ &  28.3$^{+2.7}_{-2.4}$ & AB & - & - \\ 
47 & 002403.4-720505 & 00 24 03.443 0.007 & -72 05 05.22 0.03 & 0.95 & 0.99 & 168.9$^{+15.1}_{-12.9}$ &  99.7$^{+11.5}_{-9.9}$ &  72.8$^{+10.2}_{-8.5}$ & 44.1$^{+3.9}_{-3.3}$ &  31.5$^{+2.9}_{-2.5}$ & AB & - & DY \\ 
25 & 002407.1-720545 & 00 24 07.122 0.008 & -72 05 45.72 0.04 & 0.95 & 1.00 & 135.5$^{+13.7}_{-11.6}$ &  88.7$^{+10.9}_{-9.4}$ &  52.7$^{+9.1}_{-7.2}$ & 39.8$^{+4.0}_{-3.3}$ &  27.6$^{+2.9}_{-2.5}$ & CV & X11 & - \\ 
8 & 002410.7-720425 & 00 24 10.746 0.010 & -72 04 25.73 0.04 & 0.95 & 0.99 &  72.2$^{+10.5}_{-8.4}$ &  11.6$^{+5.0}_{-3.3}$ &  82.5$^{+10.9}_{-9.0}$ & 23.9$^{+3.1}_{-2.4}$ &   5.6$^{+1.3}_{-1.0}$ & CV & - & Y \\ 
15 & 002408.4-720500 & 00 24 08.459 0.009 & -72 05 00.29 0.04 & 0.92 & 0.94 &  86.6$^{+11.4}_{-9.2}$ &  19.1$^{+5.9}_{-4.3}$ &  77.4$^{+10.6}_{-8.7}$ & 27.1$^{+3.4}_{-2.7}$ &   9.2$^{+1.7}_{-1.3}$ & CV & - & - \\ 
17 & 002408.3-720431 & 00 24 08.311 0.008 & -72 04 31.40 0.04 & 0.92 & 0.99 &  95.2$^{+11.8}_{-9.7}$ &  72.5$^{+10.0}_{-8.5}$ &  23.6$^{+6.7}_{-4.8}$ & 25.5$^{+3.2}_{-2.6}$ &  22.0$^{+2.8}_{-2.3}$ & qLX? & - & - \\ 
16 & 002408.2-720435 & 00 24 08.287 0.009 & -72 04 35.67 0.06 & 0.92 & 1.00 &  90.9$^{+11.7}_{-9.5}$ &  52.3$^{+8.7}_{-7.2}$ &  43.6$^{+8.5}_{-6.5}$ & 25.4$^{+3.2}_{-2.6}$ &  16.9$^{+2.4}_{-2.0}$ & CV? & - & cY \\ 
23 & 002407.8-720441 & 00 24 07.787 0.008 & -72 04 41.53 0.05 & 0.75 & 0.99 &  88.4$^{+11.5}_{-9.3}$ &  48.5$^{+8.5}_{-6.9}$ &  43.8$^{+8.4}_{-6.5}$ & 30.5$^{+3.9}_{-3.1}$ &  18.7$^{+2.6}_{-2.1}$ & AB & - & Y \\ 
32 & 002405.6-720449 & 00 24 05.647 0.011 & -72 04 49.13 0.04 & 0.79 & 0.99 &  71.5$^{+10.6}_{-8.4}$ &  49.9$^{+8.6}_{-7.0}$ &  23.5$^{+6.7}_{-4.7}$ & 23.0$^{+3.4}_{-2.7}$ &  18.3$^{+2.8}_{-2.3}$ & CV? & - & c \\ 
120 & 002411.0-720620 & 00 24 11.099 0.012 & -72 06 19.93 0.04 & 0.95 & 1.00 &  67.3$^{+10.4}_{-8.1}$ &  38.7$^{+7.7}_{-6.2}$ &  34.6$^{+7.8}_{-5.8}$ & 18.8$^{+2.8}_{-2.2}$ &  11.6$^{+2.0}_{-1.5}$ & CV & - & - \\ 
53 & 002402.5-720511 & 00 24 02.517 0.010 & -72 05 11.25 0.05 & 0.95 & 1.00 &  62.3$^{+10.1}_{-7.8}$ &  33.8$^{+7.4}_{-5.8}$ &  32.2$^{+7.5}_{-5.6}$ & 16.9$^{+2.7}_{-2.0}$ &  11.1$^{+1.9}_{-1.5}$ & CV & - & Y \\ 
117 & 002413.7-720302 & 00 24 13.778 0.010 & -72 03 02.13 0.07 & 0.95 & 0.87 &  54.5$^{+9.5}_{-7.3}$ &  37.8$^{+7.7}_{-6.1}$ &  22.7$^{+6.7}_{-4.6}$ & 18.0$^{+3.0}_{-2.3}$ &  11.2$^{+2.1}_{-1.6}$ & - & - & - \\ 
21 & 002407.7-720527 & 00 24 07.744 0.012 & -72 05 27.15 0.05 & 0.92 & 0.99 &  59.5$^{+9.9}_{-7.6}$ &  36.7$^{+7.6}_{-6.0}$ &  23.7$^{+6.7}_{-4.8}$ & 16.2$^{+2.7}_{-2.0}$ &  12.1$^{+2.1}_{-1.7}$ & CV & - & - \\ 
113 & 002425.8-720703 & 00 24 25.844 0.018 & -72 07 03.52 0.09 & 0.94 & 0.99 &  59.4$^{+9.8}_{-7.6}$ &  45.7$^{+8.3}_{-6.7}$ &  13.7$^{+5.6}_{-3.6}$ & 15.7$^{+2.6}_{-2.0}$ &  12.3$^{+2.1}_{-1.6}$ & - & - & - \\ 
20 & 002407.9-720454 & 00 24 07.914 0.011 & -72 04 54.78 0.05 & 0.92 & 1.00 &  56.3$^{+9.6}_{-7.4}$ &  36.9$^{+7.6}_{-6.0}$ &  20.3$^{+6.4}_{-4.4}$ & 15.2$^{+2.6}_{-2.0}$ &  10.9$^{+1.9}_{-1.5}$ & CV? & - & H? \\ 
125 & 002353.9-720350 & 00 23 53.959 0.015 & -72 03 50.12 0.06 & 0.95 & 0.93 &  50.8$^{+9.2}_{-7.0}$ &  38.9$^{+7.7}_{-6.2}$ &  11.9$^{+5.4}_{-3.3}$ & 31.7$^{+5.9}_{-4.4}$ &  30.4$^{+5.5}_{-4.3}$ & qLX? & X4 & - \\ 
51 & 002402.8-720449 & 00 24 02.800 0.014 & -72 04 49.04 0.06 & 0.82 & 0.99 &  46.3$^{+9.0}_{-6.7}$ &  33.7$^{+7.3}_{-5.7}$ &  14.6$^{+5.8}_{-3.7}$ & 14.5$^{+2.8}_{-2.0}$ &   9.8$^{+1.9}_{-1.5}$ & CV & - & Y \\ 
122 & 002403.8-720621 & 00 24 03.846 0.015 & -72 06 21.66 0.08 & 0.95 & 0.99 &  44.4$^{+8.9}_{-6.6}$ &  27.7$^{+6.8}_{-5.2}$ &  19.6$^{+6.4}_{-4.3}$ & 12.2$^{+2.4}_{-1.7}$ &   8.6$^{+2.0}_{-1.5}$ & CV & - & - \\ 
29 & 002406.0-720449 & 00 24 06.047 0.013 & -72 04 48.96 0.07 & 0.77 & 1.00 &  42.7$^{+8.7}_{-6.4}$ &  29.1$^{+6.9}_{-5.3}$ &  17.6$^{+6.2}_{-4.1}$ & 14.9$^{+3.0}_{-2.1}$ &   9.5$^{+2.1}_{-1.6}$ & MSP & MSP-W & c \\ 
37 & 002404.9-720451 & 00 24 04.977 0.018 & -72 04 51.30 0.09 & 0.92 & 1.00 &  39.8$^{+8.5}_{-6.2}$ &  24.6$^{+6.5}_{-4.9}$ &  17.0$^{+6.1}_{-4.0}$ & 11.1$^{+2.4}_{-1.7}$ &   7.1$^{+1.6}_{-1.2}$ & qLX & - & Y \\ 
14 & 002408.7-720507 & 00 24 08.760 0.014 & -72 05 07.55 0.08 & 0.92 & 0.93 &  40.1$^{+8.5}_{-6.2}$ &  27.5$^{+6.8}_{-5.2}$ &  12.6$^{+5.5}_{-3.5}$ & 11.3$^{+2.5}_{-1.7}$ &   7.7$^{+1.8}_{-1.3}$ & AB & - & - \\ 
3 & 002415.1-720443 & 00 24 15.158 0.019 & -72 04 43.31 0.09 & 0.92 & 0.93 &  38.5$^{+8.3}_{-6.1}$ &  34.7$^{+7.4}_{-5.8}$ &   4.7$^{+4.3}_{-1.9}$ & 11.0$^{+2.4}_{-1.7}$ &   9.9$^{+2.1}_{-1.6}$ & AB & - & - \\ 
44 & 002403.6-720459 & 00 24 03.665 0.014 & -72 04 59.02 0.05 & 0.82 & 1.00 &  34.3$^{+8.1}_{-5.7}$ &  17.7$^{+5.8}_{-4.1}$ &  20.4$^{+6.5}_{-4.4}$ & 11.5$^{+2.6}_{-1.8}$ &   6.2$^{+1.7}_{-1.2}$ & CV & - & Y \\ 
36 & 002404.9-720455 & 00 24 04.938 0.016 & -72 04 55.36 0.09 & 0.80 & 1.00 &  33.6$^{+7.9}_{-5.7}$ &  28.9$^{+6.9}_{-5.3}$ &   4.6$^{+4.3}_{-2.0}$ & 10.3$^{+2.5}_{-1.7}$ &  10.1$^{+2.4}_{-1.8}$ & CV & AKO9 & c \\ 
24 & 002407.3-720449 & 00 24 07.342 0.014 & -72 04 49.40 0.06 & 0.63 & 0.99 &  32.5$^{+7.9}_{-5.6}$ &  22.6$^{+6.3}_{-4.7}$ &   9.8$^{+5.1}_{-3.0}$ & 12.5$^{+3.1}_{-2.1}$ &   8.2$^{+2.1}_{-1.5}$ & AB? & - & cY \\ 
126 & 002344.8-720602 & 00 23 44.789 0.019 & -72 06 01.97 0.07 & 0.95 & 0.99 &  28.5$^{+7.6}_{-5.2}$ &   8.8$^{+4.6}_{-2.8}$ &  22.6$^{+6.7}_{-4.6}$ &  7.9$^{+2.0}_{-1.4}$ &   4.6$^{+1.3}_{-0.9}$ & - & - & - \\ 
34 & 002405.2-720446 & 00 24 05.168 0.015 & -72 04 46.60 0.06 & 0.70 & 0.99 &  30.9$^{+7.8}_{-5.4}$ &  24.2$^{+6.5}_{-4.8}$ &   8.7$^{+5.0}_{-2.8}$ & 11.5$^{+2.9}_{-1.9}$ &   8.2$^{+2.1}_{-1.5}$ & MSP? & - & c \\ 
4 & 002413.4-720451 & 00 24 13.462 0.012 & -72 04 51.20 0.07 & 0.90 & 0.93 &  31.4$^{+7.8}_{-5.5}$ &  24.7$^{+6.5}_{-4.9}$ &   7.7$^{+4.9}_{-2.6}$ &  9.3$^{+2.3}_{-1.6}$ &   6.8$^{+1.7}_{-1.2}$ & AB? & - & - \\ 
41 & 002404.3-720501 & 00 24 04.303 0.016 & -72 05 01.31 0.08 & 0.92 & 0.99 &  27.5$^{+7.5}_{-5.1}$ &  18.2$^{+5.8}_{-4.2}$ &  10.1$^{+5.2}_{-3.0}$ &  7.6$^{+2.1}_{-1.4}$ &   5.2$^{+1.5}_{-1.1}$ & AB & - & - \\ 
26 & 002406.8-720512 & 00 24 06.844 0.014 & -72 05 12.31 0.09 & 0.92 & 0.87 &  26.2$^{+7.3}_{-5.0}$ &  18.5$^{+5.9}_{-4.2}$ &   7.7$^{+4.8}_{-2.6}$ &  7.9$^{+2.3}_{-1.5}$ &   5.7$^{+1.6}_{-1.1}$ & AB & - & - \\ 
43 & 002404.2-720443 & 00 24 04.231 0.019 & -72 04 43.84 0.12 & 0.80 & 0.99 &  22.9$^{+7.1}_{-4.6}$ &  12.2$^{+5.1}_{-3.4}$ &  11.7$^{+5.4}_{-3.3}$ &  7.4$^{+2.3}_{-1.5}$ &   5.1$^{+1.6}_{-1.1}$ & AB & - & c \\ 
35 & 002404.9-720506 & 00 24 05.012 0.018 & -72 05 06.21 0.07 & 0.92 & 0.93 &  22.6$^{+7.0}_{-4.6}$ &  14.1$^{+5.4}_{-3.7}$ &   9.3$^{+5.0}_{-2.9}$ &  6.6$^{+2.1}_{-1.3}$ &   5.0$^{+1.5}_{-1.0}$ & CV? & - & - \\ 
77 & 002403.9-720442 & 00 24 03.864 0.020 & -72 04 42.64 0.07 & 0.82 & 0.93 &  23.0$^{+7.1}_{-4.6}$ &  16.2$^{+5.6}_{-3.9}$ &   6.7$^{+4.7}_{-2.5}$ &  7.3$^{+2.3}_{-1.5}$ &   5.5$^{+1.7}_{-1.2}$ & MSP & MSP-F & c \\ 
54 & 002402.5-720444 & 00 24 02.495 0.016 & -72 04 44.08 0.10 & 0.92 & 0.99 &  22.6$^{+7.0}_{-4.6}$ &  17.2$^{+5.7}_{-4.1}$ &   5.5$^{+4.5}_{-2.2}$ &  6.0$^{+1.9}_{-1.2}$ &   4.3$^{+1.4}_{-0.9}$ & AB? & - & - \\ 
118 & 002411.5-720224 & 00 24 11.510 0.018 & -72 02 24.37 0.12 & 0.95 & 0.87 &  21.6$^{+6.9}_{-4.5}$ &  16.8$^{+5.7}_{-4.0}$ &   4.8$^{+4.3}_{-2.0}$ &  6.0$^{+2.0}_{-1.3}$ &   5.1$^{+1.6}_{-1.1}$ & - & - & - \\ 
7 & 002411.1-720520 & 00 24 11.100 0.011 & -72 05 20.18 0.07 & 0.83 & 0.94 &  21.8$^{+6.8}_{-4.6}$ &  19.9$^{+6.0}_{-4.4}$ &   1.9$^{+3.7}_{-1.3}$ &  6.9$^{+2.2}_{-1.4}$ &   5.8$^{+1.7}_{-1.2}$ & MSP & MSP-E & - \\ 
39 & 002404.6-720453 & 00 24 04.585 0.022 & -72 04 53.81 0.10 & 0.80 & 0.92 &  21.6$^{+6.8}_{-4.5}$ &  20.9$^{+6.1}_{-4.5}$ &   0.7$^{+3.5}_{-0.7}$ &  7.1$^{+2.3}_{-1.5}$ &   7.2$^{+2.2}_{-1.5}$ & MSP & MSP-O & c \\ 
59 & 002400.6-720554 & 00 24 00.588 0.021 & -72 05 54.22 0.11 & 0.91 & 0.95 &  18.6$^{+6.6}_{-4.1}$ &  10.8$^{+4.9}_{-3.2}$ &   8.7$^{+5.0}_{-2.8}$ &  5.8$^{+2.1}_{-1.2}$ &   3.5$^{+1.3}_{-0.8}$ & AB & - & - \\ 
18 & 002408.1-720513 & 00 24 08.138 0.021 & -72 05 13.32 0.08 & 0.92 & 0.87 &  21.4$^{+6.9}_{-4.5}$ &  15.6$^{+5.5}_{-3.9}$ &   5.7$^{+4.5}_{-2.3}$ &  6.4$^{+2.2}_{-1.3}$ &   5.0$^{+1.6}_{-1.1}$ & AB & - & - \\ 
33 & 002405.3-720421 & 00 24 05.374 0.019 & -72 04 21.33 0.08 & 0.92 & 0.99 &  20.5$^{+6.8}_{-4.4}$ &   8.7$^{+4.6}_{-2.8}$ &  11.8$^{+5.4}_{-3.3}$ &  5.4$^{+1.9}_{-1.2}$ &   2.7$^{+1.1}_{-0.7}$ & CV & - & - \\ 
40 & 002404.6-720434 & 00 24 04.640 0.020 & -72 04 34.58 0.11 & 0.92 & 0.92 &  19.3$^{+6.5}_{-4.3}$ &  19.3$^{+5.9}_{-4.3}$ &   0.0$^{+3.2}_{-0.0}$ &  5.4$^{+1.9}_{-1.2}$ &   6.0$^{+1.9}_{-1.3}$ & - & - & - \\ 
79 & 002403.5-720441 & 00 24 03.566 0.019 & -72 04 41.43 0.08 & 0.76 & 1.00 &  19.2$^{+6.7}_{-4.2}$ &  10.4$^{+4.9}_{-3.1}$ &   8.8$^{+5.0}_{-2.8}$ &  6.2$^{+2.2}_{-1.4}$ &   3.9$^{+1.5}_{-1.0}$ & - & - & H? \\ 
147 & 002352.2-720723 & 00 23 52.256 0.023 & -72 07 23.50 0.11 & 0.94 & 0.99 &  17.3$^{+6.5}_{-4.0}$ &   8.7$^{+4.6}_{-2.8}$ &   8.6$^{+5.0}_{-2.8}$ &  4.5$^{+1.8}_{-1.0}$ &   2.6$^{+1.1}_{-0.7}$ & - & - & - \\ 
75 & 002406.3-720452 & 00 24 06.372 0.022 & -72 04 52.85 0.10 & 0.70 & 0.94 &  16.2$^{+6.3}_{-3.9}$ &  11.4$^{+5.0}_{-3.3}$ &   7.8$^{+4.8}_{-2.7}$ &  7.2$^{+2.6}_{-1.6}$ &   5.0$^{+1.9}_{-1.2}$ & AB & - & H?c \\ 
61 & 002359.9-720504 & 00 23 59.872 0.021 & -72 05 04.65 0.12 & 0.92 & 0.92 &  18.8$^{+6.6}_{-4.2}$ &  13.1$^{+5.2}_{-3.5}$ &   5.7$^{+4.5}_{-2.2}$ &  5.4$^{+2.0}_{-1.2}$ &   3.9$^{+1.4}_{-0.9}$ & - & - & - \\ 
10 & 002410.0-720441 & 00 24 10.051 0.013 & -72 04 41.26 0.08 & 0.91 & 0.99 &  18.8$^{+6.6}_{-4.2}$ &  14.2$^{+5.4}_{-3.7}$ &   4.6$^{+4.3}_{-2.0}$ &  5.0$^{+1.8}_{-1.1}$ &   4.0$^{+1.4}_{-0.9}$ & CV? & - & - \\ 
72 & 002410.4-720459 & 00 24 10.466 0.019 & -72 04 59.98 0.09 & 0.92 & 1.00 &  18.1$^{+6.5}_{-4.1}$ &  15.3$^{+5.5}_{-3.8}$ &   2.8$^{+3.9}_{-1.6}$ &  4.8$^{+1.8}_{-1.1}$ &   4.2$^{+1.4}_{-0.9}$ & AB & - & - \\ 
106 & 002403.7-720456 & 00 24 03.770 0.054 & -72 04 56.86 0.25 & 0.73 & 1.00 &  17.7$^{+6.5}_{-4.0}$ &  13.0$^{+5.2}_{-3.5}$ &   4.7$^{+4.3}_{-2.0}$ &  6.0$^{+2.3}_{-1.4}$ &   5.1$^{+2.1}_{-1.3}$ & MSP & MSP-L & mc \\ 
50 & 002403.0-720426 & 00 24 03.111 0.021 & -72 04 26.54 0.09 & 0.91 & 0.92 &  17.4$^{+6.5}_{-4.0}$ &  13.6$^{+5.3}_{-3.6}$ &   3.8$^{+4.1}_{-1.8}$ &  4.9$^{+1.9}_{-1.1}$ &   4.1$^{+1.5}_{-1.0}$ & - & - & - \\ 
19 & 002407.9-720439 & 00 24 07.945 0.019 & -72 04 39.64 0.08 & 0.75 & 0.99 &  16.5$^{+6.3}_{-3.9}$ &  15.6$^{+5.5}_{-3.9}$ &   0.9$^{+3.5}_{-0.8}$ &  5.4$^{+2.2}_{-1.3}$ &   5.0$^{+1.8}_{-1.2}$ & MSP & MSP-G & - \\ 
28 & 002406.0-720501 & 00 24 06.024 0.020 & -72 05 01.65 0.13 & 0.92 & 0.95 &  16.3$^{+6.3}_{-3.9}$ &  14.9$^{+5.5}_{-3.8}$ &   1.4$^{+3.6}_{-0.9}$ &  4.5$^{+1.8}_{-1.1}$ &   3.6$^{+1.4}_{-0.9}$ & MSP? & - & - \\ 
49 & 002403.1-720447 & 00 24 03.080 0.017 & -72 04 47.33 0.06 & 0.80 & 0.92 &  15.3$^{+6.2}_{-3.8}$ &   4.5$^{+3.8}_{-2.0}$ &  10.7$^{+5.3}_{-3.2}$ &  4.8$^{+2.1}_{-1.2}$ &   2.1$^{+1.1}_{-0.6}$ & CV & - & - \\ 
198 & 002407.6-720450 & 00 24 07.580 0.054 & -72 04 50.36 0.25 & 0.62 & 0.92 &  14.5$^{+6.2}_{-3.6}$ &   9.7$^{+4.8}_{-3.0}$ &   4.9$^{+4.4}_{-2.0}$ &  6.2$^{+2.7}_{-1.5}$ &   4.5$^{+2.0}_{-1.2}$ & MSP & MSP-R & mc \\ 
73 & 002407.2-720457 & 00 24 07.177 0.021 & -72 04 57.27 0.13 & 0.92 & 0.99 &  15.0$^{+6.2}_{-3.7}$ &  12.6$^{+5.2}_{-3.5}$ &   2.3$^{+3.9}_{-1.3}$ &  4.0$^{+1.7}_{-1.0}$ &   3.3$^{+1.3}_{-0.8}$ & AB & - & - \\ 
83 & 002400.9-720414 & 00 24 01.008 0.020 & -72 04 14.05 0.13 & 0.91 & 0.92 &  14.6$^{+6.1}_{-3.6}$ &  12.8$^{+5.2}_{-3.5}$ &   1.8$^{+3.7}_{-1.1}$ &  4.1$^{+1.8}_{-1.0}$ &   3.1$^{+1.3}_{-0.8}$ & - & - & - \\ 
52 & 002402.6-720538 & 00 24 02.609 0.025 & -72 05 38.60 0.13 & 0.92 & 0.99 &  14.6$^{+6.1}_{-3.7}$ &  10.7$^{+4.9}_{-3.2}$ &   3.9$^{+4.1}_{-1.9}$ &  3.9$^{+1.7}_{-1.0}$ &   2.8$^{+1.1}_{-0.7}$ & - & - & - \\ 
38 & 002404.8-720446 & 00 24 04.910 0.054 & -72 04 46.02 0.25 & 0.47 & 0.87 &  13.6$^{+6.0}_{-3.5}$ &   9.7$^{+4.8}_{-3.0}$ &   4.9$^{+4.4}_{-2.0}$ &  8.7$^{+3.9}_{-2.1}$ &   6.3$^{+2.9}_{-1.8}$ & AB & - & m \\ 
139 & 002415.4-720646 & 00 24 15.361 0.026 & -72 06 46.95 0.11 & 0.91 & 0.94 &  13.6$^{+6.1}_{-3.5}$ &   5.8$^{+4.1}_{-2.3}$ &   7.8$^{+4.8}_{-2.7}$ &  3.9$^{+1.8}_{-1.0}$ &   2.1$^{+1.1}_{-0.6}$ & - & - & - \\ 
67 & 002413.8-720443 & 00 24 13.827 0.026 & -72 04 43.66 0.10 & 0.91 & 0.93 &  14.4$^{+6.1}_{-3.6}$ &  10.7$^{+4.9}_{-3.2}$ &   3.7$^{+4.1}_{-1.8}$ &  4.1$^{+1.8}_{-1.0}$ &   3.2$^{+1.3}_{-0.8}$ & MSP & MSP-D & - \\ 
48 & 002403.2-720429 & 00 24 03.153 0.016 & -72 04 29.75 0.09 & 0.92 & 0.93 &  14.3$^{+6.0}_{-3.7}$ &  11.5$^{+4.9}_{-3.3}$ &   2.8$^{+3.9}_{-1.6}$ &  4.0$^{+1.7}_{-1.0}$ &   4.5$^{+1.8}_{-1.2}$ & - & - & - \\ 
11 & 002409.8-720359 & 00 24 09.836 0.021 & -72 03 59.69 0.09 & 0.92 & 0.95 &  12.7$^{+5.9}_{-3.4}$ &   8.8$^{+4.6}_{-2.9}$ &   3.9$^{+4.1}_{-1.9}$ &  3.5$^{+1.7}_{-0.9}$ &   2.8$^{+1.3}_{-0.8}$ & MSP & MSP-U & - \\ 
132 & 002434.9-720501 & 00 24 35.070 0.030 & -72 05 01.92 0.16 & 0.91 & 0.87 &   9.7$^{+5.5}_{-3.0}$ &   0.9$^{+3.0}_{-0.8}$ &  11.7$^{+5.4}_{-3.3}$ &  3.9$^{+1.9}_{-1.0}$ &   0.8$^{+1.1}_{-0.4}$ & - & - & - \\ 
63 & 002359.4-720358 & 00 23 59.367 0.029 & -72 03 58.82 0.04 & 0.91 & 0.99 &   9.7$^{+5.6}_{-2.9}$ &   5.8$^{+4.1}_{-2.3}$ &   5.8$^{+4.6}_{-2.2}$ &  3.9$^{+2.0}_{-1.0}$ &   2.4$^{+1.4}_{-0.8}$ & MSP & MSP-J & - \\ 
70 & 002411.8-720443 & 00 24 11.904 0.022 & -72 04 43.89 0.13 & 0.92 & 0.93 &  12.3$^{+5.8}_{-3.4}$ &   9.5$^{+4.7}_{-3.0}$ &   2.8$^{+3.9}_{-1.6}$ &  3.4$^{+1.7}_{-0.9}$ &   2.5$^{+1.1}_{-0.7}$ & CV & - & - \\ 
62 & 002359.3-720448 & 00 23 59.362 0.023 & -72 04 47.85 0.15 & 0.91 & 0.99 &  10.7$^{+5.6}_{-3.1}$ &   8.9$^{+4.6}_{-2.9}$ &   1.9$^{+3.7}_{-1.2}$ &  2.8$^{+1.5}_{-0.8}$ &   2.1$^{+1.2}_{-0.7}$ & - & - & - \\ 
57 & 002401.3-720445 & 00 24 01.358 0.021 & -72 04 45.45 0.13 & 0.92 & 0.99 &  10.9$^{+5.7}_{-3.1}$ &   6.3$^{+4.2}_{-2.4}$ &   4.6$^{+4.2}_{-2.1}$ &  2.8$^{+1.6}_{-0.8}$ &   2.2$^{+1.1}_{-0.6}$ & - & - & - \\ 
65 & 002353.4-720511 & 00 23 53.522 0.021 & -72 05 11.45 0.15 & 0.92 & 0.92 &  10.8$^{+5.7}_{-3.1}$ &   5.9$^{+4.1}_{-2.3}$ &   4.9$^{+4.4}_{-2.1}$ &  5.2$^{+2.9}_{-1.5}$ &   3.2$^{+2.0}_{-1.1}$ & - & - & - \\ 
66 & 002415.9-720451 & 00 24 15.961 0.026 & -72 04 51.71 0.11 & 0.92 & 0.93 &  10.8$^{+5.6}_{-3.2}$ &  10.8$^{+4.9}_{-3.2}$ &   0.0$^{+3.2}_{-0.0}$ &  2.9$^{+1.6}_{-0.9}$ &   2.8$^{+1.4}_{-0.8}$ & AB & - & - \\ 
22 & 002407.8-720524 & 00 24 07.835 0.025 & -72 05 24.56 0.08 & 0.82 & 0.87 &   9.7$^{+5.5}_{-2.9}$ &   6.8$^{+4.3}_{-2.5}$ &   2.9$^{+4.0}_{-1.5}$ &  3.3$^{+2.0}_{-1.0}$ &   2.2$^{+1.4}_{-0.7}$ & AB & - & - \\ 
121 & 002405.1-720604 & 00 24 05.140 0.024 & -72 06 04.02 0.12 & 0.91 & 0.87 &   9.8$^{+5.5}_{-3.0}$ &   6.8$^{+4.3}_{-2.5}$ &   2.9$^{+3.9}_{-1.6}$ &  2.9$^{+1.7}_{-0.9}$ &   2.6$^{+1.4}_{-0.8}$ & AB & - & - \\ 
13 & 002409.1-720428 & 00 24 09.169 0.025 & -72 04 28.79 0.08 & 0.92 & 0.99 &  10.4$^{+5.6}_{-3.1}$ &   9.6$^{+4.7}_{-3.0}$ &   0.8$^{+3.5}_{-0.7}$ &  2.7$^{+1.5}_{-0.8}$ &   2.2$^{+1.1}_{-0.7}$ & MSP & MSP-N & - \\ 
9 & 002410.5-720506 & 00 24 10.515 0.028 & -72 05 06.27 0.15 & 0.92 & 0.99 &   9.3$^{+5.4}_{-2.9}$ &   5.5$^{+4.0}_{-2.2}$ &   4.7$^{+4.3}_{-2.0}$ &  2.7$^{+1.6}_{-0.8}$ &   2.4$^{+1.3}_{-0.8}$ & AB & - & - \\ 
85 & 002359.3-720438 & 00 23 59.397 0.028 & -72 04 38.59 0.13 & 0.91 & 0.87 &   9.3$^{+5.4}_{-2.9}$ &   8.5$^{+4.6}_{-2.8}$ &   1.7$^{+3.7}_{-1.1}$ &  3.1$^{+1.8}_{-0.9}$ &   2.6$^{+1.4}_{-0.8}$ & CV & - & - \\ 
80 & 002402.6-720441 & 00 24 02.630 0.023 & -72 04 41.20 0.11 & 0.92 & 1.00 &  10.2$^{+5.6}_{-3.0}$ &   6.6$^{+4.2}_{-2.4}$ &   3.6$^{+4.1}_{-1.7}$ &  2.7$^{+1.6}_{-0.8}$ &   1.5$^{+0.9}_{-0.5}$ & - & - & - \\ 
98 & 002405.1-720502 & 00 24 05.070 0.054 & -72 05 02.70 0.25 & 0.82 & 0.95 &   9.1$^{+5.4}_{-2.8}$ &   8.3$^{+4.5}_{-2.8}$ &   0.8$^{+3.5}_{-0.7}$ &  2.8$^{+1.8}_{-0.9}$ &   2.6$^{+1.4}_{-0.8}$ & AB? & - & m \\ 
201 & 002407.0-720442 & 00 24 07.080 0.054 & -72 04 42.54 0.25 & 0.82 & 0.92 &   9.0$^{+5.5}_{-2.8}$ &   5.3$^{+4.0}_{-2.1}$ &   4.7$^{+4.4}_{-1.9}$ &  3.2$^{+1.9}_{-0.9}$ &   1.9$^{+1.3}_{-0.7}$ & - & - & m \\ 
74 & 002406.7-720406 & 00 24 06.676 0.024 & -72 04 06.76 0.08 & 0.92 & 0.87 &   9.8$^{+5.4}_{-3.0}$ &   9.8$^{+4.8}_{-3.0}$ &   0.0$^{+3.2}_{-0.0}$ &  2.9$^{+1.7}_{-0.9}$ &   3.1$^{+1.6}_{-1.0}$ & MSP & MSP-H & - \\ 
82 & 002401.4-720441 & 00 24 01.405 0.027 & -72 04 41.54 0.14 & 0.92 & 0.99 &   9.8$^{+5.4}_{-3.0}$ &   9.8$^{+4.7}_{-3.0}$ &   0.0$^{+3.2}_{-0.0}$ &  2.5$^{+1.4}_{-0.8}$ &   3.1$^{+1.6}_{-0.9}$ & CV & - & - \\ 
160 & 002428.9-720256 & 00 24 28.984 0.016 & -72 02 55.86 0.09 & 0.91 & 0.87 &   7.8$^{+5.2}_{-2.6}$ &   5.9$^{+4.1}_{-2.3}$ &   2.0$^{+3.7}_{-1.3}$ &  2.7$^{+1.9}_{-0.9}$ &   2.7$^{+1.7}_{-0.9}$ & - & - & - \\ 
71 & 002410.6-720516 & 00 24 10.605 0.041 & -72 05 16.15 0.14 & 0.92 & 0.93 &   9.6$^{+5.5}_{-2.9}$ &   8.7$^{+4.6}_{-2.8}$ &   0.9$^{+3.5}_{-0.7}$ &  2.6$^{+1.6}_{-0.8}$ &   2.7$^{+1.4}_{-0.8}$ & CV? & - & - \\ 
94 & 002406.3-720439 & 00 24 06.323 0.020 & -72 04 38.83 0.13 & 0.92 & 0.93 &   7.5$^{+5.2}_{-2.5}$ &   4.9$^{+3.9}_{-2.1}$ &   4.6$^{+4.3}_{-1.9}$ &  2.7$^{+1.6}_{-0.8}$ &   1.6$^{+1.1}_{-0.6}$ & AB & - & - \\ 
5 & 002412.6-720440 & 00 24 12.546 0.020 & -72 04 41.12 0.08 & 0.92 & 0.93 &   9.4$^{+5.4}_{-2.9}$ &   7.6$^{+4.4}_{-2.6}$ &   1.9$^{+3.7}_{-1.2}$ &  2.6$^{+1.6}_{-0.8}$ &   2.9$^{+1.6}_{-0.9}$ & MSP? & - & - \\ 
197 & 002408.0-720451 & 00 24 08.070 0.054 & -72 04 50.92 0.25 & 0.83 & 0.93 &   8.4$^{+5.3}_{-2.8}$ &   8.4$^{+4.6}_{-2.8}$ &   0.9$^{+3.5}_{-0.8}$ &  2.8$^{+1.8}_{-0.9}$ &   2.5$^{+1.4}_{-0.8}$ & - & - & m \\ 
55 & 002402.1-720450 & 00 24 02.220 0.054 & -72 04 50.44 0.25 & 0.92 & 0.99 &   7.7$^{+5.2}_{-2.6}$ &   5.1$^{+4.0}_{-2.1}$ &   3.4$^{+4.1}_{-1.7}$ &  2.2$^{+1.5}_{-0.7}$ &   1.7$^{+1.1}_{-0.6}$ & CV? & - & m \\ 
205 & 002400.4-720448 & 00 24 00.480 0.028 & -72 04 47.76 0.12 & 0.92 & 0.93 &   8.9$^{+5.4}_{-2.8}$ &   7.4$^{+4.4}_{-2.6}$ &   1.5$^{+3.7}_{-1.0}$ &  2.5$^{+1.6}_{-0.8}$ &   2.6$^{+1.5}_{-0.8}$ & - & - & - \\ 
116 & 002417.2-720302 & 00 24 17.238 0.018 & -72 03 02.75 0.16 & 0.91 & 0.87 &   8.9$^{+5.3}_{-2.8}$ &   7.9$^{+4.4}_{-2.7}$ &   0.9$^{+3.5}_{-0.8}$ &  2.8$^{+1.8}_{-0.9}$ &   3.1$^{+1.9}_{-1.0}$ & - & - & - \\ 
92 & 002415.6-720441 & 00 24 15.690 0.054 & -72 04 40.99 0.25 & 0.83 & 0.92 &   8.7$^{+5.4}_{-2.7}$ &   5.8$^{+4.1}_{-2.3}$ &   2.9$^{+4.0}_{-1.5}$ &  2.7$^{+1.8}_{-0.9}$ &   2.1$^{+1.3}_{-0.7}$ & AB & - & m \\ 
142 & 002404.1-720420 & 00 24 04.250 0.054 & -72 04 20.27 0.25 & 0.83 & 0.93 &   8.7$^{+5.4}_{-2.7}$ &   4.8$^{+3.9}_{-2.0}$ &   3.9$^{+4.2}_{-1.8}$ &  2.7$^{+1.8}_{-0.8}$ &   1.4$^{+1.1}_{-0.5}$ & MSP? & - & m \\ 
68 & 002413.4-720523 & 00 24 13.479 0.031 & -72 05 23.30 0.11 & 0.92 & 0.93 &   7.7$^{+5.2}_{-2.6}$ &   6.8$^{+4.3}_{-2.5}$ &   1.8$^{+3.7}_{-1.1}$ &  2.4$^{+1.6}_{-0.8}$ &   2.2$^{+1.4}_{-0.7}$ & AB &  & t \\ 
188 & 002353.3-720707 & 00 23 53.453 0.046 & -72 07 07.91 0.12 & 0.91 & 0.92 &   7.7$^{+5.2}_{-2.6}$ &   1.9$^{+3.2}_{-1.2}$ &   5.8$^{+4.5}_{-2.3}$ &  2.7$^{+1.9}_{-0.9}$ &   2.1$^{+1.4}_{-0.8}$ & - & - & - \\ 
6 & 002411.6-720503 & 00 24 11.648 0.032 & -72 05 03.76 0.09 & 0.92 & 0.92 &   7.6$^{+5.1}_{-2.6}$ &   7.6$^{+4.4}_{-2.6}$ &   0.0$^{+3.2}_{-0.0}$ &  2.1$^{+1.5}_{-0.7}$ &   2.4$^{+1.5}_{-0.8}$ & MSP? & - & - \\ 
12 & 002409.5-720504 & 00 24 09.508 0.018 & -72 05 04.53 0.08 & 0.92 & 0.93 &   8.1$^{+5.3}_{-2.6}$ &   6.4$^{+4.2}_{-2.4}$ &   1.7$^{+3.7}_{-1.0}$ &  2.3$^{+1.6}_{-0.7}$ &   1.5$^{+1.0}_{-0.5}$ & AB & - & - \\ 
199 & 002407.2-720454 & 00 24 07.230 0.054 & -72 04 54.71 0.25 & 0.83 & 0.87 &   8.0$^{+5.3}_{-2.6}$ &   6.3$^{+4.2}_{-2.4}$ &   1.7$^{+3.7}_{-1.0}$ &  2.7$^{+1.9}_{-0.9}$ &   2.2$^{+1.5}_{-0.8}$ & - & - & mc \\ 
166 & 002415.7-720307 & 00 24 15.687 0.014 & -72 03 07.34 0.14 & 0.91 & 0.87 &   7.8$^{+5.2}_{-2.6}$ &   5.9$^{+4.1}_{-2.3}$ &   1.9$^{+3.7}_{-1.3}$ &  2.7$^{+2.0}_{-0.9}$ &   2.1$^{+1.3}_{-0.7}$ & - & - & - \\ 
283 & 002406.1-720451 & 00 24 06.040 0.054 & -72 04 51.34 0.25 & 0.80 & 0.87 &   6.9$^{+5.1}_{-2.4}$ &   3.1$^{+3.6}_{-1.6}$ &   4.7$^{+4.3}_{-2.0}$ &  2.7$^{+1.9}_{-0.9}$ &   1.9$^{+1.3}_{-0.7}$ & - & - & m \\ 
114 & 002419.3-720334 & 00 24 19.385 0.027 & -72 03 34.59 0.10 & 0.95 & 0.87 &   7.8$^{+5.3}_{-2.5}$ &   3.9$^{+3.7}_{-1.8}$ &   3.9$^{+4.2}_{-1.8}$ &  4.7$^{+3.4}_{-1.5}$ &   3.5$^{+2.4}_{-1.2}$ & - & - & Y \\ 
90 & 002350.6-720541 & 00 23 50.693 0.035 & -72 05 41.44 0.12 & 0.92 & 0.99 &   6.8$^{+5.1}_{-2.3}$ &   4.9$^{+3.9}_{-2.0}$ &   2.9$^{+4.0}_{-1.4}$ &  3.1$^{+2.2}_{-1.0}$ &   1.9$^{+1.5}_{-0.7}$ & - & - & - \\ 
140 & 002409.2-720543 & 00 24 09.244 0.036 & -72 05 43.79 0.19 & 0.92 & 0.88 &   7.7$^{+5.2}_{-2.5}$ &   5.8$^{+4.1}_{-2.3}$ &   1.9$^{+3.7}_{-1.1}$ &  2.6$^{+1.9}_{-0.8}$ &   2.0$^{+1.4}_{-0.7}$ & CV? & - & - \\ 
141 & 002407.2-720446 & 00 24 07.233 0.031 & -72 04 46.25 0.12 & 0.92 & 0.87 &   7.5$^{+5.2}_{-2.5}$ &   6.7$^{+4.3}_{-2.4}$ &   0.8$^{+3.5}_{-0.7}$ &  2.1$^{+1.5}_{-0.7}$ &   2.0$^{+1.4}_{-0.7}$ & AB? & - & - \\ 
81 & 002401.7-720512 & 00 24 01.740 0.022 & -72 05 12.36 0.16 & 0.92 & 0.93 &   7.3$^{+5.2}_{-2.5}$ &   3.4$^{+3.6}_{-1.7}$ &   3.9$^{+4.1}_{-1.9}$ &  2.0$^{+1.5}_{-0.7}$ &   1.6$^{+1.1}_{-0.6}$ & - & - & - \\ 
87 & 002357.8-720452 & 00 23 57.866 0.037 & -72 04 52.73 0.09 & 0.91 & 0.93 &   7.2$^{+5.1}_{-2.5}$ &   5.3$^{+4.0}_{-2.2}$ &   1.9$^{+3.7}_{-1.2}$ &  2.0$^{+1.5}_{-0.7}$ &   1.1$^{+0.9}_{-0.5}$ & - & - & - \\ 
31 & 002405.6-720504 & 00 24 05.677 0.026 & -72 05 04.40 0.08 & 0.92 & 0.87 &   7.1$^{+5.1}_{-2.5}$ &   7.1$^{+4.3}_{-2.5}$ &   0.0$^{+3.2}_{-0.0}$ &  1.9$^{+1.5}_{-0.7}$ &   1.4$^{+0.9}_{-0.5}$ & MSP? & - & - \\ 
202 & 002405.0-720443 & 00 24 05.000 0.054 & -72 04 43.99 0.25 & 0.80 & 0.93 &   7.0$^{+5.1}_{-2.4}$ &   4.2$^{+3.8}_{-1.9}$ &   2.7$^{+3.9}_{-1.4}$ &  2.3$^{+1.8}_{-0.8}$ &   2.0$^{+1.5}_{-0.7}$ & - & - & mc \\ 
186 & 002408.5-720708 & 00 24 08.536 0.036 & -72 07 07.95 0.18 & 0.91 & 0.44 &   6.9$^{+5.1}_{-2.4}$ &   4.0$^{+3.7}_{-1.8}$ &   2.9$^{+4.0}_{-1.5}$ &  4.3$^{+3.4}_{-1.5}$ &   3.1$^{+2.4}_{-1.2}$ & - & - & - \\ 
104 & 002416.4-720425 & 00 24 16.473 0.022 & -72 04 25.21 0.08 & 0.80 & 0.87 &   6.9$^{+5.1}_{-2.4}$ &   5.9$^{+4.1}_{-2.3}$ &   0.9$^{+3.5}_{-0.8}$ &  2.4$^{+1.9}_{-0.8}$ &   2.3$^{+1.6}_{-0.8}$ & MSP & MSP-Q & - \\ 
143 & 002401.6-720257 & 00 24 01.633 0.030 & -72 02 57.76 0.14 & 0.92 & 0.87 &   5.8$^{+5.0}_{-2.1}$ &   3.9$^{+3.7}_{-1.8}$ &   1.9$^{+3.8}_{-1.1}$ &  2.0$^{+1.9}_{-0.7}$ &   1.5$^{+1.4}_{-0.6}$ & - & - & Y \\ 
84 & 002400.3-720546 & 00 24 00.374 0.040 & -72 05 46.46 0.13 & 0.92 & 0.99 &   6.5$^{+5.1}_{-2.3}$ &   3.7$^{+3.7}_{-1.7}$ &   2.7$^{+3.9}_{-1.4}$ &  1.7$^{+1.4}_{-0.6}$ &   1.2$^{+1.0}_{-0.5}$ & - & - & - \\ 
203 & 002404.9-720437 & 00 24 04.930 0.054 & -72 04 37.26 0.25 & 0.82 & 0.93 &   6.4$^{+5.0}_{-2.3}$ &   5.5$^{+4.1}_{-2.2}$ &   0.9$^{+3.5}_{-0.7}$ &  2.0$^{+1.7}_{-0.7}$ &   1.7$^{+1.3}_{-0.6}$ & - & - & m \\ 
200 & 002407.1-720507 & 00 24 07.157 0.033 & -72 05 07.22 0.12 & 0.92 & 0.92 &   6.1$^{+5.0}_{-2.3}$ &   5.4$^{+4.0}_{-2.2}$ &   0.7$^{+3.4}_{-0.6}$ &  1.7$^{+1.4}_{-0.6}$ &   1.5$^{+1.1}_{-0.6}$ & - & - & - \\ 
167 & 002410.2-720401 & 00 24 10.198 0.030 & -72 04 01.77 0.16 & 0.83 & 0.99 &   5.9$^{+4.9}_{-2.3}$ &   3.0$^{+3.5}_{-1.6}$ &   2.9$^{+3.9}_{-1.6}$ &  1.7$^{+1.5}_{-0.7}$ &   1.1$^{+0.8}_{-0.4}$ & AB & - & - \\ 
94 & 002411.8-720514 & 00 24 11.762 0.032 & -72 05 14.75 0.09 & 0.92 & 0.50 &   5.9$^{+4.9}_{-2.3}$ &   4.0$^{+3.7}_{-1.9}$ &   2.0$^{+3.7}_{-1.3}$ &  3.0$^{+2.7}_{-1.2}$ &   1.1$^{+1.1}_{-0.5}$ & AB & - & - \\ 
163 & 002425.1-720507 & 00 24 25.178 0.033 & -72 05 07.26 0.09 & 0.92 & 0.87 &   5.8$^{+4.9}_{-2.3}$ &   5.8$^{+4.1}_{-2.3}$ &   0.0$^{+3.2}_{-0.0}$ &  1.7$^{+1.5}_{-0.7}$ &   1.6$^{+1.2}_{-0.6}$ & AB & - & - \\ 
279 & 002406.5-720451 & 00 24 06.560 0.054 & -72 04 51.39 0.25 & 0.80 & 0.44 &   5.7$^{+4.8}_{-2.2}$ &   4.8$^{+3.8}_{-2.1}$ &   0.9$^{+3.5}_{-0.8}$ &  3.8$^{+3.5}_{-1.5}$ &   4.7$^{+3.7}_{-1.8}$ & - & - & m \\ 
78 & 002403.6-720522 & 00 24 03.459 0.019 & -72 05 22.69 0.11 & 0.92 & 0.92 &   5.6$^{+4.9}_{-2.2}$ &   5.6$^{+4.1}_{-2.2}$ &   0.0$^{+3.2}_{-0.0}$ &  1.5$^{+1.4}_{-0.6}$ &   1.7$^{+1.3}_{-0.7}$ & - & - & c \\ 
204 & 002404.4-720439 & 00 24 04.380 0.054 & -72 04 40.25 0.25 & 0.82 & 0.87 &   4.5$^{+4.6}_{-1.9}$ &   4.5$^{+3.8}_{-1.9}$ &   0.9$^{+3.5}_{-0.8}$ &  1.8$^{+1.7}_{-0.7}$ &   1.7$^{+1.6}_{-0.8}$ & - & - & m \\ 
97 & 002405.3-720511 & 00 24 05.345 0.022 & -72 05 11.17 0.12 & 0.92 & 0.87 &   5.3$^{+4.8}_{-2.1}$ &   4.5$^{+3.9}_{-2.0}$ &   0.8$^{+3.5}_{-0.7}$ &  1.5$^{+1.5}_{-0.6}$ &   1.1$^{+1.0}_{-0.5}$ & MSP? & - & c \\ 
76 & 002406.5-720430 & 00 24 06.414 0.023 & -72 04 30.23 0.16 & 0.92 & 0.88 &   5.2$^{+4.8}_{-2.0}$ &   1.5$^{+3.1}_{-0.9}$ &   3.7$^{+4.1}_{-1.8}$ &  1.5$^{+1.5}_{-0.6}$ &   1.0$^{+1.0}_{-0.4}$ & AB & - & - \\ 
194 & 002427.5-720626 & 00 24 27.439 0.029 & -72 06 27.44 0.13 & 0.90 & 0.43 &   4.9$^{+4.7}_{-2.1}$ &   4.9$^{+3.9}_{-2.1}$ &   0.0$^{+3.2}_{-0.0}$ &  3.0$^{+3.1}_{-1.2}$ &   3.0$^{+2.7}_{-1.3}$ & - & - & - \\ 
168 & 002406.0-720346 & 00 24 05.943 0.044 & -72 03 46.54 0.00 & 0.92 & 0.87 &   3.9$^{+4.6}_{-1.7}$ &   2.9$^{+3.5}_{-1.5}$ &   1.0$^{+3.5}_{-0.8}$ &  2.3$^{+2.9}_{-1.0}$ &   1.8$^{+1.9}_{-0.8}$ & AB? & - & Y \\ 
170 & 002356.9-720224 & 00 23 56.946 0.019 & -72 02 24.79 0.22 & 0.91 & 0.87 &   4.8$^{+4.8}_{-2.0}$ &   2.0$^{+3.2}_{-1.3}$ &   2.9$^{+4.0}_{-1.5}$ &  1.4$^{+1.4}_{-0.6}$ &   0.7$^{+0.8}_{-0.3}$ & - & - & - \\ 
107 & 002354.4-720530 & 00 23 54.467 0.027 & -72 05 30.62 0.12 & 0.92 & 0.87 &   3.9$^{+4.6}_{-1.8}$ &   3.9$^{+3.7}_{-1.8}$ &   0.0$^{+3.2}_{-0.0}$ &  1.8$^{+2.3}_{-0.8}$ &   1.3$^{+1.4}_{-0.6}$ & MSP & MSP-M & - \\ 
180 & 002432.5-720557 & 00 24 32.530 0.054 & -72 05 58.04 0.25 & 0.91 & 0.87 &   3.9$^{+4.6}_{-1.8}$ &   2.9$^{+3.5}_{-1.6}$ &   1.9$^{+3.7}_{-1.1}$ &  1.4$^{+1.5}_{-0.6}$ &   0.5$^{+0.6}_{-0.3}$ & - & - & - \\ 
159 & 002431.3-720618 & 00 24 31.327 0.019 & -72 06 17.98 0.09 & 0.90 & 0.87 &   4.7$^{+4.7}_{-1.9}$ &   3.8$^{+3.7}_{-1.8}$ &   0.9$^{+3.5}_{-0.8}$ &  1.4$^{+1.5}_{-0.6}$ &   1.3$^{+1.4}_{-0.6}$ & - & - & - \\ 
69 & 002412.7-720422 & 00 24 12.657 0.036 & -72 04 22.23 0.11 & 0.92 & 0.87 &   3.8$^{+4.6}_{-1.7}$ &   2.9$^{+3.5}_{-1.5}$ &   1.8$^{+3.7}_{-1.1}$ &  1.4$^{+1.5}_{-0.5}$ &   1.1$^{+1.2}_{-0.5}$ & AB & - & - \\ 
184 & 002410.6-720529 & 00 24 10.499 0.019 & -72 05 28.76 0.09 & 0.92 & 0.87 &   4.6$^{+4.8}_{-1.8}$ &   1.8$^{+3.2}_{-1.1}$ &   2.8$^{+4.0}_{-1.5}$ &  1.4$^{+1.5}_{-0.5}$ &   0.9$^{+1.0}_{-0.4}$ & AB & - & - \\ 
196 & 002412.1-720455 & 00 24 12.183 0.029 & -72 04 55.23 0.13 & 0.92 & 0.87 &   4.3$^{+4.7}_{-1.8}$ &   2.5$^{+3.4}_{-1.4}$ &   1.8$^{+3.7}_{-1.2}$ &  1.2$^{+1.4}_{-0.5}$ &   1.2$^{+1.2}_{-0.5}$ & - & - & - \\ 
187 & 002356.9-720341 & 00 23 56.837 0.023 & -72 03 41.27 0.20 & 0.91 & 0.44 &   3.9$^{+4.6}_{-1.7}$ &   3.0$^{+3.5}_{-1.5}$ &   1.0$^{+3.5}_{-0.8}$ &  4.3$^{+5.5}_{-1.9}$ &   3.4$^{+3.6}_{-1.5}$ & - & - & - \\ 
115 & 002417.2-720446 & 00 24 17.200 0.023 & -72 04 46.38 0.11 & 0.90 & 0.87 &   3.8$^{+4.5}_{-1.8}$ &   3.8$^{+3.7}_{-1.8}$ &   0.0$^{+3.2}_{-0.0}$ &  1.1$^{+1.4}_{-0.5}$ &   1.3$^{+1.4}_{-0.6}$ & MSP? & - & - \\ 
195 & 002415.2-720433 & 00 24 15.197 0.000 & -72 04 33.11 0.11 & 0.90 & 0.92 &   3.8$^{+4.6}_{-1.8}$ &   1.9$^{+3.2}_{-1.2}$ &   1.9$^{+3.7}_{-1.3}$ &  1.0$^{+1.3}_{-0.5}$ &   1.1$^{+1.2}_{-0.5}$ & - & - & - \\ 
172 & 002344.2-720646 & 00 23 44.198 0.029 & -72 06 46.45 0.13 & 0.92 & 0.93 &   3.8$^{+4.6}_{-1.7}$ &   1.8$^{+3.2}_{-1.1}$ &   2.0$^{+3.7}_{-1.3}$ &  1.0$^{+1.3}_{-0.4}$ &   0.5$^{+0.9}_{-0.3}$ &  &  & t \\ 
176 & 002339.1-720604 & 00 23 39.188 0.029 & -72 06 05.43 0.13 & 0.92 & 0.87 &   3.8$^{+4.6}_{-1.7}$ &   2.9$^{+3.5}_{-1.5}$ &   0.9$^{+3.5}_{-0.8}$ &  1.0$^{+1.4}_{-0.5}$ &   0.9$^{+1.2}_{-0.5}$ & - & - & - \\ 
96 & 002407.3-720519 & 00 24 07.239 0.023 & -72 05 19.52 0.00 & 0.92 & 0.49 &   3.8$^{+4.6}_{-1.7}$ &   2.8$^{+3.5}_{-1.5}$ &   0.9$^{+3.5}_{-0.8}$ &  2.0$^{+2.6}_{-0.9}$ &   1.9$^{+2.1}_{-0.9}$ & MSP? & - & - \\ 
102 & 002357.6-720542 & 00 23 57.668 0.027 & -72 05 42.92 0.12 & 0.92 & 0.87 &   3.8$^{+4.6}_{-1.8}$ &   3.8$^{+3.7}_{-1.8}$ &   0.0$^{+3.2}_{-0.0}$ &  1.1$^{+1.4}_{-0.5}$ &   1.0$^{+1.1}_{-0.5}$ & - & - & - \\ 
86 & 002358.8-720509 & 00 23 59.000 0.030 & -72 05 09.90 0.22 & 0.92 & 0.87 &   3.6$^{+4.5}_{-1.7}$ &   2.7$^{+3.4}_{-1.5}$ &   0.9$^{+3.5}_{-0.8}$ &  1.0$^{+1.3}_{-0.5}$ &   1.3$^{+1.4}_{-0.6}$ & - & - & - \\ 
89 & 002352.4-720533 & 00 23 52.458 0.029 & -72 05 33.33 0.00 & 0.91 & 0.43 &   3.0$^{+4.4}_{-1.6}$ &   3.0$^{+3.5}_{-1.6}$ &   0.0$^{+3.2}_{-0.0}$ &  3.9$^{+6.3}_{-2.1}$ &   5.1$^{+6.7}_{-2.8}$ & - & - & - \\ 
149 & 002339.0-720348 & 00 23 39.051 0.044 & -72 03 48.12 0.11 & 0.91 & 0.87 &   2.9$^{+4.4}_{-1.4}$ &   1.0$^{+3.0}_{-0.8}$ &   1.9$^{+3.8}_{-1.1}$ &  1.0$^{+1.6}_{-0.5}$ &   0.4$^{+0.8}_{-0.2}$ &  &  & t \\ 
182 & 002419.3-720431 & 00 24 19.388 0.029 & -72 04 31.07 0.13 & 0.90 & 0.43 &   2.9$^{+4.4}_{-1.5}$ &   2.9$^{+3.5}_{-1.5}$ &   0.0$^{+3.2}_{-0.0}$ &  1.7$^{+2.8}_{-0.9}$ &   1.8$^{+2.5}_{-0.9}$ & AB & - & - \\ 

\enddata
\tablecomments{Properties of the 47 Tuc X-ray sources, from 
the 2000 dataset.  Notes indicate variability or confusion: these are
as in Table~\ref{tab:pos}, except that a t indicates a possibly
transient (or spurious) source not seen in the 2002 data.
}\label{tab:pos2000}
\end{deluxetable}

\clearpage
\end{landscape}

\begin{deluxetable}{lccccccr}
\tablewidth{6.6truein}
\tablecaption{\textbf{New Optical Counterpart Identifications}}
\tablehead{
\colhead{W} & \colhead{CXOGLB J} & \colhead{AGB01 name} & \colhead{$\Delta$ R.A.}
& \colhead{$\Delta$ Decl.} & \colhead{Sep./error} & \colhead{Type} &
\colhead{Per.~(d)} 
} 
\startdata
287 & 002405.4-720457 & PC1-V21 & -0.665 & 0.765 & 2.87 & N.Ecl. S.Det. & 0.39 \\
266 & 002407.9-720502 & PC1-V10 & 0.165 & 0.01 & 1.42 & W UMa S.Det. & 0.43 \\
299 & 002404.1-720512 & PC1-V30 & 0.101 & 0.023 & 1.08 & BY Dra & 0.80 \\
267 & 002407.8-720458 & PC1-V04 & 0.036 & 0.023 & 0.41 & W UMa Con. & 0.33 \\
286 & 002405.6-720452 & PC1-V32 & 0.073 & 0.162 & 2.00 & BY Dra & 1.64 \\
304 & 002402.0-720502 & PC1-V42 & 0.345 & 0.382 & 3.43  &  BY Dra & 0.52 \\
274 & 002407.1-720452 & PC1-V34 & -0.065 & -0.049 & 0.97 &  BY Dra & 1.38 \\
273 & 002407.3-720504 & PC1-V18 & -0.092 & 0.162 & 1.48  & W UMa Con. & 0.30 \\
289 & 002405.1-720404 & WF2-V02 & 0.327 & -0.211 & 1.71 & Ecl. Bin. & 3.97 \\
256 & 002410.0-720426 & WF2-V21 & -0.072 & -0.227 & 0.67 & BY Dra & 1.50 \\
275 & 002407.1-720420 & WF2-V22 & -0.005 & -0.021 & 0.20 &  BY Dra & 0.55 \\
258 & 002409.8-720348 & WF2-V04 & 0.082 & 0.143 & 0.88 & W UMa Con. & 0.22 \\
280 & 002406.3-720416 & WF2-V06 & -0.030 & -0.009 & 0.32 & W UMa S.Det. & 0.37 \\
257 & 002410.0-720451 & WF2-V07 & -0.113 & 0.084 & 1.21 & W UMa S.Det. & 0.29 \\
242 & 002414.0-720403 & WF2-V11 & -0.011 & 0.185 & 1.05 & BY Dra & 0.84 \\
244 & 002413.5-720447 & WF2-V12 & 0.276 & -0.004 & 2.08 & BY Dra & 1.18 \\
243 & 002413.7-720334 & WF2-V32 & -0.121 & -0.210 & 3.40 & Red Str. & 9.2 \\
251 & 002411.0-720444 & WF2-V15 & -0.028 & 0.044 & 0.89 & BY Dra & 1.29 \\
211 & 002430.7-720446 & WF3-V02 & 0.417 & -0.066 & 1.90 & Ecl. Bin. & 2.31 \\
238 & 002415.2-720456 & WF3-V03 & 0.108 & 0.110 & 2.07 & W UMa Con. & 0.33 \\
233 & 002416.7-720447 & WF3-V12 & 0.113 & 0.371 & 2.91 & BY Dra & 1.78 \\
237 & 002415.3-720450 & WF3-V22 & 0.127 & 0.440 & 2.85 &  BY Dra & 0.89\\
228 & 002418.6-720455 & WF3-V04 & 0.118 & -0.027 & 0.90 & W UMa Con. & 0.25 \\
222 & 002421.2-720503 & WF3-V14 & 0.112 & 0.286 & 1.71 & BY Dra & 5.16 \\
216 & 002424.6-720500 & WF3-V15 & 0.207 & -0.029 & 1.31 & BY Dra & 0.44 \\
239 & 002415.0-720503 & WF3-V16 & 0.172 & 0.279 & 2.01 &  BY Dra & 2.50 \\
262 & 002408.5-720535 & WF4-V04 & -0.113 & 0.060 & 1.97 &  Ecl. Bin. & 4.92 \\
278 & 002406.6-720542 & WF4-V10 & -0.125 & 0.235 & 1.92 &  BY Dra & 2.62 \\
93 & 002412.1-720507 & WF4-V02 & 0.036 & -0.214 & 1.02 & Ecl. Bin. & 4.19 \\
246 & 002412.5-720521 & WF4-V07 & -0.212 & -0.210 & 1.54 &  BY Dra & 1.44 \\
271 & 002407.5-720620 & WF4-V08 & -0.151 & 0.069 & 0.84 &  BY Dra & 2.04 \\
248 & 002412.0-720512 & WF4-V18 & 0.022 & -0.134 & 2.18 & Red Str. & 5.90 \\
\enddata
\tablecomments{Separations ($\Delta$ R.A. and $\Delta$ Decl.) are in arcseconds, and defined as 
\Chandra minus (shifted) \HST\ positions. Sep./error is the RA and
Decl. separations divided by the \Chandra WAVDETECT errors plus systematic
\HST\ plate solution errors, added in
quadrature. Type indicates classification by
AGB01 (on the basis of lightcurves) as detached eclipsing binaries, BY Dra
variables, W UMa contact 
or semidetached systems, noneclipsing semidetached systems, or red
stragglers.  Periods from AGB01.
}\label{tab:ids}
\end{deluxetable}

\begin{landscape}
\clearpage

\begin{deluxetable}{lccccccccccr}
\tablecolumns{12}
%\rotate
\tabletypesize{\footnotesize}
\tablewidth{8.3truein}
\tablecaption{\textbf{47 Tuc Supplemental X-ray Source Properties, 2002 Dataset}}
\tablehead{
\multicolumn{2}{c}{Names} & \multicolumn{4}{c}{Counts} & & 
\multicolumn{4}{c}{Hardness Ratios} &  \\
\colhead{W} & \colhead{CXOGLB J} & $f_{PSF}$ & $f_{EXP}$ & \colhead{0.3-8.0} &
\colhead{0.3-0.8} & \colhead{0.8-2.0} & \colhead{2.0-8.0} & \colhead{HR1} &
\colhead{HR2} & \colhead{HR3} & \colhead{HR4}  \\
 & & & &  keV & keV & keV & keV & & & &  \\
(1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) &
(12) 
} 
\startdata
46 & 002403.4-720451 & 0.96 & 1.00 & 33887.0$^{+186.2}_{-184.1}$ & 12716.4$^{+114.1}_{-112.8}$ & 19329.1$^{+140.4}_{-139.0}$ & 1841.5$^{+44.0}_{-42.9}$ & -0.83$^{+0.00}_{-0.00}$ & 0.21$^{+0.01}_{-0.01}$ & -0.75$^{+0.01}_{-0.01}$ & 5.30$^{+0.08}_{-0.08}$  \\ 
42 & 002404.2-720458 & 0.94 & 1.00 & 19486.9$^{+142.1}_{-139.6}$ & 7562.4$^{+88.3}_{-87.0}$ & 7325.6$^{+87.0}_{-85.6}$ & 4598.9$^{+69.4}_{-67.8}$ & -0.23$^{+0.01}_{-0.01}$ & -0.02$^{+0.01}_{-0.01}$ & -0.24$^{+0.01}_{-0.01}$ & 1.94$^{+0.03}_{-0.03}$  \\ 
58 & 002400.9-720453 & 0.96 & 1.00 & 11692.0$^{+110.3}_{-108.1}$ & 3204.8$^{+57.9}_{-56.6}$ & 7652.4$^{+88.8}_{-87.5}$ & 834.8$^{+30.2}_{-28.9}$ & -0.80$^{+0.01}_{-0.01}$ & 0.41$^{+0.01}_{-0.01}$ & -0.59$^{+0.01}_{-0.01}$ & 3.60$^{+0.08}_{-0.08}$  \\ 
27 & 002406.3-720443 & 0.95 & 1.00 & 5463.6$^{+76.3}_{-73.9}$ & 3201.9$^{+58.0}_{-56.6}$ & 1725.7$^{+42.9}_{-41.5}$ & 536.0$^{+24.8}_{-23.1}$ & -0.53$^{+0.02}_{-0.02}$ & -0.30$^{+0.01}_{-0.01}$ & -0.71$^{+0.01}_{-0.01}$ & 3.98$^{+0.16}_{-0.16}$  \\ 
47 & 002403.4-720505 & 0.95 & 1.00 & 2878.3$^{+56.1}_{-53.6}$ & 379.8$^{+20.9}_{-19.5}$ & 1569.2$^{+41.0}_{-39.6}$ & 929.3$^{+32.0}_{-30.5}$ & -0.26$^{+0.02}_{-0.02}$ & 0.61$^{+0.02}_{-0.02}$ & 0.42$^{+0.03}_{-0.03}$ & 0.99$^{+0.04}_{-0.04}$  \\ 
56 & 002402.1-720542 & 0.96 & 1.00 & 2806.8$^{+55.4}_{-53.0}$ & 410.3$^{+21.6}_{-20.2}$ & 1587.8$^{+41.2}_{-39.8}$ & 808.7$^{+30.0}_{-28.4}$ & -0.33$^{+0.02}_{-0.02}$ & 0.59$^{+0.02}_{-0.02}$ & 0.33$^{+0.03}_{-0.03}$ & 1.22$^{+0.05}_{-0.05}$  \\ 
1 & 002416.9-720427 & 0.95 & 1.00 & 1955.0$^{+46.6}_{-44.2}$ & 309.6$^{+19.0}_{-17.6}$ & 1145.1$^{+35.2}_{-33.8}$ & 500.2$^{+23.9}_{-22.3}$ & -0.39$^{+0.02}_{-0.02}$ & 0.57$^{+0.02}_{-0.02}$ & 0.24$^{+0.04}_{-0.03}$ & 1.34$^{+0.06}_{-0.06}$  \\ 
2 & 002415.8-720436 & 0.95 & 1.00 & 1860.6$^{+45.6}_{-43.1}$ & 210.9$^{+15.9}_{-14.5}$ & 1039.3$^{+33.7}_{-32.2}$ & 610.4$^{+26.3}_{-24.7}$ & -0.26$^{+0.02}_{-0.02}$ & 0.66$^{+0.02}_{-0.02}$ & 0.49$^{+0.03}_{-0.03}$ & 0.89$^{+0.04}_{-0.04}$  \\ 
51 & 002402.8-720449 & 0.89 & 0.98 & 1518.3$^{+41.4}_{-38.9}$ & 306.7$^{+18.9}_{-17.5}$ & 849.6$^{+30.5}_{-29.1}$ & 362.0$^{+20.6}_{-19.0}$ & -0.40$^{+0.03}_{-0.03}$ & 0.47$^{+0.03}_{-0.03}$ & 0.08$^{+0.04}_{-0.04}$ & 1.63$^{+0.09}_{-0.09}$  \\ 
45 & 002403.7-720423 & 0.95 & 1.00 & 1422.1$^{+40.1}_{-37.7}$ & 268.0$^{+17.7}_{-16.3}$ & 820.4$^{+30.0}_{-28.6}$ & 333.7$^{+19.8}_{-18.2}$ & -0.42$^{+0.03}_{-0.03}$ & 0.51$^{+0.03}_{-0.03}$ & 0.11$^{+0.04}_{-0.04}$ & 1.50$^{+0.09}_{-0.09}$  \\ 
125 & 002353.9-720350 & 0.95 & 1.00 & 1326.4$^{+38.8}_{-36.4}$ & 667.9$^{+27.3}_{-25.8}$ & 564.5$^{+25.1}_{-23.7}$ & 94.0$^{+11.3}_{-9.6}$ & -0.71$^{+0.03}_{-0.03}$ & -0.08$^{+0.03}_{-0.03}$ & -0.75$^{+0.03}_{-0.02}$ & 4.64$^{+0.38}_{-0.38}$  \\ 
37 & 002404.9-720451 & 0.92 & 1.00 & 1251.2$^{+37.6}_{-35.3}$ & 475.5$^{+23.2}_{-21.8}$ & 732.4$^{+28.4}_{-27.0}$ & 43.3$^{+8.2}_{-6.5}$ & -0.89$^{+0.02}_{-0.02}$ & 0.21$^{+0.03}_{-0.03}$ & -0.83$^{+0.03}_{-0.02}$ & 6.49$^{+0.58}_{-0.60}$  \\ 
25 & 002407.1-720545 & 0.95 & 1.00 & 1107.8$^{+35.7}_{-33.2}$ & 194.6$^{+15.3}_{-13.9}$ & 644.8$^{+26.8}_{-25.4}$ & 268.4$^{+18.0}_{-16.3}$ & -0.41$^{+0.03}_{-0.03}$ & 0.54$^{+0.03}_{-0.03}$ & 0.16$^{+0.05}_{-0.05}$ & 1.54$^{+0.10}_{-0.10}$  \\ 
30 & 002406.0-720456 & 0.92 & 1.00 & 969.0$^{+33.6}_{-31.1}$ & 214.1$^{+16.0}_{-14.6}$ & 542.1$^{+24.7}_{-23.3}$ & 212.8$^{+16.2}_{-14.5}$ & -0.44$^{+0.04}_{-0.03}$ & 0.43$^{+0.03}_{-0.03}$ & -0.00$^{+0.05}_{-0.05}$ & 1.62$^{+0.12}_{-0.11}$  \\ 
17 & 002408.3-720431 & 0.92 & 1.00 & 908.3$^{+32.5}_{-30.1}$ & 454.9$^{+22.8}_{-21.3}$ & 369.9$^{+20.6}_{-19.2}$ & 83.5$^{+10.8}_{-9.1}$ & -0.63$^{+0.04}_{-0.04}$ & -0.10$^{+0.04}_{-0.04}$ & -0.69$^{+0.04}_{-0.03}$ & 3.79$^{+0.35}_{-0.36}$  \\ 
64 & 002357.6-720502 & 0.95 & 1.00 & 884.9$^{+32.3}_{-29.7}$ & 205.8$^{+15.8}_{-14.3}$ & 434.9$^{+22.3}_{-20.8}$ & 244.2$^{+17.3}_{-15.6}$ & -0.28$^{+0.04}_{-0.04}$ & 0.36$^{+0.04}_{-0.04}$ & 0.09$^{+0.05}_{-0.05}$ & 1.46$^{+0.11}_{-0.11}$  \\ 
23 & 002407.8-720441 & 0.84 & 1.00 & 743.1$^{+29.6}_{-27.2}$ & 122.1$^{+12.5}_{-11.0}$ & 478.1$^{+23.3}_{-21.8}$ & 142.9$^{+13.4}_{-11.9}$ & -0.54$^{+0.04}_{-0.03}$ & 0.59$^{+0.04}_{-0.03}$ & 0.08$^{+0.07}_{-0.06}$ & 1.46$^{+0.12}_{-0.11}$  \\ 
53 & 002402.5-720511 & 0.95 & 1.00 & 733.2$^{+29.6}_{-27.0}$ & 151.0$^{+13.7}_{-12.3}$ & 379.9$^{+20.9}_{-19.5}$ & 202.2$^{+15.8}_{-14.2}$ & -0.31$^{+0.04}_{-0.04}$ & 0.43$^{+0.04}_{-0.04}$ & 0.15$^{+0.06}_{-0.05}$ & 1.20$^{+0.10}_{-0.10}$  \\ 
8 & 002410.7-720425 & 0.95 & 1.00 & 711.8$^{+29.1}_{-26.6}$ &  17.2$^{+5.6}_{-4.1}$ & 264.9$^{+17.7}_{-16.3}$ & 429.7$^{+22.4}_{-20.7}$ & 0.24$^{+0.04}_{-0.04}$ & 0.88$^{+0.04}_{-0.03}$ & 0.92$^{+0.02}_{-0.02}$ & 0.27$^{+0.03}_{-0.03}$  \\ 
36 & 002404.9-720455 & 0.78 & 1.00 & 670.8$^{+28.3}_{-25.9}$ &  48.0$^{+8.4}_{-6.9}$ & 100.8$^{+11.5}_{-10.0}$ & 522.0$^{+24.5}_{-22.8}$ & 0.68$^{+0.03}_{-0.03}$ & 0.36$^{+0.09}_{-0.08}$ & 0.83$^{+0.03}_{-0.02}$ & 0.21$^{+0.03}_{-0.02}$  \\ 
32 & 002405.6-720449 & 0.82 & 1.00 & 614.8$^{+27.2}_{-24.7}$ & 224.4$^{+16.4}_{-15.0}$ & 296.7$^{+18.6}_{-17.2}$ & 93.6$^{+11.3}_{-9.6}$ & -0.52$^{+0.05}_{-0.04}$ & 0.14$^{+0.05}_{-0.04}$ & -0.41$^{+0.06}_{-0.05}$ & 2.53$^{+0.25}_{-0.25}$  \\ 
114 & 002419.3-720334 & 0.95 & 0.94 & 556.0$^{+26.1}_{-23.5}$ & 154.7$^{+13.8}_{-12.4}$ & 300.3$^{+18.7}_{-17.3}$ & 101.0$^{+11.7}_{-10.0}$ & -0.50$^{+0.05}_{-0.04}$ & 0.32$^{+0.05}_{-0.05}$ & -0.21$^{+0.07}_{-0.06}$ & 2.02$^{+0.20}_{-0.20}$  \\ 
24 & 002407.3-720449 & 0.66 & 1.00 & 438.0$^{+23.4}_{-20.9}$ & 112.4$^{+12.0}_{-10.6}$ & 269.7$^{+17.8}_{-16.4}$ & 55.9$^{+9.2}_{-7.4}$ & -0.66$^{+0.05}_{-0.04}$ & 0.41$^{+0.05}_{-0.05}$ & -0.34$^{+0.08}_{-0.08}$ & 2.47$^{+0.28}_{-0.29}$  \\ 
15 & 002408.4-720500 & 0.91 & 1.00 & 436.1$^{+23.3}_{-20.8}$ &   9.8$^{+4.7}_{-3.0}$ & 174.7$^{+14.7}_{-13.2}$ & 251.6$^{+17.5}_{-15.8}$ & 0.18$^{+0.05}_{-0.05}$ & 0.89$^{+0.05}_{-0.03}$ & 0.93$^{+0.03}_{-0.02}$ & 0.31$^{+0.04}_{-0.04}$  \\ 
20 & 002407.9-720454 & 0.91 & 1.00 & 385.7$^{+22.1}_{-19.6}$ &  68.3$^{+9.7}_{-8.2}$ & 252.5$^{+17.3}_{-15.9}$ & 64.8$^{+9.7}_{-8.0}$ & -0.59$^{+0.05}_{-0.05}$ & 0.57$^{+0.05}_{-0.05}$ & -0.03$^{+0.10}_{-0.09}$ & 1.80$^{+0.21}_{-0.21}$  \\ 
122 & 002403.8-720621 & 0.95 & 0.94 & 381.4$^{+22.1}_{-19.5}$ &  76.7$^{+10.2}_{-8.7}$ & 219.1$^{+16.2}_{-14.8}$ & 85.7$^{+11.0}_{-9.2}$ & -0.44$^{+0.06}_{-0.05}$ & 0.48$^{+0.06}_{-0.05}$ & 0.06$^{+0.09}_{-0.08}$ & 1.59$^{+0.18}_{-0.18}$  \\ 
117 & 002413.7-720302 & 0.95 & 0.94 & 342.7$^{+21.0}_{-18.4}$ &  74.9$^{+10.1}_{-8.6}$ & 198.4$^{+15.5}_{-14.1}$ & 69.3$^{+10.0}_{-8.3}$ & -0.48$^{+0.06}_{-0.06}$ & 0.45$^{+0.06}_{-0.06}$ & -0.04$^{+0.09}_{-0.09}$ & 1.62$^{+0.20}_{-0.20}$  \\ 
44 & 002403.6-720459 & 0.86 & 1.00 & 338.8$^{+21.0}_{-18.3}$ &  81.5$^{+10.5}_{-9.0}$ & 168.7$^{+14.4}_{-13.0}$ & 88.6$^{+11.1}_{-9.4}$ & -0.31$^{+0.07}_{-0.06}$ & 0.35$^{+0.06}_{-0.06}$ & 0.04$^{+0.08}_{-0.08}$ & 1.41$^{+0.17}_{-0.17}$  \\ 
29 & 002406.0-720449 & 0.76 & 1.00 & 305.2$^{+20.1}_{-17.4}$ &  91.3$^{+11.0}_{-9.5}$ & 144.7$^{+13.5}_{-12.0}$ & 69.2$^{+10.1}_{-8.3}$ & -0.35$^{+0.07}_{-0.07}$ & 0.23$^{+0.07}_{-0.07}$ & -0.14$^{+0.09}_{-0.08}$ & 1.88$^{+0.25}_{-0.25}$  \\ 
113 & 002425.8-720703 & 0.95 & 0.94 & 286.2$^{+19.4}_{-16.8}$ &  87.2$^{+10.8}_{-9.3}$ & 167.5$^{+14.3}_{-12.9}$ & 31.5$^{+7.4}_{-5.5}$ & -0.68$^{+0.06}_{-0.05}$ & 0.32$^{+0.06}_{-0.06}$ & -0.47$^{+0.10}_{-0.08}$ & 3.56$^{+0.56}_{-0.58}$  \\ 
41 & 002404.3-720501 & 0.92 & 1.00 & 284.5$^{+19.5}_{-16.8}$ &  57.0$^{+9.0}_{-7.5}$ & 138.4$^{+13.2}_{-11.7}$ & 89.1$^{+11.1}_{-9.4}$ & -0.22$^{+0.07}_{-0.07}$ & 0.42$^{+0.07}_{-0.07}$ & 0.22$^{+0.09}_{-0.09}$ & 1.24$^{+0.16}_{-0.16}$  \\ 
21 & 002407.7-720527 & 0.92 & 1.00 & 268.4$^{+18.9}_{-16.3}$ &  81.4$^{+10.5}_{-9.0}$ & 148.4$^{+13.6}_{-12.2}$ & 38.6$^{+7.9}_{-6.1}$ & -0.59$^{+0.07}_{-0.06}$ & 0.29$^{+0.07}_{-0.07}$ & -0.36$^{+0.10}_{-0.09}$ & 2.39$^{+0.36}_{-0.36}$  \\ 
120 & 002411.0-720620 & 0.95 & 0.94 & 255.9$^{+18.6}_{-15.9}$ &  58.8$^{+9.1}_{-7.6}$ & 127.4$^{+12.7}_{-11.3}$ & 69.7$^{+10.1}_{-8.3}$ & -0.29$^{+0.08}_{-0.07}$ & 0.37$^{+0.08}_{-0.07}$ & 0.08$^{+0.10}_{-0.09}$ & 1.50$^{+0.21}_{-0.21}$  \\ 
34 & 002405.2-720446 & 0.72 & 1.00 & 249.3$^{+18.4}_{-15.7}$ &  96.8$^{+11.3}_{-9.8}$ & 118.9$^{+12.3}_{-10.9}$ & 33.5$^{+7.6}_{-5.7}$ & -0.56$^{+0.08}_{-0.07}$ & 0.10$^{+0.07}_{-0.07}$ & -0.49$^{+0.09}_{-0.08}$ & 2.78$^{+0.46}_{-0.47}$  \\ 
16 & 002408.2-720435 & 0.86 & 1.00 & 231.4$^{+17.8}_{-15.1}$ &  45.4$^{+8.2}_{-6.7}$ & 109.7$^{+11.9}_{-10.4}$ & 76.3$^{+10.4}_{-8.7}$ & -0.18$^{+0.08}_{-0.08}$ & 0.41$^{+0.08}_{-0.08}$ & 0.25$^{+0.10}_{-0.09}$ & 1.20$^{+0.18}_{-0.17}$  \\ 
77 & 002403.9-720442 & 0.82 & 1.00 & 222.4$^{+17.3}_{-14.8}$ &  98.6$^{+11.4}_{-9.9}$ & 113.5$^{+12.0}_{-10.6}$ & 10.3$^{+5.2}_{-3.1}$ & -0.83$^{+0.08}_{-0.05}$ & 0.07$^{+0.07}_{-0.07}$ & -0.81$^{+0.08}_{-0.06}$ & 10.17$^{+2.74}_{-3.14}$  \\ 
106 & 002403.7-720456 & 0.80 & 1.00 & 213.5$^{+17.0}_{-14.5}$ &  88.3$^{+10.8}_{-9.4}$ & 110.2$^{+11.9}_{-10.5}$ & 15.0$^{+5.7}_{-3.8}$ & -0.76$^{+0.08}_{-0.06}$ & 0.11$^{+0.08}_{-0.07}$ & -0.71$^{+0.09}_{-0.07}$ & 6.02$^{+1.31}_{-1.42}$  \\ 
43 & 002404.2-720443 & 0.76 & 0.98 & 206.0$^{+16.9}_{-14.3}$ &  46.1$^{+8.2}_{-6.7}$ & 120.5$^{+12.4}_{-10.9}$ & 39.3$^{+7.9}_{-6.2}$ & -0.51$^{+0.08}_{-0.07}$ & 0.45$^{+0.08}_{-0.07}$ & -0.08$^{+0.12}_{-0.12}$ & 1.76$^{+0.28}_{-0.28}$  \\ 
118 & 002411.5-720224 & 0.95 & 0.94 & 205.2$^{+16.8}_{-14.2}$ &  33.6$^{+7.2}_{-5.7}$ & 129.8$^{+12.8}_{-11.4}$ & 41.8$^{+8.3}_{-6.4}$ & -0.51$^{+0.08}_{-0.07}$ & 0.59$^{+0.07}_{-0.07}$ & 0.11$^{+0.13}_{-0.12}$ & 1.93$^{+0.31}_{-0.31}$  \\ 
290 & 002405.1-720435 & 0.84 & 1.00 & 201.5$^{+16.7}_{-14.1}$ &  61.3$^{+9.3}_{-7.8}$ & 112.2$^{+12.0}_{-10.6}$ & 28.1$^{+7.1}_{-5.2}$ & -0.60$^{+0.08}_{-0.07}$ & 0.29$^{+0.08}_{-0.08}$ & -0.37$^{+0.12}_{-0.10}$ & 2.88$^{+0.52}_{-0.53}$  \\ 
39 & 002404.6-720453 & 0.86 & 1.00 & 201.4$^{+16.7}_{-14.1}$ &  84.8$^{+10.7}_{-9.2}$ &  95.5$^{+11.2}_{-9.7}$ & 21.1$^{+6.4}_{-4.5}$ & -0.64$^{+0.09}_{-0.07}$ & 0.06$^{+0.08}_{-0.08}$ & -0.60$^{+0.10}_{-0.08}$ & 4.05$^{+0.82}_{-0.86}$  \\ 
26 & 002406.8-720512 & 0.91 & 0.98 & 178.9$^{+15.8}_{-13.3}$ &  42.0$^{+7.9}_{-6.4}$ & 124.8$^{+12.6}_{-11.1}$ & 12.1$^{+5.4}_{-3.3}$ & -0.82$^{+0.07}_{-0.05}$ & 0.50$^{+0.08}_{-0.07}$ & -0.55$^{+0.15}_{-0.12}$ & 2.76$^{+0.51}_{-0.53}$  \\ 
65 & 002353.4-720511 & 0.92 & 1.00 & 175.2$^{+15.9}_{-13.1}$ &  69.1$^{+9.8}_{-8.3}$ &  82.3$^{+10.5}_{-9.0}$ & 23.8$^{+6.8}_{-4.8}$ & -0.55$^{+0.10}_{-0.08}$ & 0.09$^{+0.09}_{-0.09}$ & -0.49$^{+0.11}_{-0.09}$ & 3.61$^{+0.77}_{-0.80}$  \\ 
54 & 002402.5-720444 & 0.92 & 1.00 & 171.3$^{+15.6}_{-13.0}$ &  38.6$^{+7.7}_{-6.2}$ & 115.8$^{+12.1}_{-10.7}$ & 16.9$^{+5.9}_{-4.0}$ & -0.74$^{+0.08}_{-0.06}$ & 0.50$^{+0.08}_{-0.07}$ & -0.39$^{+0.15}_{-0.13}$ & 3.97$^{+0.84}_{-0.89}$  \\ 
3 & 002415.1-720443 & 0.92 & 1.00 & 158.9$^{+15.1}_{-12.5}$ &  56.4$^{+8.9}_{-7.5}$ &  90.5$^{+10.9}_{-9.5}$ & 12.0$^{+5.4}_{-3.4}$ & -0.77$^{+0.09}_{-0.06}$ & 0.23$^{+0.09}_{-0.08}$ & -0.65$^{+0.13}_{-0.10}$ & 4.32$^{+0.98}_{-1.05}$  \\ 
126 & 002344.8-720602 & 0.96 & 0.94 & 158.6$^{+15.1}_{-12.5}$ &   1.9$^{+3.2}_{-1.2}$ &  69.6$^{+9.8}_{-8.3}$ & 87.1$^{+11.1}_{-9.3}$ & 0.11$^{+0.09}_{-0.08}$ & 0.95$^{+0.08}_{-0.04}$ & 0.96$^{+0.07}_{-0.03}$ & 0.32$^{+0.07}_{-0.06}$  \\ 
63 & 002359.4-720358 & 0.91 & 0.98 & 158.5$^{+15.2}_{-12.5}$ &  57.7$^{+9.1}_{-7.5}$ &  74.0$^{+10.0}_{-8.6}$ & 26.9$^{+6.9}_{-5.1}$ & -0.47$^{+0.11}_{-0.09}$ & 0.12$^{+0.10}_{-0.09}$ & -0.36$^{+0.12}_{-0.11}$ & 2.32$^{+0.47}_{-0.48}$  \\ 
19 & 002407.9-720439 & 0.79 & 1.00 & 152.6$^{+14.8}_{-12.3}$ &  69.6$^{+9.8}_{-8.3}$ &  76.6$^{+10.2}_{-8.7}$ &  6.4$^{+4.5}_{-2.5}$ & -0.85$^{+0.10}_{-0.06}$ & 0.05$^{+0.09}_{-0.09}$ & -0.83$^{+0.10}_{-0.06}$ & 5.66$^{+1.49}_{-1.68}$  \\ 
147 & 002352.2-720723 & 0.95 & 0.94 & 144.5$^{+14.6}_{-11.9}$ &  23.2$^{+6.2}_{-4.7}$ &  92.5$^{+11.1}_{-9.6}$ & 28.8$^{+7.1}_{-5.3}$ & -0.52$^{+0.09}_{-0.08}$ & 0.60$^{+0.09}_{-0.08}$ & 0.11$^{+0.16}_{-0.15}$ & 1.50$^{+0.28}_{-0.28}$  \\ 
140 & 002409.2-720543 & 0.92 & 0.98 & 144.2$^{+14.7}_{-11.9}$ &  31.8$^{+7.2}_{-5.6}$ &  73.9$^{+10.1}_{-8.6}$ & 38.5$^{+7.9}_{-6.1}$ & -0.31$^{+0.10}_{-0.09}$ & 0.40$^{+0.10}_{-0.09}$ & 0.09$^{+0.14}_{-0.13}$ & 1.36$^{+0.26}_{-0.26}$  \\ 
33 & 002405.3-720421 & 0.91 & 1.00 & 143.3$^{+14.5}_{-11.9}$ &   5.2$^{+3.9}_{-2.2}$ &  51.9$^{+8.7}_{-7.2}$ & 86.1$^{+10.9}_{-9.2}$ & 0.25$^{+0.09}_{-0.09}$ & 0.82$^{+0.12}_{-0.08}$ & 0.89$^{+0.08}_{-0.05}$ & 0.39$^{+0.09}_{-0.08}$  \\ 
40 & 002404.6-720434 & 0.86 & 1.00 & 140.1$^{+14.3}_{-11.8}$ &  71.1$^{+9.9}_{-8.4}$ &  63.2$^{+9.3}_{-7.9}$ &  5.9$^{+4.4}_{-2.3}$ & -0.83$^{+0.11}_{-0.07}$ & -0.06$^{+0.09}_{-0.09}$ & -0.85$^{+0.10}_{-0.06}$ & 12.41$^{+4.60}_{-5.88}$  \\ 
168 & 002406.0-720346 & 0.92 & 0.94 & 140.0$^{+14.3}_{-11.7}$ &  32.1$^{+7.2}_{-5.6}$ &  99.9$^{+11.4}_{-10.0}$ &  8.0$^{+4.8}_{-2.7}$ & -0.85$^{+0.08}_{-0.05}$ & 0.51$^{+0.09}_{-0.08}$ & -0.60$^{+0.18}_{-0.13}$ & 4.20$^{+1.00}_{-1.10}$  \\ 
198 & 002407.6-720450 & 0.64 & 0.98 & 138.6$^{+14.3}_{-11.7}$ &  61.7$^{+9.3}_{-7.8}$ &  70.8$^{+9.9}_{-8.4}$ &  6.0$^{+4.6}_{-2.2}$ & -0.84$^{+0.11}_{-0.06}$ & 0.07$^{+0.10}_{-0.09}$ & -0.82$^{+0.12}_{-0.07}$ & 5.86$^{+1.62}_{-1.82}$  \\ 
72 & 002410.4-720459 & 0.91 & 1.00 & 134.2$^{+14.1}_{-11.5}$ &  41.2$^{+7.9}_{-6.4}$ &  81.8$^{+10.5}_{-9.0}$ & 11.2$^{+5.3}_{-3.2}$ & -0.76$^{+0.10}_{-0.07}$ & 0.33$^{+0.10}_{-0.09}$ & -0.57$^{+0.15}_{-0.12}$ & 3.97$^{+0.97}_{-1.04}$  \\ 
251 & 002411.0-720444 & 0.84 & 1.00 & 129.4$^{+13.9}_{-11.3}$ &  25.8$^{+6.6}_{-5.0}$ &  87.1$^{+10.8}_{-9.3}$ & 16.4$^{+5.9}_{-3.9}$ & -0.68$^{+0.09}_{-0.07}$ & 0.54$^{+0.09}_{-0.08}$ & -0.22$^{+0.18}_{-0.16}$ & 2.92$^{+0.67}_{-0.70}$  \\ 
38 & 002404.8-720446 & 0.77 & 1.00 & 128.4$^{+13.9}_{-11.2}$ &  35.7$^{+7.5}_{-5.9}$ &  79.2$^{+10.3}_{-8.9}$ & 13.4$^{+5.5}_{-3.6}$ & -0.71$^{+0.10}_{-0.08}$ & 0.38$^{+0.10}_{-0.09}$ & -0.45$^{+0.16}_{-0.14}$ & 3.27$^{+0.76}_{-0.81}$  \\ 
7 & 002411.1-720520 & 0.91 & 1.00 & 127.5$^{+13.8}_{-11.2}$ &  68.6$^{+9.8}_{-8.2}$ &  56.0$^{+8.9}_{-7.4}$ &  2.9$^{+3.9}_{-1.6}$ & -0.90$^{+0.12}_{-0.05}$ & -0.10$^{+0.10}_{-0.09}$ & -0.92$^{+0.10}_{-0.04}$ & 7.85$^{+2.65}_{-3.22}$  \\ 
57 & 002401.3-720445 & 0.92 & 1.00 & 126.1$^{+13.9}_{-11.1}$ &  33.6$^{+7.3}_{-5.7}$ &  74.5$^{+10.1}_{-8.6}$ & 18.1$^{+6.2}_{-4.1}$ & -0.61$^{+0.11}_{-0.09}$ & 0.38$^{+0.10}_{-0.09}$ & -0.30$^{+0.16}_{-0.14}$ & 2.40$^{+0.53}_{-0.55}$  \\ 
143 & 002401.6-720257 & 0.91 & 0.94 & 116.7$^{+13.3}_{-10.7}$ &  18.9$^{+5.9}_{-4.3}$ &  85.6$^{+10.7}_{-9.2}$ & 12.2$^{+5.3}_{-3.4}$ & -0.75$^{+0.09}_{-0.07}$ & 0.64$^{+0.09}_{-0.08}$ & -0.22$^{+0.22}_{-0.19}$ & 2.28$^{+0.51}_{-0.53}$  \\ 
73 & 002407.2-720457 & 0.91 & 1.00 & 115.9$^{+13.4}_{-10.6}$ &  37.2$^{+7.6}_{-6.0}$ &  72.4$^{+10.0}_{-8.5}$ &  6.2$^{+4.6}_{-2.3}$ & -0.84$^{+0.10}_{-0.06}$ & 0.32$^{+0.10}_{-0.10}$ & -0.71$^{+0.17}_{-0.11}$ & 4.26$^{+1.16}_{-1.28}$  \\ 
262 & 002408.5-720535 & 0.92 & 1.00 & 107.2$^{+13.0}_{-10.3}$ &  43.7$^{+8.1}_{-6.6}$ &  57.7$^{+9.1}_{-7.5}$ &  5.9$^{+4.5}_{-2.3}$ & -0.82$^{+0.12}_{-0.07}$ & 0.14$^{+0.11}_{-0.10}$ & -0.76$^{+0.15}_{-0.09}$ & 3.64$^{+0.98}_{-1.07}$  \\ 
28 & 002406.0-720501 & 0.91 & 1.00 & 106.8$^{+12.8}_{-10.2}$ &  49.3$^{+8.5}_{-7.0}$ &  56.4$^{+8.9}_{-7.5}$ &  1.2$^{+3.6}_{-0.9}$ & -0.96$^{+0.11}_{-0.03}$ & 0.07$^{+0.11}_{-0.10}$ & -0.95$^{+0.13}_{-0.04}$ & 9.14$^{+3.45}_{-4.42}$  \\ 
10 & 002410.0-720441 & 0.92 & 1.00 & 105.5$^{+13.0}_{-10.2}$ &  42.1$^{+8.0}_{-6.4}$ &  43.0$^{+8.0}_{-6.5}$ & 20.4$^{+6.3}_{-4.4}$ & -0.36$^{+0.14}_{-0.13}$ & 0.01$^{+0.12}_{-0.12}$ & -0.35$^{+0.14}_{-0.13}$ & 2.05$^{+0.50}_{-0.51}$  \\ 
340 & 002349.2-720351 & 0.91 & 0.98 & 103.7$^{+12.8}_{-10.1}$ &  10.9$^{+4.8}_{-3.3}$ &  64.1$^{+9.5}_{-8.0}$ & 28.6$^{+7.1}_{-5.2}$ & -0.38$^{+0.11}_{-0.10}$ & 0.71$^{+0.11}_{-0.08}$ & 0.45$^{+0.18}_{-0.15}$ & 1.46$^{+0.33}_{-0.32}$  \\ 
66 & 002415.9-720451 & 0.92 & 0.98 &  99.6$^{+12.6}_{-9.9}$ &  44.1$^{+8.1}_{-6.6}$ &  50.1$^{+8.5}_{-7.0}$ &  5.4$^{+4.4}_{-2.2}$ & -0.80$^{+0.14}_{-0.08}$ & 0.06$^{+0.11}_{-0.11}$ & -0.78$^{+0.15}_{-0.09}$ & 7.71$^{+2.82}_{-3.39}$  \\ 
59 & 002400.6-720554 & 0.91 & 0.96 &  98.8$^{+12.7}_{-9.8}$ &  25.4$^{+6.6}_{-5.0}$ &  47.8$^{+8.4}_{-6.9}$ & 25.6$^{+6.8}_{-5.0}$ & -0.30$^{+0.13}_{-0.12}$ & 0.31$^{+0.13}_{-0.12}$ & 0.00$^{+0.16}_{-0.15}$ & 1.39$^{+0.33}_{-0.32}$  \\ 
52 & 002402.6-720538 & 0.91 & 1.00 &  98.0$^{+12.5}_{-9.8}$ &  30.4$^{+7.0}_{-5.5}$ &  60.0$^{+9.2}_{-7.7}$ &  7.6$^{+4.8}_{-2.6}$ & -0.77$^{+0.12}_{-0.08}$ & 0.33$^{+0.11}_{-0.11}$ & -0.60$^{+0.19}_{-0.13}$ & 3.19$^{+0.86}_{-0.93}$  \\ 
265 & 002408.1-720447 & 0.92 & 1.00 &  97.2$^{+12.4}_{-9.8}$ &  34.7$^{+7.4}_{-5.8}$ &  50.9$^{+8.5}_{-7.1}$ & 11.6$^{+5.2}_{-3.3}$ & -0.63$^{+0.13}_{-0.10}$ & 0.19$^{+0.12}_{-0.11}$ & -0.50$^{+0.17}_{-0.14}$ & 4.61$^{+1.40}_{-1.60}$  \\ 
67 & 002413.8-720443 & 0.92 & 0.98 &  97.2$^{+12.4}_{-9.8}$ &  41.8$^{+8.0}_{-6.4}$ &  47.6$^{+8.3}_{-6.8}$ &  7.8$^{+4.7}_{-2.7}$ & -0.72$^{+0.14}_{-0.10}$ & 0.07$^{+0.12}_{-0.11}$ & -0.69$^{+0.15}_{-0.11}$ & 5.94$^{+1.99}_{-2.37}$  \\ 
243 & 002413.7-720334 & 0.91 & 0.94 &  95.7$^{+12.4}_{-9.7}$ &  30.3$^{+7.0}_{-5.4}$ &  53.1$^{+8.7}_{-7.2}$ & 12.3$^{+5.5}_{-3.4}$ & -0.62$^{+0.13}_{-0.10}$ & 0.27$^{+0.12}_{-0.11}$ & -0.42$^{+0.18}_{-0.15}$ & 3.35$^{+0.93}_{-1.00}$  \\ 
121 & 002405.1-720604 & 0.92 & 0.94 &  95.1$^{+12.3}_{-9.6}$ &  57.7$^{+9.1}_{-7.5}$ &  35.8$^{+7.4}_{-5.9}$ &  1.6$^{+3.7}_{-0.9}$ & -0.92$^{+0.17}_{-0.05}$ & -0.23$^{+0.11}_{-0.11}$ & -0.95$^{+0.11}_{-0.03}$ & 14.65$^{+7.17}_{-10.16}$  \\ 
90 & 002350.6-720541 & 0.91 & 0.98 &  90.2$^{+12.2}_{-9.4}$ &  36.8$^{+7.6}_{-6.0}$ &  35.9$^{+7.5}_{-5.9}$ & 17.5$^{+6.0}_{-4.1}$ & -0.34$^{+0.16}_{-0.14}$ & -0.01$^{+0.13}_{-0.13}$ & -0.35$^{+0.16}_{-0.14}$ & 2.03$^{+0.55}_{-0.56}$  \\ 
293 & 002404.9-720454 & 0.53 & 1.00 &  90.1$^{+12.1}_{-9.4}$ &  24.1$^{+6.4}_{-4.8}$ &  55.1$^{+8.9}_{-7.4}$ & 10.9$^{+5.2}_{-3.2}$ & -0.67$^{+0.13}_{-0.10}$ & 0.39$^{+0.12}_{-0.11}$ & -0.38$^{+0.20}_{-0.17}$ & 3.52$^{+1.01}_{-1.11}$  \\ 
11 & 002409.8-720359 & 0.92 & 0.98 &  88.0$^{+11.9}_{-9.3}$ &  27.7$^{+6.7}_{-5.2}$ &  55.5$^{+8.9}_{-7.4}$ &  4.8$^{+4.3}_{-2.0}$ & -0.84$^{+0.12}_{-0.07}$ & 0.33$^{+0.12}_{-0.11}$ & -0.70$^{+0.21}_{-0.13}$ & 6.07$^{+2.08}_{-2.43}$  \\ 
18 & 002408.1-720513 & 0.91 & 1.00 &  87.2$^{+11.9}_{-9.2}$ &  31.6$^{+7.1}_{-5.6}$ &  52.4$^{+8.6}_{-7.2}$ &  3.2$^{+4.0}_{-1.6}$ & -0.89$^{+0.13}_{-0.06}$ & 0.25$^{+0.12}_{-0.11}$ & -0.82$^{+0.19}_{-0.09}$ & 8.69$^{+3.40}_{-4.23}$  \\ 
31 & 002405.6-720504 & 0.90 & 0.96 &  87.1$^{+12.0}_{-9.2}$ &  20.9$^{+6.1}_{-4.5}$ &  55.6$^{+8.9}_{-7.4}$ & 10.6$^{+5.2}_{-3.2}$ & -0.68$^{+0.13}_{-0.09}$ & 0.45$^{+0.12}_{-0.11}$ & -0.33$^{+0.22}_{-0.19}$ & 2.83$^{+0.78}_{-0.83}$  \\ 
75 & 002406.3-720452 & 0.70 & 1.00 &  87.0$^{+11.9}_{-9.2}$ &  27.9$^{+6.8}_{-5.2}$ &  55.1$^{+8.9}_{-7.4}$ &  4.0$^{+4.1}_{-1.9}$ & -0.86$^{+0.12}_{-0.07}$ & 0.33$^{+0.12}_{-0.11}$ & -0.75$^{+0.21}_{-0.12}$ & 3.81$^{+1.16}_{-1.30}$  \\ 
201 & 002407.0-720442 & 0.92 & 0.98 &  86.8$^{+12.1}_{-9.2}$ &  21.1$^{+6.2}_{-4.5}$ &  44.5$^{+8.1}_{-6.6}$ & 21.2$^{+6.4}_{-4.5}$ & -0.35$^{+0.14}_{-0.12}$ & 0.36$^{+0.14}_{-0.12}$ & 0.00$^{+0.18}_{-0.17}$ & 1.55$^{+0.41}_{-0.41}$  \\ 
248 & 002412.0-720512 & 0.91 & 0.96 &  85.2$^{+11.9}_{-9.1}$ &  25.0$^{+6.5}_{-4.9}$ &  43.2$^{+8.0}_{-6.5}$ & 16.9$^{+5.9}_{-4.0}$ & -0.44$^{+0.15}_{-0.12}$ & 0.27$^{+0.13}_{-0.13}$ & -0.19$^{+0.18}_{-0.17}$ & 2.74$^{+0.76}_{-0.81}$  \\ 
4 & 002413.4-720451 & 0.91 & 1.00 &  83.4$^{+11.7}_{-9.0}$ &  19.3$^{+5.9}_{-4.3}$ &  54.3$^{+8.8}_{-7.3}$ &  9.7$^{+5.0}_{-3.0}$ & -0.70$^{+0.13}_{-0.09}$ & 0.48$^{+0.12}_{-0.11}$ & -0.33$^{+0.23}_{-0.19}$ & 2.82$^{+0.79}_{-0.85}$  \\ 
200 & 002407.1-720507 & 0.91 & 0.98 &  83.3$^{+11.7}_{-9.0}$ &  36.4$^{+7.6}_{-6.0}$ &  45.0$^{+8.1}_{-6.7}$ &  1.8$^{+3.7}_{-1.1}$ & -0.92$^{+0.14}_{-0.05}$ & 0.11$^{+0.12}_{-0.12}$ & -0.90$^{+0.17}_{-0.06}$ & 13.77$^{+6.85}_{-9.75}$  \\ 
50 & 002403.0-720426 & 0.91 & 0.98 &  78.4$^{+11.5}_{-9.0}$ &  14.6$^{+5.3}_{-3.8}$ &  48.4$^{+8.4}_{-6.9}$ & 15.4$^{+5.8}_{-4.3}$ & -0.52$^{+0.14}_{-0.12}$ & 0.54$^{+0.13}_{-0.11}$ & 0.03$^{+0.22}_{-0.22}$ & 2.23$^{+0.61}_{-0.63}$  \\ 
14 & 002408.7-720507 & 0.91 & 0.98 &  77.8$^{+11.5}_{-8.7}$ &  27.6$^{+6.8}_{-5.2}$ &  46.2$^{+8.2}_{-6.7}$ &  4.0$^{+4.2}_{-1.8}$ & -0.84$^{+0.14}_{-0.07}$ & 0.25$^{+0.13}_{-0.12}$ & -0.74$^{+0.21}_{-0.12}$ & 5.82$^{+2.13}_{-2.52}$  \\ 
61 & 002359.9-720504 & 0.91 & 0.98 &  76.7$^{+11.3}_{-8.8}$ &  20.8$^{+6.0}_{-4.5}$ &  50.5$^{+8.5}_{-7.1}$ &  5.4$^{+4.4}_{-2.9}$ & -0.81$^{+0.13}_{-0.10}$ & 0.42$^{+0.13}_{-0.11}$ & -0.59$^{+0.24}_{-0.21}$ & 5.37$^{+1.87}_{-2.18}$  \\ 
74 & 002406.7-720406 & 0.91 & 0.96 &  74.1$^{+11.2}_{-8.5}$ &  40.4$^{+7.8}_{-6.3}$ &  32.8$^{+7.1}_{-5.7}$ &  0.9$^{+3.5}_{-0.7}$ & -0.94$^{+0.18}_{-0.04}$ & -0.10$^{+0.13}_{-0.13}$ & -0.95$^{+0.15}_{-0.03}$ & 19.15$^{+10.97}_{-19.14}$  \\ 
71 & 002410.6-720516 & 0.91 & 1.00 &  74.1$^{+11.3}_{-8.5}$ &  25.3$^{+6.5}_{-5.0}$ &  40.9$^{+7.9}_{-6.3}$ &  7.9$^{+4.7}_{-2.7}$ & -0.68$^{+0.16}_{-0.11}$ & 0.23$^{+0.14}_{-0.13}$ & -0.53$^{+0.21}_{-0.16}$ & 3.57$^{+1.13}_{-1.27}$  \\ 
132 & 002434.9-720501 & 0.91 & 0.98 &  72.8$^{+11.2}_{-8.4}$ &   2.4$^{+3.4}_{-1.3}$ &   4.1$^{+3.7}_{-1.9}$ & 66.3$^{+10.0}_{-8.1}$ & 0.88$^{+0.10}_{-0.05}$ & 0.27$^{+0.51}_{-0.44}$ & 0.93$^{+0.09}_{-0.04}$ & 0.03$^{+0.05}_{-0.02}$  \\ 
351 & 002406.3-720439 & 0.92 & 0.98 &  69.7$^{+11.1}_{-8.2}$ &  15.5$^{+5.5}_{-3.9}$ &  34.5$^{+7.3}_{-5.8}$ & 19.7$^{+6.3}_{-4.3}$ & -0.27$^{+0.16}_{-0.14}$ & 0.38$^{+0.16}_{-0.14}$ & 0.12$^{+0.20}_{-0.18}$ & 1.89$^{+0.56}_{-0.57}$  \\ 
104 & 002416.4-720425 & 0.91 & 0.98 &  69.6$^{+11.0}_{-8.2}$ &  29.7$^{+7.0}_{-5.4}$ &  35.0$^{+7.4}_{-5.9}$ &  5.0$^{+4.4}_{-2.0}$ & -0.75$^{+0.18}_{-0.10}$ & 0.08$^{+0.14}_{-0.13}$ & -0.71$^{+0.20}_{-0.12}$ & 6.35$^{+2.56}_{-3.15}$  \\ 
13 & 002409.1-720428 & 0.92 & 0.98 &  69.4$^{+11.0}_{-8.2}$ &  29.5$^{+7.0}_{-5.4}$ &  38.4$^{+7.7}_{-6.1}$ &  1.5$^{+3.7}_{-0.9}$ & -0.93$^{+0.16}_{-0.04}$ & 0.13$^{+0.14}_{-0.13}$ & -0.91$^{+0.20}_{-0.06}$ & 3.50$^{+1.22}_{-1.38}$  \\ 
83 & 002400.9-720414 & 0.92 & 1.00 &  69.0$^{+11.1}_{-8.2}$ &  24.9$^{+6.5}_{-4.9}$ &  34.3$^{+7.3}_{-5.8}$ &  9.9$^{+5.1}_{-3.0}$ & -0.55$^{+0.17}_{-0.13}$ & 0.16$^{+0.15}_{-0.14}$ & -0.43$^{+0.20}_{-0.17}$ & 2.86$^{+0.93}_{-0.99}$  \\ 
160 & 002428.9-720256 & 0.91 & 0.94 &  66.0$^{+10.9}_{-8.0}$ &  25.0$^{+6.5}_{-4.9}$ &  34.9$^{+7.4}_{-5.8}$ &  6.1$^{+4.6}_{-2.3}$ & -0.70$^{+0.18}_{-0.11}$ & 0.17$^{+0.15}_{-0.14}$ & -0.61$^{+0.22}_{-0.15}$ & 3.67$^{+1.29}_{-1.44}$  \\ 
107 & 002354.4-720530 & 0.92 & 0.98 &  63.5$^{+10.6}_{-7.8}$ &  26.8$^{+6.7}_{-5.1}$ &  33.1$^{+7.1}_{-5.7}$ &  3.6$^{+4.1}_{-1.7}$ & -0.80$^{+0.18}_{-0.10}$ & 0.11$^{+0.15}_{-0.14}$ & -0.76$^{+0.21}_{-0.12}$ & 9.53$^{+4.61}_{-6.16}$  \\ 
82 & 002401.4-720441 & 0.91 & 0.98 &  63.5$^{+10.6}_{-7.9}$ &  32.0$^{+7.2}_{-5.6}$ &  31.0$^{+7.1}_{-5.5}$ &  0.5$^{+3.4}_{-0.5}$ & -0.97$^{+0.19}_{-0.03}$ & -0.01$^{+0.14}_{-0.14}$ & -0.97$^{+0.19}_{-0.03}$ & 6.44$^{+2.72}_{-3.55}$  \\ 
84 & 002400.3-720546 & 0.91 & 0.98 &  63.5$^{+10.7}_{-7.9}$ &  29.7$^{+7.0}_{-5.4}$ &  32.3$^{+7.2}_{-5.6}$ &  1.5$^{+3.6}_{-1.1}$ & -0.91$^{+0.19}_{-0.07}$ & 0.04$^{+0.15}_{-0.14}$ & -0.90$^{+0.20}_{-0.07}$ & 5.65$^{+2.46}_{-3.16}$  \\ 
263 & 002408.3-720433 & 0.74 & 0.98 &  62.2$^{+10.6}_{-7.7}$ &  34.9$^{+7.4}_{-5.8}$ &  24.2$^{+6.4}_{-4.8}$ &  3.0$^{+4.0}_{-1.5}$ & -0.78$^{+0.23}_{-0.11}$ & -0.18$^{+0.15}_{-0.14}$ & -0.84$^{+0.18}_{-0.08}$ & 9.49$^{+4.69}_{-6.41}$  \\ 
202 & 002405.0-720443 & 0.92 & 1.00 &  61.6$^{+10.5}_{-7.8}$ &  35.7$^{+7.5}_{-5.9}$ &  24.3$^{+6.4}_{-4.9}$ &  1.6$^{+3.7}_{-1.7}$ & -0.88$^{+0.23}_{-0.13}$ & -0.19$^{+0.15}_{-0.14}$ & -0.92$^{+0.17}_{-0.09}$ & 12.41$^{+6.66}_{-12.41}$  \\ 
253 & 002410.9-720505 & 0.92 & 0.98 &  59.8$^{+10.4}_{-7.6}$ &  35.8$^{+7.5}_{-5.9}$ &  21.2$^{+6.1}_{-4.5}$ &  2.9$^{+4.0}_{-1.4}$ & -0.76$^{+0.25}_{-0.12}$ & -0.26$^{+0.15}_{-0.14}$ & -0.85$^{+0.17}_{-0.08}$ & 17.61$^{+11.60}_{-17.61}$  \\ 
6 & 002411.6-720503 & 0.91 & 0.98 &  58.4$^{+10.4}_{-7.5}$ &  26.7$^{+6.7}_{-5.1}$ &  29.3$^{+6.9}_{-5.3}$ &  2.4$^{+3.9}_{-1.4}$ & -0.85$^{+0.20}_{-0.09}$ & 0.05$^{+0.15}_{-0.15}$ & -0.83$^{+0.22}_{-0.10}$ & 5.70$^{+2.49}_{-3.20}$  \\ 
238 & 002415.2-720456 & 0.92 & 0.98 &  57.6$^{+10.2}_{-7.5}$ &  16.7$^{+5.6}_{-4.0}$ &  37.3$^{+7.5}_{-6.0}$ &  3.6$^{+4.1}_{-1.7}$ & -0.82$^{+0.17}_{-0.09}$ & 0.38$^{+0.15}_{-0.14}$ & -0.64$^{+0.29}_{-0.18}$ & 7.41$^{+3.37}_{-4.35}$  \\ 
307 & 002401.3-720448 & 0.87 & 0.98 &  56.8$^{+10.2}_{-7.4}$ &  18.5$^{+5.8}_{-4.2}$ &  32.6$^{+7.2}_{-5.6}$ &  5.8$^{+4.5}_{-2.2}$ & -0.70$^{+0.18}_{-0.12}$ & 0.28$^{+0.16}_{-0.15}$ & -0.52$^{+0.26}_{-0.18}$ & 4.98$^{+1.99}_{-2.39}$  \\ 
166 & 002415.7-720307 & 0.91 & 0.94 &  55.8$^{+10.3}_{-7.3}$ &  14.6$^{+5.4}_{-3.7}$ &  31.4$^{+7.1}_{-5.5}$ &  9.9$^{+5.1}_{-3.0}$ & -0.52$^{+0.18}_{-0.14}$ & 0.37$^{+0.17}_{-0.15}$ & -0.19$^{+0.25}_{-0.22}$ & 2.75$^{+0.98}_{-1.07}$  \\ 
5 & 002412.6-720440 & 0.91 & 0.98 &  55.7$^{+10.2}_{-7.3}$ &  32.4$^{+7.2}_{-5.6}$ &  20.7$^{+6.0}_{-4.5}$ &  2.7$^{+3.9}_{-1.4}$ & -0.77$^{+0.26}_{-0.13}$ & -0.22$^{+0.16}_{-0.15}$ & -0.85$^{+0.19}_{-0.08}$ & 8.89$^{+4.47}_{-6.47}$  \\ 
48 & 002403.2-720429 & 0.92 & 0.96 &  55.5$^{+10.2}_{-7.3}$ &  19.9$^{+5.9}_{-4.4}$ &  28.7$^{+6.8}_{-5.3}$ &  6.9$^{+4.7}_{-2.4}$ & -0.61$^{+0.20}_{-0.14}$ & 0.18$^{+0.16}_{-0.15}$ & -0.48$^{+0.24}_{-0.18}$ & 5.35$^{+2.21}_{-2.66}$  \\ 
142 & 002404.1-720420 & 0.91 & 0.98 &  54.2$^{+10.2}_{-7.2}$ &  22.2$^{+6.3}_{-4.6}$ &  24.0$^{+6.4}_{-4.8}$ &  8.0$^{+4.9}_{-2.8}$ & -0.50$^{+0.21}_{-0.17}$ & 0.04$^{+0.17}_{-0.16}$ & -0.47$^{+0.22}_{-0.18}$ & 2.25$^{+0.82}_{-0.86}$  \\ 
279 & 002406.5-720451 & 0.75 & 0.98 &  53.6$^{+10.0}_{-7.2}$ &  23.7$^{+6.4}_{-4.8}$ &  28.9$^{+6.8}_{-5.3}$ &  1.0$^{+3.5}_{-0.8}$ & -0.93$^{+0.20}_{-0.06}$ & 0.10$^{+0.16}_{-0.15}$ & -0.92$^{+0.24}_{-0.07}$ & 16.76$^{+10.82}_{-16.76}$  \\ 
62 & 002359.3-720448 & 0.90 & 0.98 &  53.6$^{+10.0}_{-7.2}$ &  19.5$^{+6.0}_{-4.3}$ &  29.9$^{+6.9}_{-5.4}$ &  4.2$^{+4.2}_{-1.9}$ & -0.76$^{+0.20}_{-0.11}$ & 0.21$^{+0.16}_{-0.15}$ & -0.65$^{+0.26}_{-0.16}$ & 6.42$^{+3.00}_{-4.01}$  \\ 
184 & 002410.6-720529 & 0.91 & 0.98 &  51.2$^{+10.0}_{-7.0}$ &  17.6$^{+5.7}_{-4.1}$ &  27.6$^{+6.8}_{-5.2}$ &  6.0$^{+4.6}_{-2.2}$ & -0.64$^{+0.21}_{-0.13}$ & 0.22$^{+0.17}_{-0.16}$ & -0.49$^{+0.26}_{-0.19}$ & 3.19$^{+1.22}_{-1.36}$  \\ 
347 & 002341.3-720402 & 0.92 & 0.98 &  49.9$^{+9.9}_{-6.9}$ &   9.2$^{+4.6}_{-2.9}$ &  29.0$^{+6.8}_{-5.3}$ & 11.7$^{+5.4}_{-3.3}$ & -0.42$^{+0.19}_{-0.15}$ & 0.52$^{+0.18}_{-0.15}$ & 0.12$^{+0.27}_{-0.25}$ & 2.28$^{+0.82}_{-0.86}$  \\ 
205 & 002400.4-720448 & 0.91 & 1.00 &  49.8$^{+9.7}_{-6.9}$ &  13.2$^{+5.2}_{-3.5}$ &  34.9$^{+7.3}_{-5.8}$ &  1.8$^{+3.7}_{-1.2}$ & -0.90$^{+0.18}_{-0.07}$ & 0.45$^{+0.16}_{-0.14}$ & -0.77$^{+0.35}_{-0.17}$ & 11.08$^{+6.08}_{-9.55}$  \\ 
283 & 002406.1-720451 & 0.66 & 0.98 &  49.4$^{+9.8}_{-6.9}$ &  13.1$^{+5.2}_{-3.5}$ &  33.2$^{+7.2}_{-5.7}$ &  3.1$^{+4.0}_{-1.7}$ & -0.83$^{+0.18}_{-0.09}$ & 0.43$^{+0.16}_{-0.14}$ & -0.61$^{+0.33}_{-0.21}$ & 3.95$^{+1.59}_{-1.89}$  \\ 
9 & 002410.5-720506 & 0.91 & 0.98 &  48.6$^{+9.8}_{-6.8}$ &  17.8$^{+5.8}_{-4.1}$ &  26.2$^{+6.6}_{-5.0}$ &  4.6$^{+4.3}_{-2.0}$ & -0.70$^{+0.22}_{-0.13}$ & 0.19$^{+0.17}_{-0.16}$ & -0.59$^{+0.27}_{-0.18}$ & 4.65$^{+2.01}_{-2.41}$  \\ 
85 & 002359.3-720438 & 0.92 & 0.98 &  48.4$^{+9.7}_{-6.8}$ &  29.5$^{+6.9}_{-5.4}$ &  17.7$^{+5.7}_{-4.1}$ &  1.2$^{+3.6}_{-0.8}$ & -0.88$^{+0.30}_{-0.09}$ & -0.25$^{+0.17}_{-0.15}$ & -0.93$^{+0.20}_{-0.05}$ & 9.27$^{+5.04}_{-7.28}$  \\ 
199 & 002407.2-720454 & 0.84 & 0.98 &  48.4$^{+9.7}_{-6.8}$ &  18.2$^{+5.8}_{-4.2}$ &  28.1$^{+6.8}_{-5.2}$ &  2.1$^{+3.8}_{-1.3}$ & -0.86$^{+0.21}_{-0.09}$ & 0.21$^{+0.17}_{-0.16}$ & -0.79$^{+0.29}_{-0.13}$ & 6.49$^{+3.07}_{-4.15}$  \\ 
197 & 002408.0-720451 & 0.91 & 0.96 &  48.0$^{+9.8}_{-6.8}$ &  11.7$^{+5.0}_{-3.3}$ &  28.0$^{+6.8}_{-5.2}$ &  8.3$^{+4.8}_{-2.8}$ & -0.54$^{+0.20}_{-0.15}$ & 0.41$^{+0.18}_{-0.16}$ & -0.17$^{+0.28}_{-0.25}$ & 1.97$^{+0.73}_{-0.76}$  \\ 
98 & 002405.1-720502 & 0.91 & 0.96 &  48.0$^{+9.7}_{-6.8}$ &  19.9$^{+6.0}_{-4.4}$ &  25.4$^{+6.6}_{-5.0}$ &  2.7$^{+3.9}_{-1.5}$ & -0.81$^{+0.22}_{-0.11}$ & 0.12$^{+0.17}_{-0.16}$ & -0.76$^{+0.27}_{-0.13}$ & 4.08$^{+1.76}_{-2.16}$  \\ 
87 & 002357.8-720452 & 0.92 & 0.96 &  47.6$^{+9.5}_{-6.8}$ &   9.5$^{+4.7}_{-3.0}$ &  37.7$^{+7.5}_{-6.1}$ &  0.3$^{+3.3}_{-0.3}$ & -0.98$^{+0.16}_{-0.01}$ & 0.60$^{+0.16}_{-0.12}$ & -0.93$^{+0.49}_{-0.06}$ & 15.77$^{+9.92}_{-15.77}$  \\ 
280 & 002406.3-720416 & 0.92 & 0.98 &  47.6$^{+9.7}_{-6.7}$ &  14.1$^{+5.4}_{-3.7}$ &  29.6$^{+7.0}_{-5.4}$ &  3.9$^{+4.2}_{-1.7}$ & -0.77$^{+0.20}_{-0.11}$ & 0.35$^{+0.17}_{-0.15}$ & -0.57$^{+0.31}_{-0.20}$ & 2.27$^{+0.91}_{-0.97}$  \\ 
108 & 002350.3-720431 & 0.92 & 1.00 &  47.2$^{+9.6}_{-6.7}$ &  23.9$^{+6.4}_{-4.8}$ &  20.2$^{+5.9}_{-4.4}$ &  3.1$^{+4.0}_{-1.6}$ & -0.73$^{+0.26}_{-0.14}$ & -0.08$^{+0.17}_{-0.16}$ & -0.77$^{+0.23}_{-0.12}$ & 16.81$^{+11.18}_{-16.81}$  \\ 
76 & 002406.5-720430 & 0.92 & 0.96 &  47.2$^{+9.7}_{-6.7}$ &  12.4$^{+5.1}_{-3.4}$ &  24.6$^{+6.5}_{-4.9}$ & 10.2$^{+5.1}_{-3.1}$ & -0.42$^{+0.20}_{-0.17}$ & 0.33$^{+0.19}_{-0.17}$ & -0.10$^{+0.26}_{-0.24}$ & 1.34$^{+0.47}_{-0.46}$  \\ 
49 & 002403.1-720447 & 0.55 & 1.00 &  46.5$^{+9.6}_{-6.7}$ &   1.8$^{+3.2}_{-1.2}$ &  29.5$^{+7.0}_{-5.4}$ & 15.1$^{+5.8}_{-3.8}$ & -0.32$^{+0.18}_{-0.15}$ & 0.88$^{+0.18}_{-0.08}$ & 0.78$^{+0.29}_{-0.14}$ & 0.91$^{+0.33}_{-0.30}$  \\ 
22 & 002407.8-720524 & 0.92 & 0.98 &  46.4$^{+9.6}_{-6.7}$ &  17.3$^{+5.7}_{-4.1}$ &  23.2$^{+6.3}_{-4.7}$ &  5.8$^{+4.5}_{-2.3}$ & -0.60$^{+0.23}_{-0.16}$ & 0.14$^{+0.18}_{-0.17}$ & -0.50$^{+0.26}_{-0.19}$ & 4.78$^{+2.17}_{-2.77}$  \\ 
92 & 002415.6-720441 & 0.92 & 0.98 &  45.8$^{+9.6}_{-6.6}$ &  14.2$^{+5.4}_{-3.7}$ &  26.4$^{+6.7}_{-5.1}$ &  5.2$^{+4.4}_{-2.1}$ & -0.67$^{+0.21}_{-0.13}$ & 0.30$^{+0.18}_{-0.16}$ & -0.47$^{+0.30}_{-0.22}$ & 2.00$^{+0.77}_{-0.80}$  \\ 
203 & 002404.9-720437 & 0.84 & 0.96 &  44.5$^{+9.4}_{-6.5}$ &  28.1$^{+6.8}_{-5.2}$ &  12.5$^{+5.0}_{-3.4}$ &  4.0$^{+4.1}_{-1.9}$ & -0.52$^{+0.32}_{-0.24}$ & -0.38$^{+0.18}_{-0.16}$ & -0.75$^{+0.20}_{-0.12}$ & 8.16$^{+4.35}_{-6.63}$  \\ 
303 & 002402.5-720434 & 0.92 & 0.98 &  44.3$^{+9.5}_{-6.5}$ &  23.3$^{+6.4}_{-4.8}$ &  18.9$^{+5.9}_{-4.3}$ &  2.0$^{+3.8}_{-1.3}$ & -0.80$^{+0.28}_{-0.13}$ & -0.10$^{+0.18}_{-0.17}$ & -0.84$^{+0.24}_{-0.11}$ & 4.21$^{+1.94}_{-2.44}$  \\ 
139 & 002415.4-720646 & 0.91 & 0.94 &  43.9$^{+9.5}_{-6.5}$ &   6.0$^{+4.1}_{-2.3}$ &  23.2$^{+6.4}_{-4.7}$ & 14.8$^{+5.7}_{-3.7}$ & -0.22$^{+0.19}_{-0.17}$ & 0.59$^{+0.21}_{-0.16}$ & 0.42$^{+0.27}_{-0.22}$ & 0.76$^{+0.30}_{-0.26}$  \\ 
55 & 002402.1-720450 & 0.92 & 0.94 &  43.6$^{+9.5}_{-6.4}$ &  18.0$^{+5.8}_{-4.2}$ &  21.8$^{+6.2}_{-4.6}$ &  3.8$^{+4.2}_{-1.8}$ & -0.70$^{+0.24}_{-0.14}$ & 0.10$^{+0.19}_{-0.17}$ & -0.65$^{+0.27}_{-0.17}$ & 3.32$^{+1.43}_{-1.69}$  \\ 
116 & 002417.2-720302 & 0.91 & 0.94 &  42.0$^{+9.2}_{-6.3}$ &  18.0$^{+5.7}_{-4.2}$ &  23.2$^{+6.3}_{-4.7}$ &  0.8$^{+3.5}_{-0.7}$ & -0.94$^{+0.24}_{-0.06}$ & 0.13$^{+0.18}_{-0.17}$ & -0.92$^{+0.30}_{-0.08}$ & 15.56$^{+10.05}_{-15.56}$  \\ 
249 & 002411.7-720518 & 0.91 & 0.96 &  41.3$^{+9.2}_{-6.3}$ &  21.9$^{+6.2}_{-4.6}$ &  18.1$^{+5.8}_{-4.2}$ &  1.4$^{+3.6}_{-0.9}$ & -0.86$^{+0.29}_{-0.10}$ & -0.10$^{+0.18}_{-0.17}$ & -0.88$^{+0.26}_{-0.08}$ & 7.47$^{+4.18}_{-6.44}$  \\ 
79 & 002403.5-720441 & 0.84 & 0.96 &  41.2$^{+9.3}_{-6.3}$ &  12.3$^{+5.1}_{-3.4}$ &  23.8$^{+6.4}_{-4.8}$ &  5.1$^{+4.3}_{-2.2}$ & -0.65$^{+0.22}_{-0.15}$ & 0.32$^{+0.19}_{-0.17}$ & -0.42$^{+0.31}_{-0.25}$ & 2.40$^{+0.98}_{-1.08}$  \\ 
103 & 002351.9-720429 & 0.91 & 0.94 &  40.8$^{+9.2}_{-6.2}$ &  11.6$^{+4.9}_{-3.3}$ &  27.1$^{+6.7}_{-5.1}$ &  2.2$^{+3.8}_{-1.3}$ & -0.85$^{+0.21}_{-0.09}$ & 0.40$^{+0.18}_{-0.16}$ & -0.68$^{+0.37}_{-0.20}$ & 3.83$^{+1.66}_{-2.02}$  \\ 
101 & 002359.9-720531 & 0.92 & 0.96 &  40.7$^{+9.1}_{-6.3}$ &  24.3$^{+6.5}_{-4.9}$ &  16.4$^{+5.5}_{-4.0}$ &  0.0$^{+3.2}_{-0.0}$ & -1.00$^{+0.33}_{-0.00}$ & -0.19$^{+0.18}_{-0.17}$ & -1.00$^{+0.23}_{-0.00}$ & 49.85$^{+43.07}_{-49.85}$  \\ 
78 & 002403.6-720522 & 0.92 & 0.98 &  40.1$^{+9.0}_{-6.2}$ &  12.3$^{+5.1}_{-3.4}$ &  27.8$^{+6.7}_{-5.2}$ &  0.0$^{+3.2}_{-0.0}$ & -1.00$^{+0.21}_{-0.00}$ & 0.38$^{+0.18}_{-0.16}$ & -1.00$^{+0.42}_{-0.00}$ & 9.82$^{+5.67}_{-9.82}$  \\ 
96 & 002407.3-720519 & 0.92 & 1.00 &  39.0$^{+9.1}_{-6.1}$ &  12.7$^{+5.2}_{-3.5}$ &  19.0$^{+5.9}_{-4.3}$ &  7.3$^{+4.7}_{-2.6}$ & -0.44$^{+0.24}_{-0.19}$ & 0.20$^{+0.21}_{-0.19}$ & -0.27$^{+0.28}_{-0.24}$ & 2.15$^{+0.92}_{-0.98}$  \\ 
176 & 002339.1-720604 & 0.91 & 0.94 &  38.7$^{+9.1}_{-6.1}$ &   9.2$^{+4.6}_{-2.9}$ &  21.6$^{+6.2}_{-4.6}$ &  7.9$^{+4.7}_{-2.7}$ & -0.46$^{+0.22}_{-0.18}$ & 0.41$^{+0.21}_{-0.18}$ & -0.07$^{+0.31}_{-0.28}$ & 1.34$^{+0.52}_{-0.51}$  \\ 
219 & 002422.5-720423 & 0.92 & 0.96 &  38.6$^{+9.0}_{-6.1}$ &  16.2$^{+5.6}_{-3.9}$ &  19.9$^{+6.0}_{-4.4}$ &  2.5$^{+3.9}_{-1.4}$ & -0.77$^{+0.27}_{-0.13}$ & 0.10$^{+0.19}_{-0.18}$ & -0.73$^{+0.30}_{-0.16}$ & 4.76$^{+2.31}_{-2.91}$  \\ 
319 & 002358.7-720447 & 0.92 & 0.98 &  38.1$^{+9.0}_{-6.0}$ &  13.4$^{+5.2}_{-3.6}$ &  18.3$^{+5.8}_{-4.2}$ &  6.3$^{+4.5}_{-2.4}$ & -0.49$^{+0.25}_{-0.19}$ & 0.15$^{+0.21}_{-0.19}$ & -0.36$^{+0.29}_{-0.23}$ & 4.10$^{+1.89}_{-2.37}$  \\ 
105 & 002408.5-720438 & 0.91 & 0.96 &  37.7$^{+9.0}_{-6.0}$ &  18.9$^{+5.9}_{-4.3}$ &  16.1$^{+5.6}_{-3.9}$ &  2.7$^{+3.9}_{-1.5}$ & -0.72$^{+0.30}_{-0.17}$ & -0.08$^{+0.20}_{-0.19}$ & -0.75$^{+0.27}_{-0.15}$ & 5.07$^{+2.66}_{-3.63}$  \\ 
260 & 002408.6-720449 & 0.92 & 1.00 &  37.0$^{+8.9}_{-5.9}$ &   9.4$^{+4.6}_{-3.0}$ &  23.3$^{+6.3}_{-4.8}$ &  4.3$^{+4.3}_{-1.8}$ & -0.69$^{+0.23}_{-0.14}$ & 0.42$^{+0.20}_{-0.17}$ & -0.38$^{+0.36}_{-0.27}$ & 6.61$^{+3.54}_{-4.80}$  \\ 
70 & 002411.8-720443 & 0.91 & 1.00 &  36.4$^{+8.7}_{-5.9}$ &   5.7$^{+4.1}_{-2.2}$ &  30.7$^{+7.0}_{-5.5}$ &  0.1$^{+3.3}_{-0.2}$ & -0.99$^{+0.19}_{-0.01}$ & 0.69$^{+0.18}_{-0.12}$ & -0.96$^{+0.71}_{-0.08}$ & 8.05$^{+4.60}_{-7.77}$  \\ 
227 & 002418.7-720225 & 0.91 & 0.94 &  36.4$^{+8.9}_{-5.9}$ &  22.4$^{+6.3}_{-4.7}$ &  11.6$^{+4.9}_{-3.4}$ &  2.4$^{+3.9}_{-1.2}$ & -0.66$^{+0.37}_{-0.19}$ & -0.32$^{+0.20}_{-0.18}$ & -0.81$^{+0.25}_{-0.10}$ & 17.69$^{+13.46}_{-17.69}$  \\ 
221 & 002421.4-720433 & 0.92 & 0.98 &  33.2$^{+8.6}_{-5.6}$ &  14.7$^{+5.4}_{-3.7}$ &  17.4$^{+5.7}_{-4.1}$ &  1.1$^{+3.5}_{-0.9}$ & -0.89$^{+0.30}_{-0.10}$ & 0.08$^{+0.21}_{-0.20}$ & -0.87$^{+0.34}_{-0.12}$ & 9.17$^{+5.84}_{-9.17}$  \\ 
141 & 002407.2-720446 & 0.92 & 0.98 &  33.1$^{+8.5}_{-5.6}$ &   5.1$^{+3.9}_{-2.2}$ &  26.6$^{+6.7}_{-5.1}$ &  1.3$^{+3.6}_{-1.0}$ & -0.90$^{+0.22}_{-0.07}$ & 0.68$^{+0.19}_{-0.14}$ & -0.59$^{+0.59}_{-0.36}$ & 4.16$^{+2.03}_{-2.60}$  \\ 
159 & 002431.3-720618 & 0.92 & 0.96 &  32.8$^{+8.6}_{-5.5}$ &  15.0$^{+5.4}_{-3.8}$ &  12.1$^{+5.0}_{-3.4}$ &  5.7$^{+4.5}_{-2.2}$ & -0.36$^{+0.31}_{-0.25}$ & -0.11$^{+0.23}_{-0.21}$ & -0.45$^{+0.28}_{-0.21}$ & 3.83$^{+1.95}_{-2.50}$  \\ 
80 & 002402.6-720441 & 0.92 & 0.96 &  32.5$^{+8.6}_{-5.5}$ &   8.5$^{+4.5}_{-2.8}$ &  18.0$^{+5.8}_{-4.2}$ &  6.1$^{+4.5}_{-2.3}$ & -0.49$^{+0.26}_{-0.19}$ & 0.36$^{+0.23}_{-0.20}$ & -0.16$^{+0.34}_{-0.30}$ & 2.18$^{+0.98}_{-1.05}$  \\ 
188 & 002353.3-720707 & 0.91 & 0.94 &  32.4$^{+8.5}_{-5.5}$ &   0.5$^{+2.8}_{-0.4}$ &  17.9$^{+5.8}_{-4.1}$ & 14.0$^{+5.6}_{-3.6}$ & -0.12$^{+0.21}_{-0.20}$ & 0.94$^{+0.26}_{-0.05}$ & 0.92$^{+0.32}_{-0.06}$ & 0.73$^{+0.33}_{-0.29}$  \\ 
182 & 002419.3-720431 & 0.91 & 0.98 &  32.1$^{+8.6}_{-5.5}$ &  15.9$^{+5.4}_{-3.9}$ &  10.8$^{+4.9}_{-3.2}$ &  5.5$^{+4.5}_{-2.1}$ & -0.32$^{+0.33}_{-0.26}$ & -0.19$^{+0.23}_{-0.21}$ & -0.49$^{+0.28}_{-0.20}$ & 4.21$^{+2.17}_{-2.68}$  \\ 
292 & 002404.9-720329 & 0.91 & 0.94 &  32.1$^{+8.6}_{-5.5}$ &   3.1$^{+3.5}_{-1.7}$ &  14.9$^{+5.4}_{-3.8}$ & 14.1$^{+5.7}_{-3.6}$ & -0.03$^{+0.23}_{-0.21}$ & 0.65$^{+0.28}_{-0.19}$ & 0.64$^{+0.29}_{-0.20}$ & 0.98$^{+0.44}_{-0.40}$  \\ 
100 & 002401.3-720427 & 0.91 & 0.98 &  31.7$^{+8.5}_{-5.5}$ &   8.6$^{+4.5}_{-2.8}$ &  19.3$^{+5.9}_{-4.3}$ &  3.9$^{+4.1}_{-1.9}$ & -0.66$^{+0.26}_{-0.17}$ & 0.38$^{+0.22}_{-0.19}$ & -0.37$^{+0.38}_{-0.30}$ & 2.21$^{+1.01}_{-1.11}$  \\ 
299 & 002404.1-720512 & 0.92 & 0.96 &  31.5$^{+8.6}_{-5.4}$ &  12.9$^{+5.2}_{-3.5}$ &  14.8$^{+5.4}_{-3.7}$ &  3.8$^{+4.2}_{-1.7}$ & -0.59$^{+0.31}_{-0.19}$ & 0.07$^{+0.23}_{-0.21}$ & -0.54$^{+0.33}_{-0.21}$ & 4.09$^{+2.18}_{-2.73}$  \\ 
286 & 002405.6-720452 & 0.86 & 0.98 &  31.4$^{+8.4}_{-5.4}$ &   8.1$^{+4.5}_{-2.7}$ &  22.6$^{+6.2}_{-4.7}$ &  0.7$^{+3.4}_{-0.6}$ & -0.94$^{+0.25}_{-0.06}$ & 0.47$^{+0.21}_{-0.17}$ & -0.84$^{+0.52}_{-0.16}$ & 8.67$^{+5.48}_{-8.67}$  \\ 
301 & 002403.3-720524 & 0.87 & 0.98 &  31.2$^{+8.5}_{-5.4}$ &  10.0$^{+4.8}_{-3.0}$ &  17.6$^{+5.7}_{-4.1}$ &  3.6$^{+4.1}_{-1.7}$ & -0.66$^{+0.28}_{-0.17}$ & 0.28$^{+0.23}_{-0.20}$ & -0.47$^{+0.37}_{-0.26}$ & 3.66$^{+1.92}_{-2.45}$  \\ 
322 & 002358.2-720538 & 0.91 & 0.94 &  31.2$^{+8.4}_{-5.4}$ &   7.9$^{+4.4}_{-2.7}$ &  20.3$^{+6.0}_{-4.4}$ &  2.9$^{+3.9}_{-1.6}$ & -0.75$^{+0.26}_{-0.14}$ & 0.44$^{+0.22}_{-0.18}$ & -0.46$^{+0.42}_{-0.31}$ & 5.44$^{+2.94}_{-4.12}$  \\ 
187 & 002356.9-720341 & 0.92 & 0.94 &  30.9$^{+8.6}_{-5.4}$ &   9.8$^{+4.7}_{-3.0}$ &  12.0$^{+5.1}_{-3.4}$ &  9.1$^{+5.0}_{-2.9}$ & -0.14$^{+0.27}_{-0.24}$ & 0.10$^{+0.26}_{-0.24}$ & -0.04$^{+0.29}_{-0.26}$ & 1.40$^{+0.65}_{-0.63}$  \\ 
181 & 002431.7-720538 & 0.91 & 0.94 &  30.6$^{+8.5}_{-5.4}$ &   2.6$^{+3.4}_{-1.5}$ &  18.4$^{+5.9}_{-4.2}$ &  9.7$^{+5.1}_{-3.0}$ & -0.31$^{+0.23}_{-0.20}$ & 0.75$^{+0.25}_{-0.15}$ & 0.58$^{+0.36}_{-0.26}$ & 0.87$^{+0.40}_{-0.35}$  \\ 
12 & 002409.5-720504 & 0.91 & 0.98 &  30.5$^{+8.4}_{-5.3}$ &  13.4$^{+5.2}_{-3.6}$ &  15.9$^{+5.5}_{-3.9}$ &  1.2$^{+3.6}_{-0.8}$ & -0.86$^{+0.32}_{-0.10}$ & 0.09$^{+0.22}_{-0.21}$ & -0.84$^{+0.37}_{-0.12}$ & 7.27$^{+4.39}_{-6.50}$  \\ 
267 & 002407.8-720458 & 0.91 & 0.96 &  30.4$^{+8.3}_{-5.3}$ &   8.9$^{+4.5}_{-2.9}$ &  20.3$^{+6.0}_{-4.4}$ &  1.1$^{+3.6}_{-0.8}$ & -0.89$^{+0.27}_{-0.07}$ & 0.39$^{+0.21}_{-0.19}$ & -0.78$^{+0.47}_{-0.17}$ & 8.85$^{+5.50}_{-8.42}$  \\ 
306 & 002401.3-720504 & 0.92 & 0.94 &  30.0$^{+8.4}_{-5.3}$ &   6.1$^{+4.2}_{-2.3}$ &  21.6$^{+6.2}_{-4.6}$ &  2.3$^{+3.8}_{-1.3}$ & -0.81$^{+0.25}_{-0.11}$ & 0.56$^{+0.22}_{-0.17}$ & -0.46$^{+0.49}_{-0.34}$ & 2.19$^{+1.06}_{-1.16}$  \\ 
196 & 002412.1-720455 & 0.91 & 0.94 &  29.9$^{+8.5}_{-5.3}$ &   8.4$^{+4.5}_{-2.8}$ &  10.5$^{+4.8}_{-3.1}$ & 11.1$^{+5.3}_{-3.2}$ & 0.03$^{+0.27}_{-0.24}$ & 0.11$^{+0.28}_{-0.26}$ & 0.14$^{+0.28}_{-0.25}$ & 1.15$^{+0.54}_{-0.50}$  \\ 
91 & 002417.5-720357 & 0.91 & 0.98 &  29.4$^{+8.3}_{-5.3}$ &  10.0$^{+4.8}_{-3.0}$ &  19.1$^{+5.9}_{-4.3}$ &  0.3$^{+3.3}_{-0.3}$ & -0.97$^{+0.29}_{-0.03}$ & 0.31$^{+0.22}_{-0.19}$ & -0.94$^{+0.47}_{-0.06}$ & 4.46$^{+2.49}_{-3.69}$  \\ 
167 & 002410.2-720401 & 0.89 & 0.98 &  29.4$^{+8.3}_{-5.2}$ &   5.8$^{+4.1}_{-2.3}$ &  20.8$^{+6.1}_{-4.5}$ &  2.7$^{+3.9}_{-1.5}$ & -0.77$^{+0.26}_{-0.13}$ & 0.56$^{+0.22}_{-0.17}$ & -0.36$^{+0.48}_{-0.36}$ & 4.33$^{+2.33}_{-2.96}$  \\ 
266 & 002407.9-720502 & 0.91 & 1.00 &  28.7$^{+8.2}_{-5.2}$ &   7.6$^{+4.3}_{-2.7}$ &  19.8$^{+6.0}_{-4.4}$ &  1.3$^{+3.6}_{-0.9}$ & -0.88$^{+0.28}_{-0.09}$ & 0.45$^{+0.22}_{-0.19}$ & -0.71$^{+0.50}_{-0.22}$ & 6.59$^{+3.88}_{-6.02}$  \\ 
250 & 002411.3-720451 & 0.91 & 0.96 &  28.5$^{+8.2}_{-5.1}$ &  11.0$^{+4.9}_{-3.2}$ &  16.1$^{+5.5}_{-3.9}$ &  1.4$^{+3.6}_{-0.9}$ & -0.84$^{+0.32}_{-0.11}$ & 0.19$^{+0.23}_{-0.21}$ & -0.78$^{+0.41}_{-0.16}$ & 8.10$^{+5.28}_{-8.03}$  \\ 
297 & 002404.4-720432 & 0.85 & 0.98 &  28.4$^{+8.2}_{-5.2}$ &   2.2$^{+3.3}_{-1.3}$ &  22.7$^{+6.3}_{-4.7}$ &  3.5$^{+4.1}_{-1.7}$ & -0.73$^{+0.24}_{-0.13}$ & 0.82$^{+0.22}_{-0.11}$ & 0.23$^{+0.55}_{-0.48}$ & 3.22$^{+1.63}_{-2.01}$  \\ 
282 & 002406.1-720542 & 0.87 & 0.96 &  27.8$^{+8.3}_{-5.0}$ &   9.7$^{+4.7}_{-3.0}$ &  12.4$^{+5.1}_{-3.4}$ &  5.7$^{+4.5}_{-2.2}$ & -0.37$^{+0.31}_{-0.24}$ & 0.12$^{+0.26}_{-0.24}$ & -0.26$^{+0.33}_{-0.27}$ & 2.40$^{+1.26}_{-1.40}$  \\ 
285 & 002405.9-720510 & 0.91 & 0.98 &  27.7$^{+8.3}_{-5.0}$ &   5.1$^{+4.0}_{-2.1}$ &  13.4$^{+5.2}_{-3.6}$ &  9.2$^{+5.0}_{-2.9}$ & -0.18$^{+0.27}_{-0.23}$ & 0.45$^{+0.28}_{-0.23}$ & 0.29$^{+0.34}_{-0.28}$ & 1.11$^{+0.56}_{-0.52}$  \\ 
277 & 002406.6-720453 & 0.59 & 0.96 &  27.1$^{+8.1}_{-5.0}$ &  12.2$^{+5.1}_{-3.4}$ &  13.4$^{+5.2}_{-3.6}$ &  1.5$^{+3.6}_{-1.1}$ & -0.80$^{+0.36}_{-0.15}$ & 0.05$^{+0.24}_{-0.22}$ & -0.78$^{+0.38}_{-0.17}$ & 6.72$^{+4.23}_{-6.72}$  \\ 
269 & 002407.7-720431 & 0.87 & 0.96 &  27.0$^{+8.0}_{-5.0}$ &   0.8$^{+2.9}_{-0.8}$ &  23.6$^{+6.3}_{-4.8}$ &  2.5$^{+3.9}_{-1.4}$ & -0.81$^{+0.24}_{-0.11}$ & 0.93$^{+0.21}_{-0.07}$ & 0.50$^{+0.75}_{-0.58}$ & 5.58$^{+3.28}_{-4.91}$  \\ 
348 & 002341.1-720511 & 0.91 & 0.96 &  26.6$^{+8.0}_{-5.0}$ &   1.9$^{+3.2}_{-1.2}$ &  20.6$^{+6.0}_{-4.5}$ &  4.2$^{+4.2}_{-2.0}$ & -0.66$^{+0.25}_{-0.16}$ & 0.83$^{+0.23}_{-0.11}$ & 0.38$^{+0.54}_{-0.44}$ & 2.54$^{+1.27}_{-1.48}$  \\ 
193 & 002434.1-720333 & 0.91 & 0.94 &  26.2$^{+8.1}_{-4.9}$ &   0.6$^{+2.9}_{-0.6}$ &  13.5$^{+5.3}_{-3.6}$ & 12.0$^{+5.4}_{-3.4}$ & -0.06$^{+0.25}_{-0.22}$ & 0.91$^{+0.32}_{-0.09}$ & 0.90$^{+0.35}_{-0.10}$ & 0.49$^{+0.29}_{-0.22}$  \\ 
259 & 002409.2-720511 & 0.91 & 0.96 &  26.1$^{+8.1}_{-4.9}$ &   7.9$^{+4.5}_{-2.7}$ &  15.6$^{+5.6}_{-3.9}$ &  2.6$^{+3.9}_{-1.5}$ & -0.71$^{+0.31}_{-0.17}$ & 0.33$^{+0.25}_{-0.22}$ & -0.51$^{+0.43}_{-0.30}$ & 1.34$^{+0.70}_{-0.70}$  \\ 
336 & 002351.9-720453 & 0.92 & 0.94 &  25.8$^{+8.0}_{-4.9}$ &   9.6$^{+4.7}_{-3.0}$ &  15.4$^{+5.4}_{-3.9}$ &  0.8$^{+3.5}_{-0.6}$ & -0.90$^{+0.34}_{-0.08}$ & 0.23$^{+0.24}_{-0.22}$ & -0.84$^{+0.46}_{-0.13}$ & 29.63$^{+26.38}_{-29.63}$  \\ 
60 & 002359.9-720513 & 0.91 & 1.00 &  25.6$^{+8.0}_{-4.9}$ &  10.6$^{+4.9}_{-3.1}$ &  13.5$^{+5.2}_{-3.6}$ &  1.5$^{+3.7}_{-1.0}$ & -0.81$^{+0.36}_{-0.14}$ & 0.12$^{+0.24}_{-0.23}$ & -0.76$^{+0.41}_{-0.18}$ & 11.33$^{+8.39}_{-11.33}$  \\ 
295 & 002404.6-720509 & 0.92 & 0.96 &  25.5$^{+8.0}_{-4.8}$ &  17.5$^{+5.8}_{-4.1}$ &   4.5$^{+3.8}_{-2.0}$ &  3.4$^{+4.1}_{-1.7}$ & -0.14$^{+0.48}_{-0.41}$ & -0.59$^{+0.25}_{-0.18}$ & -0.67$^{+0.28}_{-0.16}$ & 6.84$^{+5.32}_{-6.84}$  \\ 
257 & 002410.0-720451 & 0.91 & 0.96 &  25.4$^{+8.0}_{-4.8}$ &   6.0$^{+4.1}_{-2.3}$ &  16.4$^{+5.6}_{-4.0}$ &  3.0$^{+4.0}_{-1.6}$ & -0.69$^{+0.29}_{-0.17}$ & 0.46$^{+0.25}_{-0.20}$ & -0.34$^{+0.46}_{-0.36}$ & 3.00$^{+1.62}_{-1.99}$  \\ 
274 & 002407.1-720452 & 0.85 & 1.00 &  25.2$^{+8.0}_{-4.8}$ &   5.0$^{+4.0}_{-2.1}$ &  19.4$^{+6.0}_{-4.3}$ &  0.8$^{+3.5}_{-0.7}$ & -0.92$^{+0.28}_{-0.07}$ & 0.59$^{+0.24}_{-0.17}$ & -0.72$^{+0.65}_{-0.29}$ & 1.30$^{+0.68}_{-0.67}$  \\ 
137 & 002418.8-720602 & 0.91 & 0.96 &  25.2$^{+7.9}_{-4.8}$ &   3.9$^{+3.7}_{-1.8}$ &  16.5$^{+5.5}_{-4.0}$ &  4.8$^{+4.3}_{-2.0}$ & -0.55$^{+0.28}_{-0.19}$ & 0.62$^{+0.26}_{-0.18}$ & 0.11$^{+0.44}_{-0.40}$ & 4.13$^{+2.32}_{-3.15}$  \\ 
275 & 002407.1-720420 & 0.86 & 0.98 &  24.9$^{+8.0}_{-4.8}$ &   4.8$^{+3.9}_{-2.0}$ &  17.0$^{+5.7}_{-4.0}$ &  3.2$^{+4.0}_{-1.7}$ & -0.69$^{+0.29}_{-0.17}$ & 0.56$^{+0.25}_{-0.19}$ & -0.21$^{+0.48}_{-0.42}$ & 2.42$^{+1.28}_{-1.49}$  \\ 
270 & 002407.5-720417 & 0.92 & 0.96 &  24.8$^{+8.0}_{-4.8}$ &  11.3$^{+5.0}_{-3.3}$ &   8.5$^{+4.5}_{-2.8}$ &  5.0$^{+4.3}_{-2.2}$ & -0.26$^{+0.36}_{-0.31}$ & -0.14$^{+0.27}_{-0.25}$ & -0.39$^{+0.32}_{-0.26}$ & 2.62$^{+1.49}_{-1.82}$  \\ 
309 & 002401.1-720530 & 0.91 & 0.96 &  24.7$^{+7.9}_{-4.8}$ &   6.5$^{+4.2}_{-2.4}$ &  16.3$^{+5.6}_{-3.9}$ &  2.0$^{+3.8}_{-1.3}$ & -0.78$^{+0.31}_{-0.15}$ & 0.43$^{+0.25}_{-0.21}$ & -0.52$^{+0.49}_{-0.33}$ & 4.46$^{+2.58}_{-3.59}$  \\ 
323 & 002357.9-720513 & 0.92 & 0.96 &  24.7$^{+8.0}_{-4.7}$ &   8.7$^{+4.6}_{-2.8}$ &  10.9$^{+4.8}_{-3.2}$ &  5.1$^{+4.4}_{-2.0}$ & -0.37$^{+0.33}_{-0.25}$ & 0.11$^{+0.27}_{-0.26}$ & -0.27$^{+0.36}_{-0.29}$ & 3.79$^{+2.26}_{-2.93}$  \\ 
294 & 002404.9-720522 & 0.92 & 0.96 &  24.6$^{+7.8}_{-4.8}$ &   7.4$^{+4.4}_{-2.6}$ &  17.2$^{+5.6}_{-4.1}$ &  0.0$^{+3.2}_{-0.0}$ & -1.00$^{+0.32}_{-0.00}$ & 0.40$^{+0.24}_{-0.20}$ & -1.00$^{+0.61}_{-0.00}$ & 65.71$^{+62.89}_{-65.71}$  \\ 
163 & 002425.1-720507 & 0.91 & 0.94 &  24.5$^{+7.8}_{-4.8}$ &   4.6$^{+3.8}_{-2.1}$ &  18.9$^{+5.9}_{-4.3}$ &  1.0$^{+3.5}_{-0.8}$ & -0.90$^{+0.29}_{-0.09}$ & 0.61$^{+0.24}_{-0.18}$ & -0.63$^{+0.65}_{-0.36}$ & 4.42$^{+2.52}_{-3.52}$  \\ 
346 & 002342.6-720359 & 0.91 & 0.96 &  24.4$^{+7.9}_{-4.7}$ &   4.0$^{+3.7}_{-1.8}$ &  16.8$^{+5.7}_{-4.0}$ &  3.6$^{+4.1}_{-1.7}$ & -0.64$^{+0.29}_{-0.17}$ & 0.62$^{+0.26}_{-0.18}$ & -0.05$^{+0.48}_{-0.43}$ & 1.28$^{+0.68}_{-0.66}$  \\ 
350 & 002331.5-720515 & 0.91 & 0.94 &  24.0$^{+8.0}_{-4.7}$ &   3.4$^{+3.6}_{-1.6}$ &  12.7$^{+5.1}_{-3.5}$ &  8.0$^{+4.9}_{-2.6}$ & -0.23$^{+0.28}_{-0.24}$ & 0.58$^{+0.31}_{-0.21}$ & 0.41$^{+0.38}_{-0.30}$ & 1.40$^{+0.76}_{-0.74}$  \\ 
207 & 002437.1-720517 & 0.91 & 0.94 &  23.9$^{+7.8}_{-4.7}$ &   8.8$^{+4.6}_{-2.8}$ &  15.1$^{+5.5}_{-3.8}$ &  0.0$^{+3.2}_{-0.0}$ & -1.00$^{+0.35}_{-0.00}$ & 0.26$^{+0.25}_{-0.22}$ & -1.00$^{+0.54}_{-0.00}$ & 3.71$^{+2.17}_{-3.13}$  \\ 
233 & 002416.7-720447 & 0.92 & 0.96 &  23.8$^{+7.8}_{-4.7}$ &  12.0$^{+5.1}_{-3.4}$ &  10.7$^{+4.8}_{-3.2}$ &  1.1$^{+3.5}_{-0.7}$ & -0.82$^{+0.42}_{-0.14}$ & -0.05$^{+0.25}_{-0.24}$ & -0.84$^{+0.40}_{-0.12}$ & 13.12$^{+10.30}_{-13.12}$  \\ 
170 & 002356.9-720224 & 0.90 & 0.94 &  23.7$^{+7.9}_{-4.7}$ &   4.2$^{+3.8}_{-1.9}$ &  13.8$^{+5.3}_{-3.6}$ &  5.7$^{+4.4}_{-2.3}$ & -0.41$^{+0.29}_{-0.23}$ & 0.54$^{+0.29}_{-0.21}$ & 0.16$^{+0.41}_{-0.37}$ & 1.10$^{+0.59}_{-0.55}$  \\ 
229 & 002418.4-720334 & 0.92 & 0.94 &  23.5$^{+7.9}_{-4.6}$ &   6.4$^{+4.2}_{-2.4}$ &  11.9$^{+5.0}_{-3.3}$ &  5.3$^{+4.4}_{-2.1}$ & -0.38$^{+0.32}_{-0.25}$ & 0.30$^{+0.29}_{-0.25}$ & -0.09$^{+0.39}_{-0.34}$ & 1.86$^{+1.05}_{-1.11}$  \\ 
261 & 002408.5-720456 & 0.84 & 0.96 &  22.9$^{+7.8}_{-4.5}$ &   8.4$^{+4.5}_{-2.8}$ &  11.3$^{+5.0}_{-3.2}$ &  3.2$^{+4.1}_{-1.5}$ & -0.56$^{+0.36}_{-0.22}$ & 0.15$^{+0.27}_{-0.25}$ & -0.44$^{+0.41}_{-0.28}$ & 3.75$^{+2.23}_{-2.84}$  \\ 
335 & 002352.0-720436 & 0.91 & 0.98 &  22.3$^{+7.7}_{-4.5}$ &   3.6$^{+3.7}_{-1.7}$ &  12.0$^{+5.0}_{-3.4}$ &  6.7$^{+4.6}_{-2.5}$ & -0.29$^{+0.30}_{-0.25}$ & 0.54$^{+0.31}_{-0.23}$ & 0.30$^{+0.40}_{-0.34}$ & 1.89$^{+1.04}_{-1.13}$  \\ 
186 & 002408.5-720708 & 0.91 & 0.94 &  22.3$^{+7.7}_{-6.2}$ &   5.7$^{+4.0}_{-4.9}$ &  13.9$^{+5.3}_{-3.6}$ &  2.7$^{+3.9}_{-1.4}$ & -0.68$^{+0.33}_{-0.18}$ & 0.42$^{+0.27}_{-0.49}$ & -0.36$^{+0.48}_{-0.93}$ & 3.01$^{+1.73}_{-2.19}$  \\ 
81 & 002401.7-720512 & 0.92 & 0.96 &  22.1$^{+7.7}_{-4.5}$ &   7.9$^{+4.4}_{-2.7}$ &   5.3$^{+4.0}_{-2.2}$ &  8.9$^{+5.0}_{-2.8}$ & 0.25$^{+0.34}_{-0.29}$ & -0.19$^{+0.34}_{-0.31}$ & 0.06$^{+0.31}_{-0.28}$ & 1.47$^{+0.81}_{-0.81}$  \\ 
145 & 002354.5-720607 & 0.91 & 0.94 &  21.9$^{+7.7}_{-4.4}$ &   7.9$^{+4.4}_{-2.7}$ &  10.9$^{+4.8}_{-3.2}$ &  3.0$^{+4.0}_{-1.5}$ & -0.57$^{+0.37}_{-0.23}$ & 0.16$^{+0.28}_{-0.26}$ & -0.45$^{+0.42}_{-0.29}$ & 5.04$^{+3.26}_{-4.62}$  \\ 
287 & 002405.4-720457 & 0.85 & 0.98 &  21.5$^{+7.6}_{-4.4}$ &   3.5$^{+3.6}_{-1.8}$ &  14.1$^{+5.3}_{-3.7}$ &  3.9$^{+4.2}_{-1.8}$ & -0.57$^{+0.31}_{-0.21}$ & 0.60$^{+0.29}_{-0.21}$ & 0.06$^{+0.48}_{-0.45}$ & 2.12$^{+1.16}_{-1.27}$  \\ 
272 & 002407.4-720554 & 0.92 & 0.96 &  21.1$^{+7.5}_{-4.5}$ &   7.1$^{+4.3}_{-2.5}$ &  14.1$^{+5.3}_{-3.7}$ &  0.0$^{+3.2}_{-0.0}$ & -1.00$^{+0.37}_{-0.00}$ & 0.33$^{+0.26}_{-0.23}$ & -1.00$^{+0.63}_{-0.00}$ & 11.02$^{+8.26}_{-11.02}$  \\ 
97 & 002405.3-720511 & 0.92 & 0.94 &  20.9$^{+7.6}_{-4.4}$ &   4.2$^{+3.7}_{-2.0}$ &  12.3$^{+5.1}_{-3.4}$ &  4.3$^{+4.3}_{-1.9}$ & -0.48$^{+0.33}_{-0.23}$ & 0.49$^{+0.30}_{-0.24}$ & 0.01$^{+0.45}_{-0.41}$ & 2.60$^{+1.58}_{-1.94}$  \\ 
302 & 002403.0-720444 & 0.85 & 0.96 &  20.3$^{+7.5}_{-4.3}$ &   8.9$^{+4.6}_{-2.9}$ &  11.3$^{+4.9}_{-3.3}$ &  0.1$^{+3.3}_{-0.3}$ & -0.98$^{+0.44}_{-0.05}$ & 0.12$^{+0.27}_{-0.25}$ & -0.98$^{+0.52}_{-0.06}$ & 13.59$^{+11.18}_{-13.59}$  \\ 
228 & 002418.6-720455 & 0.92 & 1.00 &  20.0$^{+7.5}_{-4.3}$ &   7.7$^{+4.4}_{-2.7}$ &  10.2$^{+4.8}_{-3.1}$ &  2.2$^{+3.8}_{-1.4}$ & -0.65$^{+0.40}_{-0.23}$ & 0.14$^{+0.29}_{-0.27}$ & -0.56$^{+0.45}_{-0.30}$ & 3.17$^{+1.91}_{-2.49}$  \\ 
35 & 002404.9-720506 & 0.92 & 0.96 &  19.8$^{+7.5}_{-4.2}$ &   5.5$^{+4.0}_{-2.2}$ &  10.8$^{+4.8}_{-3.2}$ &  3.6$^{+4.1}_{-1.6}$ & -0.50$^{+0.36}_{-0.24}$ & 0.33$^{+0.30}_{-0.27}$ & -0.21$^{+0.45}_{-0.37}$ & 8.48$^{+6.47}_{-8.48}$  \\ 
218 & 002422.7-720328 & 0.91 & 0.94 &  19.6$^{+7.5}_{-4.2}$ &   7.5$^{+4.4}_{-2.6}$ &   8.8$^{+4.5}_{-2.9}$ &  3.4$^{+4.1}_{-1.6}$ & -0.45$^{+0.39}_{-0.28}$ & 0.08$^{+0.30}_{-0.28}$ & -0.38$^{+0.42}_{-0.31}$ & 3.60$^{+2.35}_{-3.08}$  \\ 
244 & 002413.5-720447 & 0.92 & 0.96 &  19.5$^{+7.4}_{-4.2}$ &   6.6$^{+4.2}_{-2.5}$ &  11.3$^{+4.9}_{-3.2}$ &  1.6$^{+3.7}_{-1.0}$ & -0.75$^{+0.39}_{-0.17}$ & 0.26$^{+0.29}_{-0.26}$ & -0.60$^{+0.51}_{-0.28}$ & 4.80$^{+3.15}_{-4.34}$  \\ 
273 & 002407.3-720504 & 0.88 & 0.96 &  19.4$^{+7.4}_{-4.2}$ &   7.2$^{+4.4}_{-2.5}$ &  12.2$^{+5.1}_{-3.4}$ &  0.0$^{+3.2}_{-0.0}$ & -1.00$^{+0.42}_{-0.00}$ & 0.26$^{+0.28}_{-0.25}$ & -1.00$^{+0.62}_{-0.00}$ & 5.50$^{+4.06}_{-5.50}$  \\ 
288 & 002405.2-720315 & 0.91 & 0.94 &  19.3$^{+7.5}_{-4.2}$ &   6.6$^{+4.3}_{-2.4}$ &   7.9$^{+4.4}_{-2.7}$ &  4.8$^{+4.3}_{-2.0}$ & -0.24$^{+0.37}_{-0.31}$ & 0.08$^{+0.33}_{-0.30}$ & -0.16$^{+0.39}_{-0.34}$ & 3.75$^{+2.65}_{-3.75}$  \\ 
326 & 002356.8-720504 & 0.92 & 0.98 &  19.2$^{+7.3}_{-4.2}$ &   5.8$^{+4.1}_{-2.3}$ &  13.3$^{+5.1}_{-3.6}$ &  0.0$^{+3.2}_{-0.0}$ & -1.00$^{+0.39}_{-0.00}$ & 0.39$^{+0.27}_{-0.23}$ & -1.00$^{+0.71}_{-0.00}$ & 35.96$^{+33.29}_{-35.96}$  \\ 
317 & 002359.3-720648 & 0.91 & 0.70 &  18.8$^{+7.4}_{-4.1}$ &  10.0$^{+4.8}_{-3.0}$ &   8.2$^{+4.5}_{-2.7}$ &  0.6$^{+3.4}_{-0.5}$ & -0.87$^{+0.52}_{-0.14}$ & -0.10$^{+0.29}_{-0.27}$ & -0.89$^{+0.46}_{-0.11}$ & 8.71$^{+6.89}_{-8.71}$  \\ 
328 & 002356.3-720437 & 0.92 & 0.96 &  18.5$^{+7.3}_{-4.1}$ &   7.4$^{+4.3}_{-2.6}$ &   9.8$^{+4.7}_{-3.0}$ &  1.2$^{+3.6}_{-0.9}$ & -0.78$^{+0.44}_{-0.17}$ & 0.14$^{+0.29}_{-0.27}$ & -0.72$^{+0.51}_{-0.23}$ & 7.72$^{+5.65}_{-7.72}$  \\ 
315 & 002359.6-720443 & 0.92 & 0.96 &  18.4$^{+7.4}_{-4.1}$ &   8.0$^{+4.5}_{-2.7}$ &   7.2$^{+4.3}_{-2.5}$ &  3.2$^{+4.0}_{-1.6}$ & -0.38$^{+0.43}_{-0.33}$ & -0.06$^{+0.32}_{-0.29}$ & -0.43$^{+0.41}_{-0.30}$ & 2.17$^{+1.40}_{-1.64}$  \\ 
342 & 002348.9-720719 & 0.90 & 0.94 &  18.1$^{+7.3}_{-6.1}$ &   3.5$^{+3.6}_{-4.9}$ &  11.7$^{+5.0}_{-3.3}$ &  3.0$^{+4.0}_{-1.4}$ & -0.60$^{+0.36}_{-0.21}$ & 0.54$^{+0.32}_{-0.75}$ & -0.08$^{+0.53}_{-3.06}$ & 3.69$^{+2.42}_{-3.19}$  \\ 
89 & 002352.4-720533 & 0.92 & 0.94 &  18.1$^{+7.4}_{-4.0}$ &   3.9$^{+3.7}_{-1.8}$ &  11.3$^{+4.9}_{-3.3}$ &  2.9$^{+4.0}_{-1.4}$ & -0.60$^{+0.37}_{-0.21}$ & 0.48$^{+0.32}_{-0.24}$ & -0.16$^{+0.52}_{-0.43}$ & 2.96$^{+1.96}_{-2.42}$  \\ 
321 & 002358.6-720436 & 0.92 & 0.98 &  18.1$^{+7.4}_{-4.0}$ &   4.9$^{+3.9}_{-2.1}$ &   8.1$^{+4.5}_{-2.7}$ &  5.0$^{+4.4}_{-2.1}$ & -0.24$^{+0.37}_{-0.30}$ & 0.24$^{+0.34}_{-0.31}$ & 0.01$^{+0.41}_{-0.38}$ & 1.53$^{+0.93}_{-0.93}$  \\ 
242 & 002414.0-720403 & 0.91 & 0.96 &  17.8$^{+7.3}_{-4.0}$ &   7.7$^{+4.4}_{-2.6}$ &   9.2$^{+4.6}_{-2.9}$ &  0.8$^{+3.5}_{-0.7}$ & -0.83$^{+0.47}_{-0.15}$ & 0.09$^{+0.30}_{-0.28}$ & -0.81$^{+0.53}_{-0.18}$ & 10.25$^{+8.40}_{-10.25}$  \\ 
222 & 002421.2-720503 & 0.92 & 0.96 &  17.7$^{+7.3}_{-4.0}$ &   4.1$^{+3.8}_{-1.8}$ &   7.6$^{+4.3}_{-2.7}$ &  6.1$^{+4.6}_{-2.3}$ & -0.11$^{+0.35}_{-0.31}$ & 0.30$^{+0.37}_{-0.32}$ & 0.19$^{+0.41}_{-0.35}$ & 5.65$^{+4.68}_{-5.65}$  \\ 
95 & 002410.8-720415 & 0.91 & 0.94 &  17.4$^{+7.3}_{-3.9}$ &   5.9$^{+4.1}_{-2.3}$ &   6.8$^{+4.3}_{-2.5}$ &  4.7$^{+4.3}_{-2.0}$ & -0.18$^{+0.39}_{-0.33}$ & 0.07$^{+0.35}_{-0.32}$ & -0.11$^{+0.41}_{-0.35}$ & 1.96$^{+1.32}_{-1.45}$  \\ 
235 & 002416.0-720412 & 0.92 & 0.94 &  17.1$^{+7.2}_{-3.9}$ &   3.1$^{+3.5}_{-1.6}$ &  12.4$^{+5.1}_{-3.4}$ &  1.5$^{+3.7}_{-1.0}$ & -0.78$^{+0.37}_{-0.15}$ & 0.60$^{+0.31}_{-0.21}$ & -0.34$^{+0.66}_{-0.49}$ & 2.72$^{+1.91}_{-2.55}$  \\ 
333 & 002352.3-720311 & 0.91 & 0.94 &  16.9$^{+7.2}_{-3.9}$ &   3.0$^{+3.5}_{-1.6}$ &  11.2$^{+5.0}_{-3.2}$ &  2.7$^{+3.9}_{-1.5}$ & -0.61$^{+0.37}_{-0.23}$ & 0.58$^{+0.33}_{-0.24}$ & -0.05$^{+0.56}_{-0.54}$ & 2.16$^{+1.35}_{-1.58}$  \\ 
276 & 002406.9-720509 & 0.85 & 0.96 &  16.8$^{+7.2}_{-3.9}$ &   4.7$^{+3.9}_{-2.0}$ &  10.6$^{+4.8}_{-3.2}$ &  1.6$^{+3.7}_{-1.0}$ & -0.75$^{+0.41}_{-0.18}$ & 0.39$^{+0.32}_{-0.26}$ & -0.50$^{+0.59}_{-0.37}$ & 5.87$^{+4.29}_{-5.87}$  \\ 
86 & 002358.8-720509 & 0.92 & 0.94 &  16.7$^{+7.1}_{-3.9}$ &   1.0$^{+3.0}_{-0.8}$ &  11.5$^{+4.9}_{-3.3}$ &  4.2$^{+4.2}_{-1.9}$ & -0.46$^{+0.34}_{-0.25}$ & 0.84$^{+0.36}_{-0.14}$ & 0.62$^{+0.61}_{-0.37}$ & 4.47$^{+3.17}_{-4.47}$  \\ 
213 & 002429.9-720643 & 0.92 & 0.94 &  16.7$^{+7.2}_{-3.9}$ &   6.1$^{+4.1}_{-2.3}$ &   8.8$^{+4.5}_{-2.9}$ &  1.8$^{+3.7}_{-1.2}$ & -0.66$^{+0.44}_{-0.25}$ & 0.18$^{+0.32}_{-0.29}$ & -0.54$^{+0.52}_{-0.34}$ & 6.14$^{+4.60}_{-6.14}$  \\ 
255 & 002410.5-720444 & 0.84 & 0.96 &  16.5$^{+7.2}_{-3.8}$ &  10.9$^{+4.9}_{-3.2}$ &   4.1$^{+3.8}_{-1.9}$ &  1.5$^{+3.7}_{-0.9}$ & -0.48$^{+0.62}_{-0.37}$ & -0.45$^{+0.32}_{-0.25}$ & -0.76$^{+0.41}_{-0.15}$ & 6.12$^{+4.84}_{-6.12}$  \\ 
296 & 002404.5-720517 & 0.92 & 0.96 &  16.4$^{+7.2}_{-3.8}$ &   4.2$^{+3.8}_{-1.9}$ &   9.4$^{+4.7}_{-3.0}$ &  2.9$^{+4.0}_{-1.4}$ & -0.53$^{+0.40}_{-0.25}$ & 0.39$^{+0.34}_{-0.28}$ & -0.19$^{+0.51}_{-0.42}$ & 2.20$^{+1.48}_{-1.68}$  \\ 
204 & 002404.4-720439 & 0.90 & 1.00 &  16.4$^{+7.1}_{-3.9}$ &   5.8$^{+4.0}_{-2.3}$ &   9.3$^{+4.6}_{-2.9}$ &  1.3$^{+3.6}_{-1.0}$ & -0.76$^{+0.45}_{-0.20}$ & 0.23$^{+0.31}_{-0.29}$ & -0.64$^{+0.57}_{-0.31}$ & 7.31$^{+5.53}_{-7.31}$  \\ 
298 & 002404.3-720530 & 0.92 & 0.75 &  16.3$^{+7.2}_{-3.8}$ &   2.7$^{+3.5}_{-1.4}$ &  10.6$^{+4.9}_{-3.1}$ &  3.0$^{+3.9}_{-1.6}$ & -0.56$^{+0.37}_{-0.25}$ & 0.60$^{+0.35}_{-0.23}$ & 0.06$^{+0.56}_{-0.52}$ & 1.60$^{+1.07}_{-1.14}$  \\ 
344 & 002346.3-720401 & 0.91 & 0.94 &  16.2$^{+7.2}_{-3.7}$ &   5.1$^{+4.0}_{-2.1}$ &   4.8$^{+3.9}_{-2.0}$ &  6.3$^{+4.6}_{-2.3}$ & 0.14$^{+0.39}_{-0.34}$ & -0.03$^{+0.40}_{-0.37}$ & 0.11$^{+0.38}_{-0.34}$ & 0.55$^{+0.50}_{-0.35}$  \\ 
206 & 002438.7-720427 & 0.92 & 0.98 &  16.1$^{+7.1}_{-3.8}$ &   1.7$^{+3.2}_{-1.1}$ &  10.1$^{+4.8}_{-3.1}$ &  4.2$^{+4.2}_{-1.9}$ & -0.41$^{+0.35}_{-0.27}$ & 0.71$^{+0.37}_{-0.20}$ & 0.42$^{+0.55}_{-0.42}$ & 1.77$^{+1.14}_{-1.22}$  \\ 
320 & 002358.6-720225 & 0.90 & 0.94 &  16.0$^{+7.2}_{-3.8}$ &   2.1$^{+3.3}_{-1.2}$ &  10.2$^{+4.8}_{-3.1}$ &  3.7$^{+4.1}_{-1.8}$ & -0.47$^{+0.36}_{-0.26}$ & 0.66$^{+0.36}_{-0.21}$ & 0.28$^{+0.55}_{-0.46}$ & 1.25$^{+0.85}_{-0.81}$  \\ 
245 & 002412.9-720445 & 0.91 & 0.94 &  16.0$^{+7.1}_{-3.8}$ &   5.4$^{+4.0}_{-2.2}$ &   9.4$^{+4.6}_{-3.0}$ &  1.2$^{+3.6}_{-0.8}$ & -0.77$^{+0.45}_{-0.18}$ & 0.27$^{+0.32}_{-0.28}$ & -0.63$^{+0.59}_{-0.30}$ & 6.85$^{+5.71}_{-6.85}$  \\ 
338 & 002350.4-720530 & 0.91 & 0.96 &  15.9$^{+7.1}_{-3.8}$ &   4.5$^{+3.8}_{-2.1}$ &   8.5$^{+4.5}_{-2.8}$ &  2.8$^{+3.9}_{-1.5}$ & -0.50$^{+0.41}_{-0.28}$ & 0.31$^{+0.34}_{-0.32}$ & -0.23$^{+0.50}_{-0.44}$ & 16.62$^{+15.19}_{-16.62}$  \\ 
239 & 002415.0-720503 & 0.91 & 0.96 &  15.7$^{+7.1}_{-3.7}$ &   2.9$^{+3.5}_{-1.5}$ &   8.2$^{+4.5}_{-2.7}$ &  4.6$^{+4.3}_{-2.0}$ & -0.28$^{+0.37}_{-0.31}$ & 0.48$^{+0.38}_{-0.29}$ & 0.23$^{+0.48}_{-0.41}$ & 3.33$^{+2.51}_{-3.33}$  \\ 
349 & 002336.3-720403 & 0.91 & 0.96 &  15.6$^{+7.1}_{-3.7}$ &   7.4$^{+4.4}_{-2.6}$ &   6.2$^{+4.2}_{-2.3}$ &  2.0$^{+3.8}_{-1.2}$ & -0.51$^{+0.50}_{-0.32}$ & -0.09$^{+0.34}_{-0.31}$ & -0.57$^{+0.47}_{-0.28}$ & 2.90$^{+2.14}_{-2.72}$  \\ 
313 & 002400.4-720427 & 0.92 & 0.73 &  15.5$^{+7.1}_{-3.7}$ &   7.0$^{+4.3}_{-2.5}$ &   5.7$^{+4.0}_{-2.3}$ &  2.8$^{+3.9}_{-1.5}$ & -0.34$^{+0.47}_{-0.37}$ & -0.10$^{+0.35}_{-0.33}$ & -0.42$^{+0.44}_{-0.33}$ & 11.07$^{+9.81}_{-11.07}$  \\ 
115 & 002417.2-720446 & 0.92 & 0.96 &  15.3$^{+7.1}_{-3.6}$ &   4.2$^{+3.8}_{-1.9}$ &   7.6$^{+4.3}_{-2.6}$ &  3.5$^{+4.1}_{-1.6}$ & -0.37$^{+0.41}_{-0.30}$ & 0.29$^{+0.37}_{-0.32}$ & -0.09$^{+0.49}_{-0.41}$ & 3.69$^{+2.85}_{-3.69}$  \\ 
216 & 002424.6-720500 & 0.92 & 0.96 &  15.1$^{+7.1}_{-3.6}$ &   6.2$^{+4.1}_{-2.3}$ &   5.4$^{+4.0}_{-2.2}$ &  3.5$^{+4.1}_{-1.7}$ & -0.22$^{+0.45}_{-0.39}$ & -0.06$^{+0.37}_{-0.34}$ & -0.28$^{+0.44}_{-0.36}$ & 2.00$^{+1.38}_{-1.61}$  \\ 
324 & 002357.7-720414 & 0.92 & 0.94 &  15.1$^{+7.1}_{-3.7}$ &   4.7$^{+3.9}_{-2.0}$ &   7.6$^{+4.4}_{-2.6}$ &  2.8$^{+3.9}_{-1.6}$ & -0.47$^{+0.43}_{-0.32}$ & 0.23$^{+0.36}_{-0.32}$ & -0.26$^{+0.50}_{-0.43}$ & 1.51$^{+1.08}_{-1.14}$  \\ 
169 & 002403.7-720516 & 0.92 & 0.94 &  15.0$^{+6.9}_{-3.8}$ &   7.1$^{+4.2}_{-2.6}$ &   7.9$^{+4.4}_{-2.7}$ &  0.0$^{+3.2}_{-0.0}$ & -1.00$^{+0.58}_{-0.00}$ & 0.05$^{+0.32}_{-0.31}$ & -1.00$^{+0.62}_{-0.00}$ & 100.00$^{+100.00}_{-100.00}$  \\ 
316 & 002359.3-720459 & 0.91 & 0.96 &  15.0$^{+7.0}_{-3.6}$ &   6.1$^{+4.1}_{-2.4}$ &   7.5$^{+4.4}_{-2.6}$ &  1.4$^{+3.6}_{-0.9}$ & -0.69$^{+0.50}_{-0.23}$ & 0.10$^{+0.34}_{-0.32}$ & -0.63$^{+0.55}_{-0.28}$ & 3.18$^{+2.21}_{-2.82}$  \\ 
254 & 002410.7-720418 & 0.91 & 0.96 &  14.9$^{+7.0}_{-3.6}$ &   3.8$^{+3.7}_{-1.8}$ &   9.8$^{+4.8}_{-3.0}$ &  1.2$^{+3.6}_{-0.9}$ & -0.78$^{+0.44}_{-0.17}$ & 0.44$^{+0.34}_{-0.27}$ & -0.51$^{+0.66}_{-0.41}$ & 2.30$^{+1.70}_{-2.05}$  \\ 
284 & 002406.0-720725 & 0.90 & 0.94 &  14.8$^{+7.1}_{-3.6}$ &   7.4$^{+4.4}_{-2.6}$ &   5.3$^{+4.0}_{-2.1}$ &  2.1$^{+3.8}_{-1.2}$ & -0.43$^{+0.52}_{-0.37}$ & -0.16$^{+0.35}_{-0.32}$ & -0.55$^{+0.47}_{-0.28}$ & 1.39$^{+1.11}_{-1.08}$  \\ 
312 & 002400.5-720516 & 0.91 & 0.94 &  14.7$^{+7.0}_{-3.7}$ &   4.6$^{+3.9}_{-2.0}$ &   8.0$^{+4.4}_{-2.8}$ &  2.2$^{+3.8}_{-1.4}$ & -0.57$^{+0.45}_{-0.29}$ & 0.27$^{+0.35}_{-0.31}$ & -0.35$^{+0.54}_{-0.43}$ & 4.58$^{+3.64}_{-4.58}$  \\ 
180 & 002432.5-720557 & 0.91 & 0.94 &  14.6$^{+7.0}_{-3.6}$ &   7.8$^{+4.5}_{-2.7}$ &   2.9$^{+3.5}_{-1.5}$ &  3.8$^{+4.1}_{-1.8}$ & 0.13$^{+0.51}_{-0.46}$ & -0.46$^{+0.39}_{-0.30}$ & -0.35$^{+0.40}_{-0.31}$ & 1.92$^{+1.53}_{-1.86}$  \\ 
304 & 002402.0-720502 & 0.92 & 0.98 &  14.4$^{+7.0}_{-3.6}$ &   6.7$^{+4.2}_{-2.4}$ &   5.2$^{+3.9}_{-2.2}$ &  2.6$^{+3.9}_{-1.6}$ & -0.34$^{+0.50}_{-0.42}$ & -0.12$^{+0.36}_{-0.34}$ & -0.44$^{+0.46}_{-0.36}$ & 3.85$^{+2.87}_{-3.85}$  \\ 
334 & 002351.9-720343 & 0.91 & 0.94 &  14.3$^{+6.9}_{-3.5}$ &   0.2$^{+2.7}_{-0.2}$ &   6.8$^{+4.3}_{-2.5}$ &  7.3$^{+4.7}_{-2.5}$ & 0.04$^{+0.34}_{-0.31}$ & 0.93$^{+0.54}_{-0.08}$ & 0.93$^{+0.51}_{-0.07}$ & 0.14$^{+0.28}_{-0.11}$  \\ 
339 & 002350.0-720239 & 0.91 & 0.94 &  14.1$^{+7.0}_{-3.5}$ &   3.2$^{+3.6}_{-1.6}$ &   8.6$^{+4.5}_{-2.8}$ &  2.4$^{+3.9}_{-1.3}$ & -0.57$^{+0.43}_{-0.26}$ & 0.45$^{+0.37}_{-0.29}$ & -0.15$^{+0.58}_{-0.49}$ & 2.30$^{+1.67}_{-1.92}$  \\ 
330 & 002354.6-720445 & 0.92 & 0.96 &  14.0$^{+7.0}_{-3.5}$ &   6.6$^{+4.3}_{-2.4}$ &   4.0$^{+3.8}_{-1.8}$ &  3.4$^{+4.0}_{-1.7}$ & -0.09$^{+0.49}_{-0.44}$ & -0.24$^{+0.39}_{-0.34}$ & -0.33$^{+0.43}_{-0.34}$ & 1.62$^{+1.63}_{-1.62}$  \\ 
231 & 002418.0-720618 & 0.91 & 0.94 &  14.0$^{+6.9}_{-3.5}$ &   6.8$^{+4.3}_{-2.5}$ &   6.1$^{+4.1}_{-2.3}$ &  1.0$^{+3.5}_{-0.7}$ & -0.71$^{+0.57}_{-0.24}$ & -0.05$^{+0.35}_{-0.32}$ & -0.73$^{+0.55}_{-0.21}$ & 6.08$^{+5.10}_{-6.08}$  \\ 
214 & 002428.3-720601 & 0.91 & 0.96 &  13.9$^{+6.9}_{-3.5}$ &   2.7$^{+3.5}_{-1.4}$ &   6.1$^{+4.2}_{-2.3}$ &  5.1$^{+4.3}_{-2.1}$ & -0.09$^{+0.39}_{-0.35}$ & 0.38$^{+0.44}_{-0.35}$ & 0.31$^{+0.47}_{-0.39}$ & 0.43$^{+0.46}_{-0.29}$  \\ 
246 & 002412.5-720521 & 0.91 & 0.94 &  13.9$^{+6.8}_{-3.6}$ &   3.4$^{+3.6}_{-1.7}$ &   8.4$^{+4.4}_{-2.8}$ &  2.0$^{+3.8}_{-1.3}$ & -0.61$^{+0.44}_{-0.27}$ & 0.43$^{+0.37}_{-0.31}$ & -0.25$^{+0.59}_{-0.53}$ & 100.00$^{+100.00}_{-100.00}$  \\ 
337 & 002351.8-720411 & 0.91 & 0.96 &  13.8$^{+6.9}_{-3.5}$ &   7.4$^{+4.4}_{-2.6}$ &   4.8$^{+3.9}_{-2.0}$ &  1.6$^{+3.7}_{-1.0}$ & -0.49$^{+0.58}_{-0.37}$ & -0.21$^{+0.36}_{-0.32}$ & -0.64$^{+0.49}_{-0.26}$ & 7.80$^{+7.63}_{-7.80}$  \\ 
195 & 002415.2-720433 & 0.92 & 0.71 &  13.7$^{+6.9}_{-3.5}$ &   3.6$^{+3.6}_{-1.8}$ &   7.8$^{+4.4}_{-2.7}$ &  2.3$^{+3.8}_{-1.3}$ & -0.54$^{+0.45}_{-0.29}$ & 0.37$^{+0.37}_{-0.32}$ & -0.21$^{+0.56}_{-0.49}$ & 2.87$^{+2.07}_{-2.80}$  \\ 
211 & 002430.7-720446 & 0.91 & 0.71 &  13.7$^{+6.9}_{-3.5}$ &   6.6$^{+4.3}_{-2.4}$ &   4.7$^{+3.9}_{-2.0}$ &  2.4$^{+3.8}_{-1.4}$ & -0.32$^{+0.52}_{-0.43}$ & -0.17$^{+0.38}_{-0.34}$ & -0.46$^{+0.47}_{-0.34}$ & 2.29$^{+1.84}_{-2.29}$  \\ 
310 & 002400.7-720542 & 0.91 & 0.98 &  13.3$^{+6.8}_{-3.4}$ &   4.3$^{+3.8}_{-1.9}$ &   8.7$^{+4.6}_{-2.8}$ &  0.3$^{+3.3}_{-0.3}$ & -0.94$^{+0.52}_{-0.07}$ & 0.34$^{+0.35}_{-0.30}$ & -0.88$^{+0.79}_{-0.15}$ & 3.52$^{+2.64}_{-3.52}$  \\ 
308 & 002401.2-720650 & 0.91 & 0.94 &  12.9$^{+6.8}_{-3.4}$ &   5.8$^{+4.1}_{-2.3}$ &   4.5$^{+3.8}_{-2.0}$ &  2.6$^{+3.9}_{-1.4}$ & -0.27$^{+0.52}_{-0.43}$ & -0.13$^{+0.39}_{-0.37}$ & -0.39$^{+0.48}_{-0.36}$ & 3.67$^{+3.13}_{-3.67}$  \\ 
258 & 002409.8-720348 & 0.91 & 0.94 &  12.6$^{+6.8}_{-3.3}$ &   6.4$^{+4.2}_{-2.4}$ &   4.1$^{+3.8}_{-1.9}$ &  2.1$^{+3.8}_{-1.2}$ & -0.32$^{+0.56}_{-0.43}$ & -0.22$^{+0.39}_{-0.35}$ & -0.50$^{+0.49}_{-0.32}$ & 5.52$^{+4.93}_{-5.52}$  \\ 
232 & 002417.2-720559 & 0.91 & 0.96 &  12.5$^{+6.8}_{-3.2}$ &   4.5$^{+3.8}_{-2.0}$ &   3.9$^{+3.7}_{-1.8}$ &  4.1$^{+4.2}_{-1.8}$ & 0.02$^{+0.47}_{-0.41}$ & -0.08$^{+0.44}_{-0.41}$ & -0.05$^{+0.45}_{-0.39}$ & 2.25$^{+1.87}_{-2.19}$  \\ 
341 & 002349.2-720537 & 0.91 & 0.96 &  12.4$^{+6.7}_{-3.4}$ &   7.8$^{+4.4}_{-2.7}$ &   4.4$^{+3.8}_{-2.0}$ &  0.2$^{+3.3}_{-0.4}$ & -0.91$^{+0.79}_{-0.21}$ & -0.27$^{+0.36}_{-0.32}$ & -0.95$^{+0.57}_{-0.11}$ & 122.23$^{+133.25}_{-122.23}$  \\ 
311 & 002400.6-720412 & 0.82 & 0.70 &  12.3$^{+6.7}_{-3.3}$ &   2.7$^{+3.5}_{-1.4}$ &   8.4$^{+4.5}_{-2.8}$ &  1.3$^{+3.6}_{-1.0}$ & -0.74$^{+0.48}_{-0.22}$ & 0.52$^{+0.39}_{-0.28}$ & -0.36$^{+0.71}_{-0.57}$ & 2.57$^{+2.09}_{-2.57}$  \\ 
69 & 002412.7-720422 & 0.92 & 0.94 &  12.1$^{+6.7}_{-3.2}$ &   8.1$^{+4.5}_{-2.7}$ &   3.0$^{+3.5}_{-1.5}$ &  1.0$^{+3.5}_{-0.8}$ & -0.49$^{+0.74}_{-0.51}$ & -0.47$^{+0.38}_{-0.29}$ & -0.78$^{+0.50}_{-0.20}$ & 14.45$^{+14.85}_{-14.45}$  \\ 
305 & 002402.0-720425 & 0.92 & 0.94 &  11.6$^{+6.6}_{-3.3}$ &   4.0$^{+3.7}_{-1.9}$ &   6.1$^{+4.1}_{-2.4}$ &  1.6$^{+3.7}_{-1.1}$ & -0.59$^{+0.53}_{-0.33}$ & 0.21$^{+0.40}_{-0.38}$ & -0.43$^{+0.61}_{-0.47}$ & 6.33$^{+5.35}_{-6.33}$  \\ 
289 & 002405.1-720404 & 0.91 & 0.71 &  11.5$^{+6.6}_{-3.2}$ &   6.3$^{+4.1}_{-2.4}$ &   4.8$^{+3.9}_{-2.0}$ &  0.4$^{+3.4}_{-0.4}$ & -0.85$^{+0.72}_{-0.18}$ & -0.13$^{+0.38}_{-0.35}$ & -0.88$^{+0.63}_{-0.14}$ & 4.11$^{+3.39}_{-4.11}$  \\ 
240 & 002414.5-720653 & 0.92 & 0.94 &  11.5$^{+6.6}_{-3.2}$ &   4.2$^{+3.7}_{-2.0}$ &   2.9$^{+3.5}_{-1.5}$ &  4.3$^{+4.2}_{-2.0}$ & 0.19$^{+0.49}_{-0.43}$ & -0.18$^{+0.48}_{-0.44}$ & 0.01$^{+0.45}_{-0.42}$ & 10.22$^{+10.76}_{-10.22}$  \\ 
345 & 002345.9-720458 & 0.90 & 0.73 &  11.4$^{+6.6}_{-3.1}$ &   2.9$^{+3.5}_{-1.5}$ &   8.2$^{+4.5}_{-2.7}$ &  0.4$^{+3.3}_{-0.4}$ & -0.91$^{+0.54}_{-0.10}$ & 0.48$^{+0.39}_{-0.29}$ & -0.77$^{+0.91}_{-0.30}$ & 4.34$^{+3.64}_{-4.34}$  \\ 
325 & 002357.7-720506 & 0.92 & 0.96 &  11.4$^{+6.6}_{-3.2}$ &   2.3$^{+3.3}_{-1.4}$ &   8.3$^{+4.5}_{-2.8}$ &  0.7$^{+3.5}_{-0.7}$ & -0.84$^{+0.51}_{-0.16}$ & 0.56$^{+0.39}_{-0.28}$ & -0.52$^{+0.84}_{-0.59}$ & 4.98$^{+4.12}_{-4.98}$  \\ 
281 & 002406.1-720504 & 0.81 & 0.71 &  11.3$^{+6.6}_{-3.1}$ &   4.1$^{+3.8}_{-1.8}$ &   7.1$^{+4.3}_{-2.5}$ &  0.2$^{+3.3}_{-0.2}$ & -0.96$^{+0.61}_{-0.06}$ & 0.27$^{+0.38}_{-0.33}$ & -0.93$^{+0.85}_{-0.10}$ & 5.79$^{+5.18}_{-5.79}$  \\ 
329 & 002354.9-720433 & 0.92 & 0.94 &  11.1$^{+6.6}_{-3.1}$ &   4.7$^{+3.9}_{-2.0}$ &   5.2$^{+3.9}_{-2.2}$ &  1.3$^{+3.6}_{-0.9}$ & -0.60$^{+0.59}_{-0.32}$ & 0.05$^{+0.40}_{-0.38}$ & -0.57$^{+0.61}_{-0.34}$ & 7.89$^{+7.84}_{-7.89}$  \\ 
209 & 002432.6-720622 & 0.91 & 0.94 &  11.1$^{+6.6}_{-3.1}$ &   2.6$^{+3.4}_{-1.5}$ &   7.4$^{+4.4}_{-2.6}$ &  1.2$^{+3.6}_{-0.9}$ & -0.73$^{+0.52}_{-0.24}$ & 0.49$^{+0.41}_{-0.32}$ & -0.38$^{+0.74}_{-0.61}$ & 4.32$^{+3.75}_{-4.32}$  \\ 
247 & 002412.2-720450 & 0.91 & 0.96 &  11.1$^{+6.6}_{-3.1}$ &   4.2$^{+3.8}_{-1.9}$ &   4.2$^{+3.8}_{-1.9}$ &  2.8$^{+3.9}_{-1.6}$ & -0.20$^{+0.52}_{-0.46}$ & -0.00$^{+0.44}_{-0.41}$ & -0.20$^{+0.52}_{-0.46}$ & 2.08$^{+1.75}_{-2.08}$  \\ 
327 & 002356.7-720450 & 0.92 & 0.96 &  11.1$^{+6.5}_{-3.1}$ &   0.2$^{+2.7}_{-0.2}$ &   9.6$^{+4.6}_{-3.0}$ &  1.3$^{+3.6}_{-0.9}$ & -0.77$^{+0.44}_{-0.18}$ & 0.96$^{+0.43}_{-0.05}$ & 0.72$^{+1.13}_{-0.49}$ & 11.80$^{+11.23}_{-11.80}$  \\ 
226 & 002419.7-720349 & 0.91 & 0.94 &  11.0$^{+6.6}_{-3.1}$ &   3.3$^{+3.6}_{-1.6}$ &   5.4$^{+4.0}_{-2.2}$ &  2.3$^{+3.8}_{-1.3}$ & -0.40$^{+0.51}_{-0.38}$ & 0.24$^{+0.43}_{-0.39}$ & -0.18$^{+0.58}_{-0.50}$ & 3.54$^{+2.95}_{-3.54}$  \\ 
93 & 002412.1-720507 & 0.91 & 0.94 &  11.0$^{+6.6}_{-3.1}$ &   3.9$^{+3.7}_{-1.8}$ &   7.1$^{+4.3}_{-2.5}$ &  0.0$^{+3.2}_{-0.0}$ & -1.00$^{+0.63}_{-0.00}$ & 0.29$^{+0.38}_{-0.33}$ & -1.00$^{+0.91}_{-0.00}$ & 2.86$^{+2.36}_{-2.86}$  \\ 
210 & 002432.3-720350 & 0.92 & 0.71 &  10.9$^{+6.6}_{-12.0}$ &   4.0$^{+3.8}_{-1.8}$ &   5.0$^{+3.9}_{-2.1}$ &  1.9$^{+3.8}_{-11.7}$ & -0.45$^{+0.55}_{-3.53}$ & 0.10$^{+0.42}_{-0.39}$ & -0.36$^{+0.58}_{-2.78}$ & 2.15$^{+1.99}_{-2.15}$  \\ 
223 & 002420.9-720518 & 0.91 & 0.96 &  10.9$^{+6.6}_{-3.1}$ &   0.5$^{+2.8}_{-0.5}$ &   7.5$^{+4.4}_{-2.6}$ &  2.9$^{+4.0}_{-1.5}$ & -0.43$^{+0.43}_{-0.31}$ & 0.87$^{+0.49}_{-0.14}$ & 0.70$^{+0.78}_{-0.38}$ & 0.42$^{+0.49}_{-0.30}$  \\ 
256 & 002410.0-720426 & 0.84 & 0.96 &  10.8$^{+6.6}_{-3.0}$ &   4.0$^{+3.7}_{-1.8}$ &   6.2$^{+4.2}_{-2.3}$ &  0.7$^{+3.4}_{-0.6}$ & -0.81$^{+0.61}_{-0.20}$ & 0.21$^{+0.40}_{-0.36}$ & -0.72$^{+0.74}_{-0.31}$ & 3.24$^{+2.73}_{-3.24}$  \\ 
252 & 002410.9-720408 & 0.91 & 0.94 &  10.4$^{+6.5}_{-3.0}$ &   6.8$^{+4.3}_{-2.5}$ &   2.2$^{+3.3}_{-1.4}$ &  1.3$^{+3.6}_{-0.9}$ & -0.26$^{+0.73}_{-0.62}$ & -0.50$^{+0.43}_{-0.33}$ & -0.68$^{+0.53}_{-0.25}$ & 5.85$^{+5.45}_{-5.85}$  \\ 
102 & 002357.6-720542 & 0.91 & 0.75 &   9.9$^{+6.4}_{-2.9}$ &   6.0$^{+4.1}_{-2.3}$ &   3.4$^{+3.6}_{-1.7}$ &  0.5$^{+3.4}_{-0.5}$ & -0.76$^{+0.83}_{-0.31}$ & -0.29$^{+0.41}_{-0.37}$ & -0.86$^{+0.64}_{-0.16}$ & 18.93$^{+19.35}_{-18.93}$  \\ 
236 & 002415.5-720221 & 0.91 & 0.94 &   9.8$^{+6.4}_{-3.0}$ &   6.5$^{+4.2}_{-2.4}$ &   3.3$^{+3.6}_{-1.7}$ &  0.0$^{+3.2}_{-0.0}$ & -1.00$^{+0.98}_{-0.00}$ & -0.32$^{+0.41}_{-0.36}$ & -1.00$^{+0.67}_{-0.00}$ & 100.00$^{+100.00}_{-100.00}$  \\ 
94 & 002411.8-720514 & 0.81 & 0.94 &   9.2$^{+6.3}_{-2.8}$ &   1.9$^{+3.2}_{-1.2}$ &   6.7$^{+4.2}_{-2.4}$ &  0.6$^{+3.4}_{-0.6}$ & -0.83$^{+0.59}_{-0.18}$ & 0.56$^{+0.45}_{-0.32}$ & -0.52$^{+0.92}_{-0.66}$ & 5.23$^{+4.79}_{-5.23}$  \\ 
268 & 002407.6-720329 & 0.91 & 0.94 &   9.1$^{+6.4}_{-2.7}$ &   1.5$^{+3.1}_{-1.1}$ &   4.0$^{+3.7}_{-1.8}$ &  3.6$^{+4.1}_{-1.7}$ & -0.06$^{+0.48}_{-0.43}$ & 0.45$^{+0.57}_{-0.44}$ & 0.40$^{+0.60}_{-0.48}$ & 0.91$^{+1.01}_{-0.84}$  \\ 
224 & 002420.4-720722 & 0.90 & 0.94 &   9.1$^{+6.4}_{-2.7}$ &   3.9$^{+3.7}_{-1.8}$ &   1.3$^{+3.1}_{-0.9}$ &  3.8$^{+4.1}_{-1.7}$ & 0.48$^{+0.60}_{-0.40}$ & -0.49$^{+0.59}_{-0.40}$ & -0.01$^{+0.48}_{-0.42}$ & 0.53$^{+0.83}_{-0.50}$  \\ 
291 & 002405.1-720515 & 0.85 & 0.94 &   8.8$^{+6.3}_{-2.8}$ &   4.6$^{+3.8}_{-2.0}$ &   4.2$^{+3.7}_{-2.0}$ &  0.0$^{+3.2}_{-0.0}$ & -1.00$^{+0.87}_{-0.00}$ & -0.05$^{+0.42}_{-0.41}$ & -1.00$^{+0.82}_{-0.00}$ & 100.00$^{+100.00}_{-100.00}$  \\ 
237 & 002415.3-720450 & 0.92 & 0.94 &   8.7$^{+6.3}_{-2.7}$ &   3.7$^{+3.7}_{-1.7}$ &   5.1$^{+4.0}_{-2.1}$ &  0.0$^{+3.2}_{-0.0}$ & -1.00$^{+0.78}_{-0.00}$ & 0.16$^{+0.43}_{-0.39}$ & -1.00$^{+0.94}_{-0.00}$ & 3.20$^{+3.20}_{-3.20}$  \\ 
331 & 002354.5-720355 & 0.91 & 0.96 &   8.6$^{+6.3}_{-2.7}$ &   5.6$^{+4.1}_{-2.2}$ &   2.1$^{+3.3}_{-1.3}$ &  0.9$^{+3.5}_{-0.8}$ & -0.39$^{+0.81}_{-0.68}$ & -0.45$^{+0.47}_{-0.38}$ & -0.71$^{+0.61}_{-0.28}$ & 100.00$^{+100.00}_{-100.00}$  \\ 
278 & 002406.6-720542 & 0.85 & 0.96 &   8.5$^{+6.3}_{-2.6}$ &   2.9$^{+3.5}_{-1.5}$ &   4.4$^{+3.8}_{-1.9}$ &  1.2$^{+3.6}_{-0.8}$ & -0.57$^{+0.63}_{-0.35}$ & 0.21$^{+0.48}_{-0.42}$ & -0.40$^{+0.71}_{-0.49}$ & 1.40$^{+1.49}_{-1.40}$  \\ 
194 & 002427.5-720626 & 0.92 & 0.94 &   8.3$^{+6.2}_{-2.7}$ &   5.5$^{+4.0}_{-2.3}$ &   2.0$^{+3.3}_{-1.2}$ &  0.8$^{+3.5}_{-0.7}$ & -0.42$^{+0.84}_{-0.64}$ & -0.46$^{+0.48}_{-0.36}$ & -0.73$^{+0.62}_{-0.27}$ & 4.82$^{+4.57}_{-4.82}$  \\ 
271 & 002407.5-720620 & 0.92 & 0.71 &   8.3$^{+6.2}_{-2.7}$ &   1.6$^{+3.2}_{-1.1}$ &   6.5$^{+4.2}_{-2.4}$ &  0.2$^{+3.3}_{-0.2}$ & -0.95$^{+0.65}_{-0.06}$ & 0.60$^{+0.47}_{-0.31}$ & -0.82$^{+1.18}_{-0.38}$ & 6.93$^{+6.78}_{-6.93}$  \\ 
217 & 002423.9-720414 & 0.92 & 0.96 &   8.1$^{+6.3}_{-2.5}$ &   0.7$^{+2.9}_{-0.6}$ &   3.1$^{+3.5}_{-1.6}$ &  4.4$^{+4.3}_{-1.9}$ & 0.18$^{+0.48}_{-0.41}$ & 0.65$^{+0.74}_{-0.41}$ & 0.74$^{+0.64}_{-0.28}$ & 0.60$^{+0.92}_{-0.60}$  \\ 
241 & 002414.2-720308 & 0.91 & 0.94 &   7.9$^{+6.1}_{-2.7}$ &   0.0$^{+2.6}_{-0.0}$ &   0.4$^{+2.8}_{-0.4}$ &  7.5$^{+4.7}_{-2.6}$ & 0.90$^{+0.50}_{-0.11}$ & 1.00$^{+0.00}_{--0.97}$ & 1.00$^{+0.00}_{-0.60}$ & 0.05$^{+0.37}_{-0.05}$  \\ 
220 & 002421.7-720252 & 0.91 & 0.94 &   7.9$^{+6.2}_{-2.5}$ &   4.2$^{+3.7}_{-1.9}$ &   2.0$^{+3.3}_{-1.2}$ &  1.8$^{+3.7}_{-1.1}$ & -0.05$^{+0.68}_{-0.61}$ & -0.36$^{+0.53}_{-0.43}$ & -0.40$^{+0.59}_{-0.42}$ & 5.77$^{+6.31}_{-5.77}$  \\ 
314 & 002400.2-720403 & 0.92 & 0.96 &   7.6$^{+6.2}_{-2.4}$ &   0.4$^{+2.8}_{-0.4}$ &   1.9$^{+3.2}_{-1.2}$ &  5.3$^{+4.5}_{-2.1}$ & 0.47$^{+0.50}_{-0.38}$ & 0.64$^{+0.92}_{-0.55}$ & 0.85$^{+0.61}_{-0.17}$ & 0.44$^{+0.78}_{-0.44}$  \\ 
343 & 002347.9-720607 & 0.91 & 0.94 &   7.6$^{+6.2}_{-2.5}$ &   2.3$^{+3.3}_{-1.4}$ &   1.8$^{+3.2}_{-1.2}$ &  3.5$^{+4.1}_{-1.7}$ & 0.32$^{+0.58}_{-0.50}$ & -0.11$^{+0.63}_{-0.66}$ & 0.22$^{+0.55}_{-0.50}$ & 0.00$^{+0.50}_{-0.00}$  \\ 
318 & 002358.8-720423 & 0.92 & 0.96 &   7.6$^{+6.1}_{-2.5}$ &   1.8$^{+3.2}_{-1.1}$ &   5.1$^{+3.9}_{-2.1}$ &  0.6$^{+3.4}_{-0.6}$ & -0.78$^{+0.67}_{-0.24}$ & 0.47$^{+0.51}_{-0.36}$ & -0.49$^{+0.91}_{-0.63}$ & 4.35$^{+4.44}_{-4.35}$  \\ 
264 & 002408.2-720419 & 0.92 & 0.96 &   7.3$^{+6.2}_{-2.3}$ &   1.0$^{+3.0}_{-0.8}$ &   2.3$^{+3.4}_{-1.3}$ &  4.0$^{+4.2}_{-1.8}$ & 0.26$^{+0.53}_{-0.44}$ & 0.38$^{+0.72}_{-0.57}$ & 0.59$^{+0.62}_{-0.37}$ & 0.59$^{+0.83}_{-0.53}$  \\ 
212 & 002430.6-720532 & 0.91 & 0.96 &   7.1$^{+6.1}_{-2.4}$ &   3.2$^{+3.6}_{-1.6}$ &   3.6$^{+3.6}_{-1.8}$ &  0.3$^{+3.3}_{-0.3}$ & -0.84$^{+0.85}_{-0.21}$ & 0.06$^{+0.49}_{-0.47}$ & -0.82$^{+0.89}_{-0.23}$ & 16.82$^{+20.00}_{-16.82}$  \\ 
230 & 002418.5-720606 & 0.91 & 0.94 &   6.3$^{+6.0}_{-2.2}$ &   1.3$^{+3.1}_{-1.0}$ &   4.2$^{+3.8}_{-1.9}$ &  0.8$^{+3.5}_{-0.6}$ & -0.70$^{+0.71}_{-0.29}$ & 0.52$^{+0.57}_{-0.41}$ & -0.28$^{+0.91}_{-0.82}$ & 3.46$^{+3.79}_{-3.46}$  \\ 
332 & 002354.0-720415 & 0.91 & 0.96 &   6.0$^{+6.0}_{-2.1}$ &   1.6$^{+3.2}_{-1.1}$ &   2.9$^{+3.5}_{-1.5}$ &  1.5$^{+3.7}_{-1.0}$ & -0.30$^{+0.67}_{-0.52}$ & 0.27$^{+0.62}_{-0.53}$ & -0.03$^{+0.73}_{-0.67}$ & 1.75$^{+2.09}_{-1.75}$  \\ 
234 & 002416.1-720338 & 0.92 & 0.94 &   5.9$^{+5.9}_{-2.1}$ &   0.4$^{+2.8}_{-0.4}$ &   1.7$^{+3.2}_{-1.1}$ &  3.8$^{+4.1}_{-1.8}$ & 0.38$^{+0.57}_{-0.46}$ & 0.59$^{+0.94}_{-0.61}$ & 0.79$^{+0.72}_{-0.26}$ & 0.11$^{+0.55}_{-0.11}$  \\ 
215 & 002426.9-720241 & 0.91 & 0.94 &   5.8$^{+5.9}_{-9.0}$ &   0.6$^{+2.9}_{-0.6}$ &   1.2$^{+3.0}_{-0.9}$ &  4.0$^{+4.2}_{-9.0}$ & 0.54$^{+0.60}_{-1.15}$ & 0.33$^{+0.92}_{-0.95}$ & 0.74$^{+0.67}_{-0.59}$ & 0.30$^{+0.77}_{-0.30}$  \\ 
208 & 002432.6-720311 & 0.91 & 0.94 &   5.6$^{+5.9}_{-2.0}$ &   2.3$^{+3.3}_{-1.4}$ &   1.8$^{+3.2}_{-1.1}$ &  1.5$^{+3.7}_{-1.0}$ & -0.07$^{+0.73}_{-0.63}$ & -0.13$^{+0.63}_{-0.62}$ & -0.20$^{+0.69}_{-0.60}$ & 0.98$^{+1.37}_{-0.98}$  \\ 
300 & 002403.6-720657 & 0.91 & 0.70 &   5.6$^{+5.9}_{-2.0}$ &   0.5$^{+2.8}_{-0.5}$ &   3.9$^{+3.7}_{-1.8}$ &  1.1$^{+3.6}_{-0.7}$ & -0.55$^{+0.67}_{-0.34}$ & 0.77$^{+0.70}_{-0.28}$ & 0.37$^{+0.97}_{-0.73}$ & 2.50$^{+3.01}_{-2.50}$  \\ 
225 & 002420.1-720306 & 0.91 & 0.94 &   4.7$^{+5.8}_{-1.9}$ &   2.8$^{+3.5}_{-1.5}$ &   1.3$^{+3.1}_{-1.0}$ &  0.6$^{+3.4}_{-0.6}$ & -0.34$^{+0.95}_{-0.91}$ & -0.37$^{+0.65}_{-0.56}$ & -0.63$^{+0.83}_{-0.44}$ & 2.78$^{+5.59}_{-2.78}$  \\ 

\enddata
\tablecomments{Additional properties of the 47 Tuc X-ray sources, from 
the 2002 dataset. See \S~\ref{s:extract} for details.  
}\label{tab:hr}
\end{deluxetable}

\clearpage
\end{landscape}

\begin{deluxetable}{lccccr}
\tablewidth{5.3truein}
\tablecaption{\textbf{ROSAT Flux Estimates and Variability}}
\tablehead{
\multicolumn{2}{c}{\Chandra names} & \colhead{ROSAT name} & \colhead{Class}
& \colhead{ROSAT $L_x$} & \colhead{Variable?} 
} 
\startdata
W46 & 002403.4-720451 & X7 & qLX & 1450.4$\pm80.6$ &  - \\ 
W42 & 002404.2-720458 & X9 & CV & 919.7$\pm68.7$ &   T,V,D,H,Y  \\ 
W58 & 002400.9-720453 & X5 & qLX & 1076.8$\pm56.8$ &   T,D,H,Y  \\ 
W27 & 002406.3-720443 & X10 & CV & 236.1$\pm25.1$ &   T,V,D,H  \\ 
W56 & 002402.1-720542 & X6 & CV & 77.9$\pm11.9$ &  D,H,Y \\ 
W1 & 002416.9-720427 & - & CV & $<$31.7 &  T,H?,Y  \\ 
W2 & 002415.8-720436 & X13 & CV & 31.7$\pm7.9$ & D,H,Y  \\ 
W125 & 002353.9-720350 & X4 & qLX? & 64.7$\pm11.9$ &  D?,H \\ 
W25 & 002407.1-720545 & X11 & CV & 51.5$\pm10.6$ &  D \\ 
W30 & 002406.0-720456 & X19 & CV & 153.1$\pm19.8$ &   T,D,Y  \\ 
\enddata
\tablecomments{X-ray sources detected by ROSAT in 47 Tuc, and one 
  X-ray source detected by \Chandra (W1) which would have been detected by
  ROSAT if it had been at its 2002 flux level in the 1990s.  ROSAT
  0.5-2.5 keV X-ray luminosities, in units of $10^{30}$ ergs s$^{-1}$,
  are derived from the source counts of \citet{Verbunt98} 
  assuming a 2 keV Raymond-Smith thermal plasma spectrum with the
  cluster absorption column and a distance of 4.85 kpc.  T indicates
  sources which varied between 
  the 1990s and 2002 (timescale of tens of years), while V indicates
  sources which varied during the 1990s \citep{Verbunt98}.  D, H, and
  Y indicate variability within the 2002 observations, or between the
  2000 and 2002 observations (see Table~\ref{tab:pos}).
}\label{tab:rosvar}
\end{deluxetable}

\clearpage

% Use Spec_tab4.dat, or later version.  
\begin{deluxetable}{lccccccccr}
\tablecolumns{10}
%\rotate
%\tablewidth{9.2truein}
\tabletypesize{\footnotesize}
\tablecaption{\textbf{Spectral Fits to 47 Tuc Sources}}
\tablehead{
\multicolumn{2}{c}{Names} & &
  \multicolumn{5}{c}{VMEKAL Fits} &  \\ 
W & CXOGLB J & Counts 
& $N_H$ & kT & EM & $L_{X,abs}$ & $L_{X,unabs}$ & $\chi^2_{\nu}/\nu$ & Notes \\
 & & 0.3-8 keV  & 
 $10^{20}$ cm$^{-2}$ & keV & $10^{54}$ cm$^{-3}$ &
 \multicolumn{2}{c}{($10^{30}$ ergs s$^{-1}$)} &  &  \\
(1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) \\
} 
\startdata
46 & 002403.4-720451 & 33887.0 & 1.3 & 1.1 & 150.56 & 1238.82 & 1284.00 & 17.61/195 & - \\ 
 42 & 002404.2-720458 & 19486.9 & 1.3 & 6.2 & 85.59 & 1076.15 & 1095.00 & 8.89/378 & DHY \\ 
 58 & 002400.9-720453 & 11692.0 & 4.7 & 1.3 & 64.58 & 491.86 & 550.59 & 4.41/169 & DHY \\ 
 27 & 002406.3-720443 &  5463.6 & 1.3 & 1.9 & 18.28 & 163.13 & 167.66 & 13.08/144 & DH \\ 
 47 & 002403.4-720505 &  2878.3 & 11.8$^{+1.2}_{-1.2}$ & 9.0$^{+1.4}_{-1.1}$ & 18.02$^{+0.48}_{-0.47}$ & 211.18$^{+6.71}_{-10.51}$ & 238.50 & 1.09/174 & DHY \\ 
 56 & 002402.1-720542 &  2806.8 & 10.5$^{+1.0}_{-1.0}$ & 6.8$^{+0.8}_{-0.8}$ & 16.88$^{+0.46}_{-0.45}$ & 193.56$^{+8.94}_{-11.48}$ & 218.00 & 1.12/170 & DHY \\ 
 1 & 002416.9-720427 &  1955.0 & 10.8$^{+1.1}_{-1.1}$ & 5.2$^{+0.6}_{-0.6}$ & 11.42$^{+0.39}_{-0.39}$ & 124.17$^{+6.98}_{-6.49}$ & 141.65 & 1.24/133 & H?Y \\ 
 2 & 002415.8-720436 &  1860.6 & 15.5$^{+1.6}_{-1.5}$ & 9.4$^{+1.9}_{-1.3}$ & 12.34$^{+0.41}_{-0.39}$ & 140.93$^{+5.33}_{-9.99}$ & 163.79 & 1.12/132 & DHY \\ 
 51 & 002402.8-720449 &  1518.3 & 4.8$^{+1.1}_{-1.1}$ & 5.7$^{+1.0}_{-0.7}$ & 8.51$^{+0.33}_{-0.32}$ & 100.78$^{+5.92}_{-6.74}$ & 107.24 & 0.97/108 & DHY \\ 
 45 & 002403.7-720423 &  1422.1 & 8.2$^{+1.2}_{-1.2}$ & 4.3$^{+0.5}_{-0.5}$ & 8.11$^{+0.35}_{-0.34}$ & 86.37$^{+4.13}_{-5.63}$ & 96.50 & 1.25/105 & DH \\ 
 125 & 002353.9-720350 &  1326.4 & 1.3 & 1.6 & 5.41 & 45.85 & 47.24 & 3.91/78 & D?H \\ 
 37 & 002404.9-720451 &  1251.2 & 1.3 & 1.3 & 5.82 & 47.97 & 49.56 & 2.37/79 & DHY \\ 
 25 & 002407.1-720545 &  1107.8 & 6.5$^{+1.5}_{-1.4}$ & 5.2$^{+0.9}_{-0.8}$ & 6.10$^{+0.29}_{-0.28}$ & 69.62$^{+4.99}_{-5.97}$ & 75.77 & 1.09/83 & D \\ 
 30 & 002406.0-720456 &   969.0 & 1.3$^{+1.1}_{-0.0}$ & 6.8$^{+1.3}_{-1.2}$ & 4.95$^{+0.19}_{-0.17}$ & 62.90$^{+4.02}_{-5.11}$ & 63.98 & 0.90/73 & DY \\ 
 17 & 002408.3-720431 &   908.3 & 1.3 & 2.0 & 3.78 & 34.47 & 35.40 & 3.77/62 & - \\ 
 64 & 002357.6-720502 &   884.9 & 1.3$^{+0.7}_{-0.0}$ & 13.9$^{+4.6}_{-4.3}$ & 4.52$^{+0.21}_{-0.19}$ & 59.07$^{+4.48}_{-9.24}$ & 59.94 & 1.03/71 & DH? \\ 
 23 & 002407.8-720441 &   743.1 & 13.6$^{+2.3}_{-2.1}$ & 2.4$^{+0.2}_{-0.2}$ & 5.82$^{+0.40}_{-0.39}$ & 46.74$^{+3.79}_{-4.36}$ & 58.00 & 1.05/56 & HY \\ 
 53 & 002402.5-720511 &   733.2 & 2.0$^{+1.7}_{-0.7}$ & 12.8$^{+8.7}_{-3.4}$ & 3.88$^{+0.27}_{-0.21}$ & 50.43$^{+4.39}_{-8.70}$ & 51.60 & 0.87/57 & Y \\ 
 8 & 002410.7-720425 &   711.8 & 69.4$^{+7.7}_{-6.2}$ & 79.9$^{+0.0}_{-23.7}$ & 10.22$^{+0.32}_{-0.74}$ & 77.02$^{+52.54}_{-77.01}$ & 106.07 & 1.11/63 & Y \\ 
 36 & 002404.9-720455 &   670.8 & 401.8 & 49.9 & 23.51 & 118.35 & 266.43 & 2.39/60 & D?H? \\ 
 32 & 002405.6-720449 &   614.8 & 1.3$^{+0.2}_{-0.0}$ & 2.7$^{+0.4}_{-0.4}$ & 3.38$^{+0.15}_{-0.15}$ & 34.21$^{+2.25}_{-4.75}$ & 35.02 & 1.60/48 & DH \\ 
 114 & 002419.3-720334 &   556.0 & 1.3$^{+1.4}_{-0.0}$ & 4.2$^{+0.9}_{-0.7}$ & 2.67$^{+0.16}_{-0.12}$ & 31.08$^{+2.16}_{-3.47}$ & 31.70 & 0.98/44 & DY \\ 
 24 & 002407.3-720449 &   438.0 & 4.8$^{+2.2}_{-1.2}$ & 1.9$^{+0.3}_{-0.3}$ & 3.53$^{+0.23}_{-0.28}$ & 29.63$^{+3.25}_{-4.30}$ & 32.60 & 1.25/33 & DHYc \\ 
 15 & 002408.4-720500 &   436.1 & 54.6$^{+8.3}_{-6.5}$ & 79.9$^{+0.0}_{-38.4}$ & 6.12$^{+0.41}_{-0.70}$ & 48.04$^{+26.61}_{-48.03}$ & 63.48 & 0.88/39 & - \\ 
 20 & 002407.9-720454 &   385.7 & 9.1$^{+2.7}_{-2.5}$ & 2.6$^{+0.4}_{-0.3}$ & 2.50$^{+0.23}_{-0.22}$ & 22.17$^{+3.47}_{-3.19}$ & 25.68 & 0.99/31 & - \\ 
 122 & 002403.8-720621 &   381.4 & 4.8$^{+2.4}_{-2.2}$ & 5.7$^{+2.0}_{-1.4}$ & 2.02$^{+0.16}_{-0.15}$ & 23.96$^{+1.94}_{-4.21}$ & 25.49 & 1.13/30 & D \\ 
 117 & 002413.7-720302 &   342.7 & 6.0$^{+2.8}_{-2.4}$ & 3.8$^{+1.1}_{-0.8}$ & 1.94$^{+0.20}_{-0.17}$ & 20.56$^{+2.63}_{-2.78}$ & 22.44 & 1.08/29 & - \\ 
 44 & 002403.6-720459 &   338.8 & 1.3$^{+1.6}_{-0.0}$ & 11.6$^{+7.7}_{-4.2}$ & 1.93$^{+0.16}_{-0.14}$ & 25.33$^{+1.75}_{-6.25}$ & 25.72 & 1.00/30 & Y \\ 
 29 & 002406.0-720449 &   305.2 & 1.3$^{+0.5}_{-0.0}$ & 6.5$^{+4.4}_{-2.1}$ & 1.70$^{+0.11}_{-0.11}$ & 21.46$^{+2.77}_{-6.95}$ & 21.83 & 1.92/24 & - \\ 
 113 & 002425.8-720703 &   286.2 & 2.5$^{+2.0}_{-1.2}$ & 1.8$^{+0.3}_{-0.2}$ & 1.52$^{+0.13}_{-0.13}$ & 13.04$^{+1.37}_{-1.75}$ & 13.73 & 1.31/23 & H? \\ 
 41 & 002404.3-720501 &   284.5 & 1.3$^{+2.4}_{-0.0}$ & 79.9$^{+0.0}_{-50.6}$ & 2.31$^{+0.17}_{-0.48}$ & 23.69$^{+17.73}_{-23.57}$ & 23.98 & 0.85/26 & - \\ 
 21 & 002407.7-720527 &   268.4 & 1.3$^{+0.9}_{-0.0}$ & 2.9$^{+0.8}_{-0.5}$ & 1.39$^{+0.09}_{-0.09}$ & 14.49$^{+1.05}_{-3.17}$ & 14.82 & 1.04/21 & DH \\ 
 120 & 002411.0-720620 &   255.9 & 1.4$^{+2.7}_{-0.1}$ & 9.5$^{+9.2}_{-3.5}$ & 1.35$^{+0.12}_{-0.09}$ & 17.68$^{+2.55}_{-3.79}$ & 17.98 & 0.85/21 & - \\ 
 34 & 002405.2-720446 &   249.3 & 1.3$^{+0.4}_{-0.0}$ & 2.0$^{+0.4}_{-0.3}$ & 1.58$^{+0.11}_{-0.11}$ & 14.38$^{+1.61}_{-2.58}$ & 14.77 & 1.35/20 & - \\ 
 16 & 002408.2-720435 &   231.4 & 1.3$^{+2.5}_{-0.0}$ & 27.1$^{+52.8}_{-15.1}$ & 1.50$^{+0.44}_{-0.21}$ & 18.52$^{+6.62}_{-18.44}$ & 18.77 & 0.86/19 & DY \\ 
 77 & 002403.9-720442 &   222.4 & 1.3$^{+2.1}_{-0.0}$ & 0.6$^{+0.0}_{-0.0}$ & 0.97$^{+0.10}_{-0.07}$ & 8.17$^{+0.50}_{-2.43}$ & 8.57 & 1.86/17 & c \\ 
 106 & 002403.7-720456 &   213.5 & 1.3$^{+0.6}_{-0.0}$ & 1.7$^{+0.3}_{-0.2}$ & 1.19$^{+0.09}_{-0.09}$ & 10.24$^{+1.58}_{-2.29}$ & 10.54 & 1.96/18 & c \\ 
 43 & 002404.2-720443 &   206.0 & 7.4$^{+3.9}_{-3.4}$ & 3.3$^{+1.0}_{-0.7}$ & 1.45$^{+0.19}_{-0.18}$ & 14.38$^{+1.94}_{-2.88}$ & 16.09 & 1.17/17 & Dc \\ 
 118 & 002411.5-720224 &   205.2 & 6.2$^{+3.5}_{-3.2}$ & 5.5$^{+3.4}_{-1.8}$ & 1.09$^{+0.13}_{-0.11}$ & 12.67$^{+2.20}_{-3.09}$ & 13.71 & 1.58/16 & D? \\ 
 290 & 002405.1-720435 &   201.5 & 2.0$^{+2.5}_{-0.7}$ & 2.2$^{+1.0}_{-0.5}$ & 1.17$^{+0.13}_{-0.12}$ & 10.82$^{+2.23}_{-2.37}$ & 11.26 & 1.13/16 & Y \\ 
 39 & 002404.6-720453 &   201.4 & 1.3$^{+1.0}_{-0.0}$ & 0.8$^{+0.1}_{-0.1}$ & 0.88$^{+0.07}_{-0.07}$ & 7.37$^{+0.65}_{-2.39}$ & 7.68 & 1.92/18 & Dc \\ 
 26 & 002406.8-720512 &   178.9 & 9.5$^{+3.7}_{-3.1}$ & 1.5$^{+0.2}_{-0.1}$ & 1.19$^{+0.14}_{-0.13}$ & 8.30$^{+1.28}_{-1.57}$ & 10.17 & 1.12/14 & H \\ 
 65 & 002353.4-720511 &   175.2 & 1.3 & 2.2 & 0.79 & 7.34 & 7.54 & 2.65/13 & - \\ 
 54 & 002402.5-720444 &   171.3 & 4.9$^{+3.4}_{-2.9}$ & 1.3$^{+0.2}_{-0.1}$ & 1.02$^{+0.13}_{-0.12}$ & 7.75$^{+1.70}_{-1.54}$ & 8.70 & 0.93/14 & H \\ 
 3 & 002415.1-720443 &   158.9 & 1.3 & 1.0 & 0.71 & 5.86 & 6.08 & 2.35/12 & - \\ 
 126 & 002344.8-720602 &   158.6 & 82.3$^{+21.7}_{-13.3}$ & 6.7$^{+7.0}_{-2.4}$ & 2.14$^{+0.60}_{-0.33}$ & 17.05$^{+1.94}_{-11.29}$ & 27.61 & 1.21/13 & - \\ 
 63 & 002359.4-720358 &   158.5 & 1.3 & 2.9 & 0.73 & 7.51 & 7.68 & 2.06/12 & - \\ 
 19 & 002407.9-720439 &   152.6 & 1.3 & 1.4 & 0.82 & 6.74 & 6.96 & 2.08/10 & - \\ 
 147 & 002352.2-720723 &   144.5 & 13.3$^{+5.8}_{-4.3}$ & 2.9$^{+0.7}_{-0.6}$ & 1.01$^{+0.18}_{-0.14}$ & 8.87$^{+1.76}_{-2.18}$ & 10.78 & 0.92/11 & - \\ 
 140 & 002409.2-720543 &   144.2 & 1.3$^{+2.5}_{-0.0}$ & 7.8$^{+6.9}_{-2.7}$ & 0.73$^{+0.07}_{-0.06}$ & 9.44$^{+1.50}_{-4.50}$ & 9.59 & 0.94/11 & D \\ 
 33 & 002405.3-720421 &   143.3 & 39.3 & 79.9 & 1.62 & 13.43 & 16.87 & 2.44/11 & - \\ 
 40 & 002404.6-720434 &   140.1 & 1.3 & 0.5 & 0.60 & 4.87 & 5.14 & 2.14/10 & - \\ 
 168 & 002406.0-720346 &   140.0 & 8.1$^{+5.2}_{-4.0}$ & 1.1$^{+0.2}_{-0.1}$ & 0.84$^{+0.14}_{-0.12}$ & 5.82$^{+1.25}_{-1.33}$ & 7.15 & 1.31/10 & H?Y \\ 
 198 & 002407.6-720450 &   138.6 & 1.3 & 1.4 & 0.90 & 7.42 & 7.66 & 2.31/10 & D?c \\ 
 72 & 002410.4-720459 &   134.2 & 1.3$^{+1.2}_{-0.0}$ & 1.5$^{+0.3}_{-0.3}$ & 0.72$^{+0.07}_{-0.06}$ & 6.03$^{+0.82}_{-1.82}$ & 6.21 & 0.83/10 & - \\ 
 251 & 002411.0-720444 &   129.4 & 7.4$^{+4.5}_{-5.4}$ & 1.8$^{+0.9}_{-0.3}$ & 0.89$^{+0.13}_{-0.16}$ & 6.86$^{+0.86}_{-1.54}$ & 7.96 & 1.19/9  & DHY \\ 
 38 & 002404.8-720446 &   128.4 & 1.3$^{+4.2}_{-0.0}$ & 0.9$^{+0.2}_{-0.1}$ & 0.65$^{+0.11}_{-0.06}$ & 5.43$^{+0.64}_{-1.82}$ & 5.65 & 1.87/9  & DH? \\ 
 7 & 002411.1-720520 &   127.5 & 1.3 & 0.4 & 0.51 & 3.94 & 4.19 & 3.12/8  & - \\ 
 57 & 002401.3-720445 &   126.1 & 1.3$^{+3.2}_{-0.0}$ & 3.3$^{+1.2}_{-0.9}$ & 0.69$^{+0.10}_{-0.06}$ & 7.44$^{+1.01}_{-2.55}$ & 7.60 & 0.70/10 & DH? \\ 
 143 & 002401.6-720257 &   116.7 & 15.4$^{+6.7}_{-5.0}$ & 1.5$^{+0.3}_{-0.2}$ & 0.98$^{+0.17}_{-0.14}$ & 6.28$^{+1.16}_{-1.63}$ & 8.48 & 0.55/8  & Y \\ 
 73 & 002407.2-720457 &   115.9 & 4.7$^{+4.0}_{-3.3}$ & 1.3$^{+0.2}_{-0.3}$ & 0.65$^{+0.10}_{-0.09}$ & 4.95$^{+1.09}_{-1.17}$ & 5.54 & 1.36/9  & - \\ 
 262 & 002408.5-720535 &   107.2 & 1.3 & 1.6 & 0.53 & 4.53 & 4.67 & 2.07/7  & Y \\ 
 28 & 002406.0-720501 &   106.8 & 1.3$^{+3.9}_{-0.0}$ & 0.6$^{+0.0}_{-0.1}$ & 0.43$^{+0.08}_{-0.05}$ & 3.60$^{+0.00}_{-2.09}$ & 3.78 & 1.86/8  & - \\ 
 10 & 002410.0-720441 &   105.5 & 1.3 & 3.2 & 0.49 & 5.29 & 5.41 & 2.42/7  & H? \\ 
 340 & 002349.2-720351 &   103.7 & 13.2$^{+6.9}_{-6.6}$ & 6.8$^{+12.5}_{-2.9}$ & 0.69$^{+0.12}_{-0.10}$ & 7.77$^{+1.19}_{-4.41}$ & 8.97 & 1.17/7  & - \\ 
 66 & 002415.9-720451 &    99.6 & 1.3$^{+0.9}_{-0.0}$ & 1.0$^{+0.1}_{-0.2}$ & 0.44$^{+0.05}_{-0.05}$ & 3.60$^{+0.54}_{-1.25}$ & 3.74 & 1.60/6  & - \\ 
 59 & 002400.6-720554 &    98.8 & 1.3$^{+1.4}_{-0.0}$ & 10.7$^{+24.9}_{-5.1}$ & 0.56$^{+0.12}_{-0.07}$ & 7.37$^{+0.90}_{-5.44}$ & 7.48 & 1.06/7  & - \\ 
 52 & 002402.6-720538 &    98.0 & 1.3$^{+2.5}_{-0.0}$ & 1.9$^{+0.6}_{-0.4}$ & 0.52$^{+0.06}_{-0.06}$ & 4.63$^{+0.98}_{-1.29}$ & 4.76 & 1.69/6  & - \\ 
 265 & 002408.1-720447 &    97.2 & 1.3$^{+1.4}_{-0.0}$ & 1.2$^{+0.2}_{-0.2}$ & 0.50$^{+0.06}_{-0.06}$ & 4.13$^{+0.50}_{-1.60}$ & 4.27 & 0.93/6  & c \\ 
 67 & 002413.8-720443 &    97.2 & 1.3 & 1.6 & 0.46 & 3.91 & 4.03 & 2.67/6  & - \\ 
 243 & 002413.7-720334 &    95.7 & 3.2$^{+3.8}_{-1.9}$ & 1.3$^{+0.9}_{-0.2}$ & 0.52$^{+0.09}_{-0.08}$ & 4.08$^{+1.20}_{-1.66}$ & 4.41 & 1.39/7  & D \\ 
 121 & 002405.1-720604 &    95.1 & 1.3 & 0.4 & 0.39 & 3.02 & 3.21 & 2.49/6  & - \\ 
 90 & 002350.6-720541 &    90.2 & 1.3 & 4.9 & 0.38 & 4.62 & 4.71 & 3.28/6  & - \\ 
 293 & 002404.9-720454 &    90.1 & 3.7$^{+4.2}_{-2.4}$ & 1.9$^{+0.7}_{-0.3}$ & 0.93$^{+0.15}_{-0.15}$ & 7.83$^{+1.97}_{-2.69}$ & 8.45 & 1.24/6  & Yc \\ 
 11 & 002409.8-720359 &    88.0 & 4.1$^{+5.3}_{-2.8}$ & 1.0$^{+0.1}_{-0.2}$ & 0.47$^{+0.09}_{-0.08}$ & 3.61$^{+0.79}_{-1.43}$ & 4.05 & 0.38/6  & H? \\ 
 18 & 002408.1-720513 &    87.2 & 9.9 & 0.6 & 0.51 & 3.10 & 4.44 & 2.11/5  & - \\ 
 31 & 002405.6-720504 &    87.1 & 6.1$^{+5.5}_{-4.7}$ & 1.7$^{+0.7}_{-0.3}$ & 0.63$^{+0.11}_{-0.10}$ & 4.96$^{+1.32}_{-1.29}$ & 5.62 & 0.28/6  & DH \\ 
 75 & 002406.3-720452 &    87.0 & 1.3$^{+3.1}_{-0.0}$ & 1.3$^{+0.4}_{-0.3}$ & 0.57$^{+0.08}_{-0.07}$ & 4.74$^{+0.69}_{-1.80}$ & 4.89 & 1.60/5  & D?c \\ 
 201 & 002407.0-720442 &    86.8 & 1.3$^{+2.5}_{-0.0}$ & 7.2$^{+9.5}_{-3.4}$ & 0.46$^{+0.06}_{-0.05}$ & 5.87$^{+1.13}_{-3.21}$ & 5.97 & 0.49/6  & c \\ 
 248 & 002412.0-720512 &    85.2 & 1.3$^{+1.3}_{-0.0}$ & 2.8$^{+1.8}_{-0.9}$ & 0.49$^{+0.06}_{-0.06}$ & 4.99$^{+0.58}_{-2.25}$ & 5.10 & 1.38/5  & Y \\ 
 4 & 002413.4-720451 &    83.4 & 9.4$^{+5.4}_{-4.8}$ & 1.4$^{+0.5}_{-0.2}$ & 0.61$^{+0.10}_{-0.10}$ & 4.22$^{+1.21}_{-1.55}$ & 5.19 & 0.69/5  & - \\ 
 200 & 002407.1-720507 &    83.3 & 1.3 & 0.8 & 0.33 & 2.80 & 2.92 & 2.42/5  & H? \\ 
 50 & 002403.0-720426 &    78.4 & 3.9 & 5.4 & 0.41 & 4.90 & 5.16 & 2.13/5  & - \\ 
 14 & 002408.7-720507 &    77.8 & 1.3$^{+4.0}_{-0.0}$ & 1.0$^{+0.3}_{-0.3}$ & 0.37$^{+0.06}_{-0.04}$ & 3.06$^{+0.33}_{-1.66}$ & 3.17 & 1.12/5  & D? \\ 
 61 & 002359.9-720504 &    76.7 & 1.3$^{+3.6}_{-0.0}$ & 1.3$^{+0.3}_{-0.2}$ & 0.40$^{+0.06}_{-0.05}$ & 3.34$^{+0.82}_{-1.29}$ & 3.45 & 1.25/5  & - \\ 
 74 & 002406.7-720406 &    74.1 & 1.3 & 0.4 & 0.32 & 2.46 & 2.62 & 2.73/4  & - \\ 
 71 & 002410.6-720516 &    74.1 & 1.3$^{+1.6}_{-0.0}$ & 2.2$^{+0.8}_{-0.5}$ & 0.39$^{+0.05}_{-0.05}$ & 3.66$^{+0.36}_{-1.54}$ & 3.76 & 1.95/4  & H \\ 
 132 & 002434.9-720501 &    72.8 & 416.0$^{+108.0}_{-88.0}$ & 79.9$^{+0.0}_{-58.3}$ & 2.92$^{+0.52}_{-0.64}$ & 13.53$^{+25.78}_{-13.53}$ & 30.33 & 1.29/4  & - \\ 
 351 & 002406.3-720439 &    69.7 & 1.3$^{+1.8}_{-0.0}$ & 11.5$^{+68.4}_{-7.3}$ & 0.39$^{+0.20}_{-0.06}$ & 5.07$^{+1.21}_{-5.02}$ & 5.14 & 1.16/5  & - \\ 
 104 & 002416.4-720425 &    69.6 & 1.3$^{+1.3}_{-0.0}$ & 1.4$^{+0.3}_{-0.2}$ & 0.38$^{+0.05}_{-0.05}$ & 3.12$^{+0.71}_{-1.02}$ & 3.22 & 1.20/4  & - \\ 
 13 & 002409.1-720428 &    69.4 & 1.3 & 1.7 & 0.33 & 2.88 & 2.96 & 2.99/4  & - \\ 
 83 & 002400.9-720414 &    69.0 & 1.3 & 2.4 & 0.35 & 3.39 & 3.47 & 2.45/4  & c \\ 
 160 & 002428.9-720256 &    66.0 & 1.3 & 1.5 & 0.34 & 2.87 & 2.96 & 2.02/3  & - \\ 
 107 & 002354.4-720530 &    63.5 & 1.3$^{+4.1}_{-0.0}$ & 0.8$^{+0.2}_{-0.1}$ & 0.28$^{+0.05}_{-0.04}$ & 2.38$^{+0.01}_{-1.17}$ & 2.48 & 0.68/3  & - \\ 
 82 & 002401.4-720441 &    63.5 & 1.3 & 0.5 & 0.26 & 2.08 & 2.20 & 2.81/3  & - \\ 
 84 & 002400.3-720546 &    63.5 & 1.3 & 1.2 & 0.28 & 2.34 & 2.42 & 2.92/3  & - \\ 
 263 & 002408.3-720433 &    62.2 & 1.3 & 0.3 & 0.30 & 2.23 & 2.40 & 4.27/3  & - \\ 
 202 & 002405.0-720443 &    61.6 & 1.3 & 0.5 & 0.28 & 2.28 & 2.41 & 2.02/4  & c \\ 
 253 & 002410.9-720505 &    59.8 & 1.3 & 0.3 & 0.22 & 1.64 & 1.75 & 5.05/3  & - \\ 
 6 & 002411.6-720503 &    58.4 & 1.3 & 1.3 & 0.29 & 2.41 & 2.49 & 3.90/2  & H? \\ 
 238 & 002415.2-720456 &    57.6 & 1.3$^{+5.5}_{-0.0}$ & 1.0$^{+0.5}_{-0.2}$ & 0.29$^{+0.06}_{-0.04}$ & 2.43$^{+0.41}_{-1.38}$ & 2.52 & 0.98/3  & H? \\ 
 307 & 002401.3-720448 &    56.8 & 1.3$^{+5.3}_{-0.0}$ & 1.3$^{+0.5}_{-0.2}$ & 0.33$^{+0.07}_{-0.05}$ & 2.72$^{+0.72}_{-1.19}$ & 2.81 & 1.19/3  & H?c \\ 
 166 & 002415.7-720307 &    55.8 & 1.5$^{+6.3}_{-0.2}$ & 1.8$^{+1.1}_{-0.4}$ & 0.33$^{+0.08}_{-0.05}$ & 2.93$^{+0.92}_{-1.26}$ & 3.03 & 0.12/2  & - \\ 
 5 & 002412.6-720440 &    55.7 & 57.6$^{+14.8}_{-24.6}$ & 0.1$^{+0.0}_{-0.0}$ & 29.05$^{+195.71}_{-58.09}$ & 2.24$^{+40.72}_{-2.22}$ & 115.68 & 1.40/2  & - \\ 
 48 & 002403.2-720429 &    55.5 & 1.3$^{+5.4}_{-0.0}$ & 1.7$^{+0.7}_{-0.5}$ & 0.32$^{+0.07}_{-0.05}$ & 2.75$^{+0.72}_{-0.79}$ & 2.83 & 1.71/3  & D \\ 
 142 & 002404.1-720420 &    54.2 & 1.3 & 3.3 & 0.27 & 2.91 & 2.98 & 2.44/3  & - \\ 
 279 & 002406.5-720451 &    53.6 & 1.3 & 1.3 & 0.31 & 2.53 & 2.62 & 3.56/2  & c \\ 
 62 & 002359.3-720448 &    53.6 & 1.3 & 1.6 & 0.29 & 2.41 & 2.49 & 2.73/2  & - \\ 
 184 & 002410.6-720529 &    51.2 & 1.3$^{+2.8}_{-0.0}$ & 1.6$^{+1.0}_{-0.4}$ & 0.29$^{+0.04}_{-0.04}$ & 2.47$^{+0.46}_{-1.12}$ & 2.54 & 0.92/2  & DH \\ 
 347 & 002341.3-720402 &    49.9 & 1.3 & 4.4 & 0.26 & 3.00 & 3.06 & 2.44/2  & - \\ 
 205 & 002400.4-720448 &    49.8 & 4.2$^{+9.5}_{-2.9}$ & 0.9$^{+0.1}_{-0.2}$ & 0.26$^{+0.09}_{-0.06}$ & 2.03$^{+0.65}_{-1.38}$ & 2.30 & 1.54/3  & - \\ 
 283 & 002406.1-720451 &    49.4 & 4.0$^{+9.9}_{-2.7}$ & 1.2$^{+0.4}_{-0.7}$ & 0.39$^{+0.10}_{-0.08}$ & 2.98$^{+0.99}_{-1.44}$ & 3.30 & 1.20/2  & H?c \\ 
 9 & 002410.5-720506 &    48.6 & 9.7 & 0.6 & 0.28 & 1.74 & 2.45 & 2.23/2  & - \\ 
 85 & 002359.3-720438 &    48.4 & 1.3$^{+18.3}_{-0.0}$ & 0.4$^{+0.1}_{-0.1}$ & 0.23$^{+0.23}_{-0.04}$ & 1.80$^{+-0.44}_{-1.80}$ & 1.92 & 1.39/2  & - \\ 
 199 & 002407.2-720454 &    48.4 & 3.5$^{+19.2}_{-2.2}$ & 0.6$^{+0.2}_{-0.2}$ & 0.26$^{+0.97}_{-0.06}$ & 2.03$^{+0.49}_{-1.90}$ & 2.31 & 1.51/2  & c \\ 
 197 & 002408.0-720451 &    48.0 & 2.0$^{+6.9}_{-0.7}$ & 2.2$^{+2.4}_{-0.8}$ & 0.30$^{+0.08}_{-0.05}$ & 2.79$^{+0.87}_{-2.16}$ & 2.90 & 0.53/2  & c \\ 
 98 & 002405.1-720502 &    48.0 & 1.3$^{+1.9}_{-0.0}$ & 1.8$^{+0.7}_{-0.4}$ & 0.33$^{+0.05}_{-0.05}$ & 2.90$^{+0.42}_{-1.26}$ & 2.98 & 1.61/3  & - \\ 
 87 & 002357.8-720452 &    47.6 & 5.8$^{+15.4}_{-4.5}$ & 1.0$^{+0.4}_{-0.3}$ & 0.29$^{+0.15}_{-0.07}$ & 2.11$^{+0.78}_{-1.19}$ & 2.47 & 1.07/2  & - \\ 
 280 & 002406.3-720416 &    47.6 & 1.3$^{+6.5}_{-0.0}$ & 2.8$^{+2.5}_{-1.0}$ & 0.25$^{+0.07}_{-0.04}$ & 2.60$^{+0.43}_{-2.38}$ & 2.66 & 1.45/2  & DH? \\ 
 108 & 002350.3-720431 &    47.2 & 1.3 & 1.0 & 0.22 & 1.85 & 1.92 & 4.41/1  & - \\ 
 76 & 002406.5-720430 &    47.2 & 1.3$^{+7.3}_{-0.0}$ & 5.6$^{+10.1}_{-3.1}$ & 0.29$^{+0.07}_{-0.04}$ & 3.56$^{+0.50}_{-3.54}$ & 3.62 & 0.02/2  & D? \\ 
 49 & 002403.1-720447 &    46.5 & 14.5$^{+14.4}_{-9.4}$ & 24.5$^{+55.4}_{-19.1}$ & 0.64$^{+0.23}_{-0.15}$ & 7.13$^{+4.41}_{-7.13}$ & 8.06 & 1.80/2  & - \\ 
 22 & 002407.8-720524 &    46.4 & 1.3$^{+2.4}_{-0.0}$ & 1.3$^{+0.5}_{-0.3}$ & 0.24$^{+0.04}_{-0.05}$ & 1.95$^{+0.32}_{-1.18}$ & 2.01 & 1.68/2  & - \\ 
 92 & 002415.6-720441 &    45.8 & 1.3$^{+5.0}_{-0.0}$ & 2.3$^{+1.6}_{-0.7}$ & 0.27$^{+0.05}_{-0.04}$ & 2.57$^{+0.35}_{-2.49}$ & 2.63 & 0.68/2  & - \\ 
 203 & 002404.9-720437 &    44.5 & 22.0$^{+36.4}_{-20.7}$ & 0.3$^{+0.1}_{-0.1}$ & 0.88$^{+19.76}_{-1.77}$ & 2.08$^{+-0.27}_{-2.08}$ & 7.05 & 0.16/1  & - \\ 
 303 & 002402.5-720434 &    44.3 & 1.3 & 0.8 & 0.18 & 1.50 & 1.56 & 3.46/2  & H? \\ 
 139 & 002415.4-720646 &    43.9 & 20.2$^{+16.5}_{-14.4}$ & 9.6$^{+70.3}_{-6.4}$ & 0.36$^{+0.14}_{-0.08}$ & 3.98$^{+0.70}_{-3.97}$ & 4.78 & 0.01/1  & D?H? \\ 
 55 & 002402.1-720450 &    43.6 & 1.3$^{+3.0}_{-0.0}$ & 1.5$^{+0.7}_{-0.3}$ & 0.23$^{+0.05}_{-0.05}$ & 1.92$^{+0.56}_{-1.66}$ & 1.98 & 0.97/4  & H? \\ 
 116 & 002417.2-720302 &    42.0 & 1.3$^{+7.4}_{-0.0}$ & 0.9$^{+0.1}_{-0.1}$ & 0.20$^{+0.06}_{-0.03}$ & 1.63$^{+0.29}_{-1.17}$ & 1.70 & 0.52/1  & - \\ 
 249 & 002411.7-720518 &    41.3 & 1.3 & 0.6 & 0.18 & 1.50 & 1.58 & 7.42/1  & D? \\ 
 79 & 002403.5-720441 &    41.2 & 82.4$^{+27.0}_{-81.1}$ & 0.2$^{+1.0}_{--0.1}$ & 16.17$^{+212.03}_{-32.33}$ & 1.85$^{+6.50}_{-1.84}$ & 116.79 & 0.93/1  & c \\ 
 103 & 002351.9-720429 &    40.8 & 1.3$^{+8.0}_{-0.0}$ & 0.9$^{+0.2}_{-0.2}$ & 0.20$^{+0.06}_{-0.03}$ & 1.64$^{+0.35}_{-0.89}$ & 1.71 & 0.04/1  & - \\ 
 101 & 002359.9-720531 &    40.7 & 1.3 & 0.3 & 0.21 & 1.57 & 1.68 & 2.99/1  & - \\ 
 78 & 002403.6-720522 &    40.1 & 1.3$^{+6.0}_{-0.0}$ & 1.0$^{+0.2}_{-0.2}$ & 0.19$^{+0.04}_{-0.03}$ & 1.55$^{+0.31}_{-1.03}$ & 1.61 & 1.68/1  & - \\ 
 96 & 002407.3-720519 &    39.0 & 1.3$^{+4.9}_{-0.0}$ & 2.5$^{+2.3}_{-1.1}$ & 0.22$^{+0.05}_{-0.04}$ & 2.13$^{+0.45}_{-2.10}$ & 2.19 & 0.89/1  & H? \\ 
 176 & 002339.1-720604 &    38.7 & 2.4$^{+11.5}_{-1.1}$ & 2.9$^{+5.1}_{-1.3}$ & 0.21$^{+0.09}_{-0.04}$ & 2.20$^{+0.55}_{-2.17}$ & 2.29 & 0.86/1  & D? \\ 
 219 & 002422.5-720423 &    38.6 & 1.3$^{+10.0}_{-0.0}$ & 0.8$^{+0.1}_{-0.2}$ & 0.18$^{+0.07}_{-0.03}$ & 1.48$^{+-0.02}_{-1.12}$ & 1.55 & 1.79/1  & D?H \\ 
 319 & 002358.7-720447 &    38.1 & 1.3$^{+6.4}_{-0.0}$ & 1.5$^{+0.8}_{-0.5}$ & 0.23$^{+0.05}_{-0.05}$ & 1.91$^{+0.72}_{-0.95}$ & 1.97 & 0.55/1  & H? \\ 
 105 & 002408.5-720438 &    37.7 & 1.3 & 1.8 & 0.20 & 1.73 & 1.77 & 6.54/1  & - \\ 
 260 & 002408.6-720449 &    37.0 & 3.5$^{+10.8}_{-2.2}$ & 0.9$^{+0.2}_{-0.2}$ & 0.22$^{+0.09}_{-0.05}$ & 1.70$^{+0.63}_{-1.28}$ & 1.89 & 0.14/1  & D? \\ 
 227 & 002418.7-720225 &    36.4 & 1.3 & 0.3 & 0.16 & 1.17 & 1.25 & 3.70/1  & D? \\ 
 141 & 002407.2-720446 &    33.1 & 46.1$^{+66.4}_{-38.4}$ & 0.6$^{+0.5}_{-0.2}$ & 0.69$^{+45.90}_{-1.38}$ & 1.58$^{+0.25}_{-1.58}$ & 6.04 & 0.01/1  & D? \\ 
 80 & 002402.6-720441 &    32.5 & 2.5$^{+9.7}_{-1.2}$ & 1.7$^{+1.5}_{-0.4}$ & 0.22$^{+0.07}_{-0.05}$ & 1.88$^{+0.62}_{-1.41}$ & 1.98 & 0.28/1  & - \\ 
 299 & 002404.1-720512 &    31.5 & 1.3 & 2.3 & 0.19 & 1.79 & 1.84 & 2.80/1  & - \\ 
 286 & 002405.6-720452 &    31.4 & 15.3$^{+171.2}_{-10.6}$ & 0.9$^{+0.2}_{-0.2}$ & 0.29$^{+229801.51}_{-0.09}$ & 1.63$^{+0.32}_{-1.63}$ & 2.48 & 1.24/1  & c \\ 
 267 & 002407.8-720458 &    30.4 & 7.7$^{+35.5}_{-6.4}$ & 1.0$^{+0.3}_{-0.7}$ & 0.22$^{+4.79}_{-0.06}$ & 1.51$^{+0.46}_{-0.93}$ & 1.85 & 0.01/1  & - \\ 
 287 & 002405.4-720457 &    21.5 & 9.8$^{+20.2}_{-8.5}$ & 4.8$^{+75.1}_{-3.0}$ & 0.21$^{+0.12}_{-0.06}$ & 2.26$^{+0.19}_{-2.26}$ & 2.56 & 0.11/1  & - \\ 
 
\enddata
\tablecomments{Spectral fits to the 47 Tuc X-ray sources from the
  2002 observations.   Spectral fits use an
absorbed thermal plasma VMEKAL model, with 
  abundances set to those of 47 Tuc (see \S~\ref{s:spec}).  When
  $\chi^2_{\nu}>2$, no errors are calculated for spectral parameters;
  otherwise $1\sigma$ errors are quoted.  $L_{X,abs}$ is the inferred
0.5-6 keV X-ray luminosity without accounting for absorption,
  and $L_{X,unabs}$ is the de-absorbed 0.5-6 keV X-ray luminosity
implied by the fitted $N_H$ (and 
  should be treated with skepticism).  
  Notes indicate variability or confusion, which may affect the spectral
  parameters: H and D indicate hours- and days-timescale variability at
  99.9\% confidence, H?  and D? indicate possible hours- and
  days-timescale variability at 99\% confidence, and Y indicates
  years-timescale variability.
A c indicates a possibly confused
source, while an m indicates a source added manually. 
}\label{tab:spec}
\end{deluxetable}

\clearpage

\begin{deluxetable}{lccccccccr}
\tablecolumns{10}
%\rotate
%\tablewidth{9.2truein}
\tabletypesize{\footnotesize}
\tablecaption{\textbf{Spectral Fits to 47 Tuc Sources, 2000 Observations}}
\tablehead{
\multicolumn{2}{c}{Names} & &
  \multicolumn{5}{c}{VMEKAL Fits} &  \\ 
W & CXOGLB J & Counts 
& $N_H$ & kT & EM & $L_{X,abs}$ & $L_{X,unabs}$ & $\chi^2_{\nu}/\nu$ & Notes \\
 & & 0.3-8 keV  & 
 $10^{20}$ cm$^{-2}$ & keV & $10^{54}$ cm$^{-3}$ &
 \multicolumn{2}{c}{($10^{30}$ ergs s$^{-1}$)} &  &  \\
(1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) \\
} 
\startdata
46 & 002403.4-720451 & 5308.2$^{+74.7}_{-72.8}$ & 1.3 & 1.0 & 125.35 & 1035.37 & 1074.40 & 4.84/122 &  - \\ 
58 & 002400.9-720453 & 4428.4$^{+68.5}_{-66.5}$ & 1.3 & 1.1 & 108.99 & 895.86 & 928.23 & 3.30/122 &  DHY \\ 
42 & 002404.2-720458 & 2787.7$^{+55.2}_{-52.8}$ & 1.3 & 63.4 & 85.39 & 915.30 & 926.71 & 2.75/174 &  H?Y \\ 
56 & 002402.1-720542 & 791.5$^{+30.5}_{-28.1}$ & 13.7$^{+4.2}_{-4.0}$ & 8.6$^{+3.1}_{-1.9}$ & 23.14$^{+1.51}_{-1.34}$ & 265.70$^{+18.23}_{-30.15}$ & 305.39 & 1.07/65 &  Y \\ 
27 & 002406.3-720443 & 769.1$^{+30.0}_{-27.7}$ & 1.3 & 2.6 & 15.59 & 155.06 & 158.82 & 3.86/60 &  DH \\ 
30 & 002406.0-720456 & 336.1$^{+20.7}_{-18.3}$ & 7.9$^{+4.3}_{-3.8}$ & 5.7$^{+1.9}_{-1.2}$ & 9.66$^{+0.93}_{-0.83}$ & 110.51$^{+13.12}_{-21.16}$ & 121.90 & 0.81/29 &  Y \\ 
45 & 002403.7-720423 & 276.7$^{+19.1}_{-16.6}$ & 1.3$^{+4.2}_{-0.0}$ & 7.2$^{+3.1}_{-2.1}$ & 6.60$^{+0.60}_{-0.41}$ & 84.50$^{+6.47}_{-20.82}$ & 85.92 & 1.28/21 &  - \\ 
1 & 002416.9-720427 & 270.1$^{+18.9}_{-16.4}$ & 5.4$^{+5.2}_{-4.1}$ & 8.1$^{+5.5}_{-2.4}$ & 6.93$^{+0.70}_{-0.62}$ & 85.51$^{+10.98}_{-25.50}$ & 91.12 & 1.14/23 &  Y \\ 
2 & 002415.8-720436 & 219.0$^{+17.3}_{-14.7}$ & 1.3$^{+2.0}_{-0.0}$ & 53.7$^{+26.2}_{-34.7}$ & 7.11$^{+1.18}_{-1.32}$ & 78.65$^{+49.50}_{-78.60}$ & 79.64 & 0.79/18 &  DY \\ 
64 & 002357.6-720502 & 187.4$^{+16.2}_{-13.6}$ & 3.9$^{+5.5}_{-2.6}$ & 9.9$^{+18.0}_{-4.0}$ & 4.77$^{+0.57}_{-0.48}$ & 60.65$^{+6.83}_{-24.84}$ & 63.38 & 1.16/15 &  - \\ 
47 & 002403.4-720505 & 172.6$^{+15.5}_{-13.1}$ & 18.0$^{+6.6}_{-6.2}$ & 1.8$^{+0.4}_{-0.2}$ & 6.56$^{+0.88}_{-0.96}$ & 43.74$^{+6.91}_{-9.12}$ & 59.62 & 0.81/13 &  DY \\ 
25 & 002407.1-720545 & 143.2$^{+14.4}_{-11.9}$ & 11.7$^{+6.2}_{-6.7}$ & 2.2$^{+0.9}_{-0.5}$ & 5.42$^{+0.88}_{-0.94}$ & 42.89$^{+7.81}_{-12.61}$ & 52.34 & 0.49/10 &  - \\ 
8 & 002410.7-720425 &  99.9$^{+12.5}_{-9.9}$ & 155.3$^{+34.9}_{-28.9}$ & 79.9$^{+0.0}_{-59.3}$ & 9.30$^{+1.17}_{-1.89}$ & 58.98$^{+104.67}_{-58.98}$ & 96.52 & 0.26/7  &  Y \\ 
15 & 002408.4-720500 &  98.4$^{+12.4}_{-9.8}$ & 71.0$^{+33.1}_{-22.1}$ & 29.2$^{+50.7}_{-21.2}$ & 5.88$^{+1.44}_{-0.96}$ & 51.26$^{+13.64}_{-51.26}$ & 72.66 & 0.80/7  &  - \\ 
17 & 002408.3-720431 &  96.1$^{+12.2}_{-9.7}$ & 1.3 & 1.7 & 2.61 & 22.46 & 23.12 & 2.31/6  &  - \\ 
16 & 002408.2-720435 &  95.8$^{+12.3}_{-9.7}$ & 1.3$^{+2.7}_{-0.0}$ & 7.7$^{+10.4}_{-3.2}$ & 2.43$^{+0.27}_{-0.26}$ & 31.33$^{+0.43}_{-30.79}$ & 31.85 & 1.34/6  &  cY \\ 
23 & 002407.8-720441 &  92.3$^{+12.1}_{-9.5}$ & 15.0$^{+12.1}_{-8.9}$ & 2.9$^{+1.3}_{-0.8}$ & 4.02$^{+1.17}_{-0.85}$ & 34.63$^{+7.91}_{-14.10}$ & 42.91 & 0.63/5  &  Y \\ 
32 & 002405.6-720449 &  75.4$^{+11.2}_{-8.6}$ & 1.3 & 3.6 & 2.15 & 23.84 & 24.34 & 2.52/4  &  c \\ 
120 & 002411.0-720620 &  73.2$^{+11.1}_{-8.4}$ & 6.7$^{+10.6}_{-5.4}$ & 6.8$^{+22.0}_{-2.9}$ & 2.14$^{+0.50}_{-0.33}$ & 25.47$^{+3.01}_{-19.26}$ & 27.59 & 0.21/4  &  - \\ 
53 & 002402.5-720511 &  67.7$^{+10.8}_{-8.1}$ & 1.3$^{+8.0}_{-0.0}$ & 12.6$^{+67.3}_{-7.1}$ & 1.85$^{+0.74}_{-0.23}$ & 24.20$^{+3.48}_{-24.08}$ & 24.56 & 0.60/3  &  Y \\ 
117 & 002413.7-720302 &  60.5$^{+10.4}_{-7.7}$ & 1.3 & 15.4 & 1.69 & 22.03 & 22.35 & 4.83/2  &  - \\ 
21 & 002407.7-720527 &  60.4$^{+10.3}_{-7.7}$ & 2.7$^{+9.1}_{-1.4}$ & 2.1$^{+1.1}_{-0.5}$ & 1.88$^{+0.51}_{-0.30}$ & 16.83$^{+4.24}_{-11.70}$ & 17.74 & 0.08/2  &  - \\ 
113 & 002425.8-720703 &  59.4$^{+10.2}_{-7.6}$ & 1.3$^{+4.9}_{-0.0}$ & 1.6$^{+0.5}_{-0.3}$ & 1.78$^{+0.27}_{-0.23}$ & 15.24$^{+1.24}_{-7.18}$ & 15.70 & 0.33/3  &  - \\ 
20 & 002407.9-720454 &  57.2$^{+10.1}_{-7.4}$ & 19.1$^{+16.2}_{-11.0}$ & 1.6$^{+0.6}_{-1.0}$ & 2.52$^{+7.69}_{-0.60}$ & 15.46$^{+4.15}_{-7.05}$ & 22.01 & 0.14/2  &  H? \\ 
125 & 002353.9-720350 &  50.8$^{+9.6}_{-7.0}$ & 1.3 & 1.6 & 3.20 & 27.27 & 28.09 & 4.26/2  &  - \\ 
51 & 002402.8-720449 &  50.1$^{+9.7}_{-6.9}$ & 4.2$^{+11.0}_{-2.9}$ & 2.3$^{+2.0}_{-0.7}$ & 1.82$^{+0.55}_{-0.38}$ & 16.62$^{+2.84}_{-12.15}$ & 17.94 & 0.25/2  &  Y \\ 
122 & 002403.8-720621 &  49.1$^{+9.7}_{-6.9}$ & 1.3 & 29.5 & 1.30 & 15.80 & 16.01 & 4.32/2  &  - \\ 
29 & 002406.0-720449 &  48.6$^{+9.7}_{-6.8}$ & 1.3 & 5.1 & 1.55 & 18.80 & 19.15 & 2.20/1  &  c \\ 
37 & 002404.9-720451 &  41.6$^{+9.1}_{-6.3}$ & 14.3$^{+18.4}_{-13.0}$ & 2.3$^{+1.8}_{-1.0}$ & 1.63$^{+0.67}_{-0.56}$ & 12.80$^{+3.12}_{-12.72}$ & 16.07 & 0.68/1  &  Y \\ 
14 & 002408.7-720507 &  41.0$^{+9.0}_{-6.3}$ & 1.3$^{+5.6}_{-0.0}$ & 2.8$^{+3.0}_{-1.0}$ & 1.22$^{+0.23}_{-0.21}$ & 12.42$^{+1.25}_{-12.40}$ & 12.72 & 1.43/1  &  - \\ 
44 & 002403.6-720459 &  38.2$^{+8.9}_{-6.0}$ & 1.3$^{+8.1}_{-0.0}$ & 79.1$^{+0.8}_{-69.9}$ & 1.69$^{+0.28}_{-0.61}$ & 17.37$^{+42.93}_{-17.37}$ & 17.58 & 1.02/1  &  Y \\ 
\enddata
\tablecomments{Spectral fits to 47 Tuc X-ray sources from the
  2000 observations.  Only 32 sources are bright enough for spectral
modeling, and all of these fits are presented here.  Spectral fits use an
absorbed thermal plasma VMEKAL model, with 
  abundances set to those of 47 Tuc (see \S~\ref{s:spec}).  Columns as in
  Table~\ref{tab:spec}.  
}\label{tab:spec2000}
\end{deluxetable}
